Analyzing and Improving the Training Dynamics of Diffusion Models

Diffusion models currently dominate the field of data-driven image synthesis with their unparalleled scaling to large datasets. In this paper, we identify and rectify several causes for uneven and ineffective training in the popular ADM diffusion model architecture, without altering its high-level structure. Observing uncontrolled magnitude changes and imbalances in both the network activations and weights over the course of training, we redesign the network layers to preserve activation, weight, and update magnitudes on expectation. We find that systematic application of this philosophy eliminates the observed drifts and imbalances, resulting in considerably better networks at equal computational complexity. Our modifications improve the previous record FID of 2.41 in ImageNet-512 synthesis to 1.81, achieved using fast deterministic sampling. As an independent contribution, we present a method for setting the exponential moving average (EMA) parameters post-hoc, i.e., after completing the training run. This allows precise tuning of EMA length without the cost of performing several training runs, and reveals its surprising interactions with network architecture, training time, and guidance.

==> data/data-phema.tex <==
\defdata{img512-b1-phema-134-fid2}{23.57}
\defdata{img512-b1-phema-134-fid4}{23.5664}
\defdata{img512-b1-phema-134-phema3}{0.072}
\defdata{img512-b1-phema-134-lo}{(0.072, 23.5664)}
\defdata{img512-b1-phema-134-hi}{(0.072, 24.0051)}
\defdata{img512-b1-phema-134-pkl}{1532/0/134217.pkl}
\defdata{img512-b1-phema-134-is1}{62.2}
\defdata{img512-b1-phema-134-is-phema3}{0.072}
\defdata{img512-b1-phema-134-is-lo}{(0.072, 61.48)}
\defdata{img512-b1-phema-134-is-hi}{(0.072, 62.17)}
\defdata{img512-b1-phema-134-recall3}{0.410}
\defdata{img512-b1-phema-134-recall-phema3}{0.072}
\defdata{img512-b1-phema-134-recall-lo}{(0.072, 0.4024)}
\defdata{img512-b1-phema-134-recall-hi}{(0.072, 0.4096)}

\defdata{img512-b1-phema-268-fid2}{16.20}
\defdata{img512-b1-phema-268-fid4}{16.1962}
\defdata{img512-b1-phema-268-phema3}{0.072}
\defdata{img512-b1-phema-268-lo}{(0.072, 16.1962)}
\defdata{img512-b1-phema-268-hi}{(0.072, 16.6039)}
\defdata{img512-b1-phema-268-pkl}{1532/0/268435.pkl}
\defdata{img512-b1-phema-268-is1}{85.0}
\defdata{img512-b1-phema-268-is-phema3}{0.072}
\defdata{img512-b1-phema-268-is-lo}{(0.072, 82.50)}
\defdata{img512-b1-phema-268-is-hi}{(0.072, 85.00)}
\defdata{img512-b1-phema-268-recall3}{0.477}
\defdata{img512-b1-phema-268-recall-phema3}{0.072}
\defdata{img512-b1-phema-268-recall-lo}{(0.072, 0.4700)}
\defdata{img512-b1-phema-268-recall-hi}{(0.072, 0.4770)}

\defdata{img512-b1-phema-537-fid2}{11.64}
\defdata{img512-b1-phema-537-fid4}{11.6351}
\defdata{img512-b1-phema-537-phema3}{0.072}
\defdata{img512-b1-phema-537-lo}{(0.072, 11.6351)}
\defdata{img512-b1-phema-537-hi}{(0.072, 11.8807)}
\defdata{img512-b1-phema-537-pkl}{1532/0/536870.pkl}
\defdata{img512-b1-phema-537-is1}{106.9}
\defdata{img512-b1-phema-537-is-phema3}{0.072}
\defdata{img512-b1-phema-537-is-lo}{(0.072, 104.50)}
\defdata{img512-b1-phema-537-is-hi}{(0.072, 106.93)}
\defdata{img512-b1-phema-537-recall3}{0.510}
\defdata{img512-b1-phema-537-recall-phema3}{0.072}
\defdata{img512-b1-phema-537-recall-lo}{(0.072, 0.5066)}
\defdata{img512-b1-phema-537-recall-hi}{(0.072, 0.5096)}

\defdata{img512-b1-phema-805-fid2}{9.85}
\defdata{img512-b1-phema-805-fid4}{9.8532}
\defdata{img512-b1-phema-805-phema3}{0.072}
\defdata{img512-b1-phema-805-lo}{(0.072, 9.8532)}
\defdata{img512-b1-phema-805-hi}{(0.072, 10.0171)}
\defdata{img512-b1-phema-805-pkl}{1532/0/805306.pkl}
\defdata{img512-b1-phema-805-is1}{118.7}
\defdata{img512-b1-phema-805-is-phema3}{0.072}
\defdata{img512-b1-phema-805-is-lo}{(0.072, 116.38)}
\defdata{img512-b1-phema-805-is-hi}{(0.072, 118.70)}
\defdata{img512-b1-phema-805-recall3}{0.525}
\defdata{img512-b1-phema-805-recall-phema3}{0.072}
\defdata{img512-b1-phema-805-recall-lo}{(0.072, 0.5224)}
\defdata{img512-b1-phema-805-recall-hi}{(0.072, 0.5248)}

\defdata{img512-b1-phema-1074-fid2}{9.09}
\defdata{img512-b1-phema-1074-fid4}{9.0944}
\defdata{img512-b1-phema-1074-phema3}{0.067}
\defdata{img512-b1-phema-1074-lo}{(0.067, 9.0944)}
\defdata{img512-b1-phema-1074-hi}{(0.067, 9.2872)}
\defdata{img512-b1-phema-1074-pkl}{1532/0/1073741.pkl}
\defdata{img512-b1-phema-1074-is1}{123.7}
\defdata{img512-b1-phema-1074-is-phema3}{0.067}
\defdata{img512-b1-phema-1074-is-lo}{(0.067, 122.65)}
\defdata{img512-b1-phema-1074-is-hi}{(0.067, 123.69)}
\defdata{img512-b1-phema-1074-recall3}{0.535}
\defdata{img512-b1-phema-1074-recall-phema3}{0.067}
\defdata{img512-b1-phema-1074-recall-lo}{(0.067, 0.5293)}
\defdata{img512-b1-phema-1074-recall-hi}{(0.067, 0.5352)}

\defdata{img512-b1-phema-1342-fid2}{8.49}
\defdata{img512-b1-phema-1342-fid4}{8.4924}
\defdata{img512-b1-phema-1342-phema3}{0.054}
\defdata{img512-b1-phema-1342-lo}{(0.054, 8.4924)}
\defdata{img512-b1-phema-1342-hi}{(0.054, 8.9235)}
\defdata{img512-b1-phema-1342-pkl}{1532/0/1342177.pkl}
\defdata{img512-b1-phema-1342-is1}{128.6}
\defdata{img512-b1-phema-1342-is-phema3}{0.054}
\defdata{img512-b1-phema-1342-is-lo}{(0.054, 126.35)}
\defdata{img512-b1-phema-1342-is-hi}{(0.054, 128.60)}
\defdata{img512-b1-phema-1342-recall3}{0.541}
\defdata{img512-b1-phema-1342-recall-phema3}{0.054}
\defdata{img512-b1-phema-1342-recall-lo}{(0.054, 0.5354)}
\defdata{img512-b1-phema-1342-recall-hi}{(0.054, 0.5409)}

\defdata{img512-b1-phema-1611-fid2}{8.29}
\defdata{img512-b1-phema-1611-fid4}{8.2902}
\defdata{img512-b1-phema-1611-phema3}{0.045}
\defdata{img512-b1-phema-1611-lo}{(0.045, 8.2902)}
\defdata{img512-b1-phema-1611-hi}{(0.045, 8.3600)}
\defdata{img512-b1-phema-1611-pkl}{1532/0/1610612.pkl}
\defdata{img512-b1-phema-1611-is1}{131.0}
\defdata{img512-b1-phema-1611-is-phema3}{0.045}
\defdata{img512-b1-phema-1611-is-lo}{(0.045, 129.79)}
\defdata{img512-b1-phema-1611-is-hi}{(0.045, 130.98)}
\defdata{img512-b1-phema-1611-recall3}{0.539}
\defdata{img512-b1-phema-1611-recall-phema3}{0.045}
\defdata{img512-b1-phema-1611-recall-lo}{(0.045, 0.5333)}
\defdata{img512-b1-phema-1611-recall-hi}{(0.045, 0.5391)}

\defdata{img512-b1-phema-1879-fid2}{8.06}
\defdata{img512-b1-phema-1879-fid4}{8.0584}
\defdata{img512-b1-phema-1879-phema3}{0.038}
\defdata{img512-b1-phema-1879-lo}{(0.038, 8.0584)}
\defdata{img512-b1-phema-1879-hi}{(0.038, 8.2556)}
\defdata{img512-b1-phema-1879-pkl}{1532/0/1879048.pkl}
\defdata{img512-b1-phema-1879-is1}{133.1}
\defdata{img512-b1-phema-1879-is-phema3}{0.038}
\defdata{img512-b1-phema-1879-is-lo}{(0.038, 132.03)}
\defdata{img512-b1-phema-1879-is-hi}{(0.038, 133.14)}
\defdata{img512-b1-phema-1879-recall3}{0.539}
\defdata{img512-b1-phema-1879-recall-phema3}{0.038}
\defdata{img512-b1-phema-1879-recall-lo}{(0.038, 0.5355)}
\defdata{img512-b1-phema-1879-recall-hi}{(0.038, 0.5393)}

\defdata{img512-b1-phema-2147-fid2}{8.00}
\defdata{img512-b1-phema-2147-fid4}{7.9975}
\defdata{img512-b1-phema-2147-phema3}{0.034}
\defdata{img512-b1-phema-2147-lo}{(0.034, 7.9975)}
\defdata{img512-b1-phema-2147-hi}{(0.034, 8.2160)}
\defdata{img512-b1-phema-2147-pkl}{1532/0/2147483.pkl}
\defdata{img512-b1-phema-2147-is1}{134.6}
\defdata{img512-b1-phema-2147-is-phema3}{0.034}
\defdata{img512-b1-phema-2147-is-lo}{(0.034, 133.62)}
\defdata{img512-b1-phema-2147-is-hi}{(0.034, 134.65)}
\defdata{img512-b1-phema-2147-recall3}{0.541}
\defdata{img512-b1-phema-2147-recall-phema3}{0.034}
\defdata{img512-b1-phema-2147-recall-lo}{(0.034, 0.5363)}
\defdata{img512-b1-phema-2147-recall-hi}{(0.034, 0.5405)}

\defdata{img512-cfgB-kl-phema-134-fid2}{15.59}
\defdata{img512-cfgB-kl-phema-134-fid4}{15.5908}
\defdata{img512-cfgB-kl-phema-134-phema3}{0.080}
\defdata{img512-cfgB-kl-phema-134-lo}{(0.010, 18.8275) (0.015, 18.0277) (0.020, 17.2052) (0.025, 16.9944) (0.030, 16.4257) (0.035, 16.4167) (0.040, 16.0916) (0.045, 15.9871) (0.050, 15.8959) (0.055, 15.9062) (0.060, 15.9084) (0.065, 15.6005) (0.070, 15.6591) (0.075, 15.7255) (0.080, 15.5908) (0.085, 15.6031) (0.090, 15.7055) (0.095, 16.0284) (0.100, 15.8038) (0.105, 15.8981) (0.110, 15.8973) (0.115, 16.2400) (0.120, 16.2462) (0.125, 16.4246) (0.130, 16.5037) (0.135, 16.7440) (0.140, 16.7263) (0.145, 17.1313) (0.150, 17.4143) (0.155, 17.5985) (0.160, 18.3025) (0.165, 18.5612) (0.170, 19.0723) (0.175, 19.7033) (0.180, 20.1708) (0.185, 20.7488) (0.190, 21.4269) (0.195, 22.2610) (0.200, 23.0803)}
\defdata{img512-cfgB-kl-phema-134-hi}{(0.010, 18.8275) (0.015, 18.0277) (0.020, 17.2052) (0.025, 16.9944) (0.030, 16.4257) (0.035, 16.4167) (0.040, 16.0916) (0.045, 15.9871) (0.050, 15.8959) (0.055, 15.9062) (0.060, 15.9084) (0.065, 15.6005) (0.070, 15.6591) (0.075, 15.7255) (0.080, 15.5908) (0.085, 15.6031) (0.090, 15.7055) (0.095, 16.0284) (0.100, 15.8038) (0.105, 15.8981) (0.110, 15.8973) (0.115, 16.2400) (0.120, 16.2462) (0.125, 16.4246) (0.130, 16.5037) (0.135, 16.7440) (0.140, 16.7263) (0.145, 17.1313) (0.150, 17.4143) (0.155, 17.5985) (0.160, 18.3025) (0.165, 18.5612) (0.170, 19.0723) (0.175, 19.7033) (0.180, 20.1708) (0.185, 20.7488) (0.190, 21.4269) (0.195, 22.2610) (0.200, 23.0803)}
\defdata{img512-cfgB-kl-phema-134-pkl}{1532/29/phema/134217-0.080.pkl}
\defdata{img512-cfgB-kl-phema-134-is1}{89.6}
\defdata{img512-cfgB-kl-phema-134-is-phema3}{0.085}
\defdata{img512-cfgB-kl-phema-134-is-lo}{(0.010, 79.20) (0.015, 82.07) (0.020, 83.29) (0.025, 85.49) (0.030, 87.02) (0.035, 86.46) (0.040, 87.09) (0.045, 87.45) (0.050, 87.70) (0.055, 87.42) (0.060, 88.74) (0.065, 88.75) (0.070, 89.21) (0.075, 88.60) (0.080, 89.19) (0.085, 89.56) (0.090, 88.82) (0.095, 87.93) (0.100, 88.30) (0.105, 88.32) (0.110, 88.84) (0.115, 87.15) (0.120, 86.54) (0.125, 86.88) (0.130, 87.11) (0.135, 85.20) (0.140, 85.73) (0.145, 83.87) (0.150, 84.71) (0.155, 83.81) (0.160, 81.75) (0.165, 80.20) (0.170, 79.18) (0.175, 78.58) (0.180, 76.78) (0.185, 76.34) (0.190, 73.39) (0.195, 72.58) (0.200, 69.63)}
\defdata{img512-cfgB-kl-phema-134-is-hi}{(0.010, 79.20) (0.015, 82.07) (0.020, 83.29) (0.025, 85.49) (0.030, 87.02) (0.035, 86.46) (0.040, 87.09) (0.045, 87.45) (0.050, 87.70) (0.055, 87.42) (0.060, 88.74) (0.065, 88.75) (0.070, 89.21) (0.075, 88.60) (0.080, 89.19) (0.085, 89.56) (0.090, 88.82) (0.095, 87.93) (0.100, 88.30) (0.105, 88.32) (0.110, 88.84) (0.115, 87.15) (0.120, 86.54) (0.125, 86.88) (0.130, 87.11) (0.135, 85.20) (0.140, 85.73) (0.145, 83.87) (0.150, 84.71) (0.155, 83.81) (0.160, 81.75) (0.165, 80.20) (0.170, 79.18) (0.175, 78.58) (0.180, 76.78) (0.185, 76.34) (0.190, 73.39) (0.195, 72.58) (0.200, 69.63)}
\defdata{img512-cfgB-kl-phema-134-recall3}{0.463}
\defdata{img512-cfgB-kl-phema-134-recall-phema3}{0.050}
\defdata{img512-cfgB-kl-phema-134-recall-lo}{(0.010, 0.4514) (0.015, 0.4558) (0.020, 0.4536) (0.025, 0.4543) (0.030, 0.4547) (0.035, 0.4620) (0.040, 0.4618) (0.045, 0.4626) (0.050, 0.4630) (0.055, 0.4575) (0.060, 0.4607) (0.065, 0.4586) (0.070, 0.4561) (0.075, 0.4588) (0.080, 0.4599) (0.085, 0.4531) (0.090, 0.4561) (0.095, 0.4482) (0.100, 0.4512) (0.105, 0.4507) (0.110, 0.4483) (0.115, 0.4459) (0.120, 0.4421) (0.125, 0.4388) (0.130, 0.4392) (0.135, 0.4291) (0.140, 0.4285) (0.145, 0.4313) (0.150, 0.4274) (0.155, 0.4228) (0.160, 0.4184) (0.165, 0.4125) (0.170, 0.4092) (0.175, 0.4015) (0.180, 0.3972) (0.185, 0.3923) (0.190, 0.3827) (0.195, 0.3805) (0.200, 0.3675)}
\defdata{img512-cfgB-kl-phema-134-recall-hi}{(0.010, 0.4514) (0.015, 0.4558) (0.020, 0.4536) (0.025, 0.4543) (0.030, 0.4547) (0.035, 0.4620) (0.040, 0.4618) (0.045, 0.4626) (0.050, 0.4630) (0.055, 0.4575) (0.060, 0.4607) (0.065, 0.4586) (0.070, 0.4561) (0.075, 0.4588) (0.080, 0.4599) (0.085, 0.4531) (0.090, 0.4561) (0.095, 0.4482) (0.100, 0.4512) (0.105, 0.4507) (0.110, 0.4483) (0.115, 0.4459) (0.120, 0.4421) (0.125, 0.4388) (0.130, 0.4392) (0.135, 0.4291) (0.140, 0.4285) (0.145, 0.4313) (0.150, 0.4274) (0.155, 0.4228) (0.160, 0.4184) (0.165, 0.4125) (0.170, 0.4092) (0.175, 0.4015) (0.180, 0.3972) (0.185, 0.3923) (0.190, 0.3827) (0.195, 0.3805) (0.200, 0.3675)}

\defdata{img512-cfgB-kl-phema-268-fid2}{11.04}
\defdata{img512-cfgB-kl-phema-268-fid4}{11.0360}
\defdata{img512-cfgB-kl-phema-268-phema3}{0.085}
\defdata{img512-cfgB-kl-phema-268-lo}{(0.010, 13.1206) (0.015, 13.1263) (0.020, 12.5317) (0.025, 12.2193) (0.030, 12.0048) (0.035, 11.9179) (0.040, 11.6557) (0.045, 11.5765) (0.050, 11.5642) (0.055, 11.5517) (0.060, 11.3997) (0.065, 11.3722) (0.070, 11.3887) (0.075, 11.4336) (0.080, 11.1307) (0.085, 11.0360) (0.090, 11.3292) (0.095, 11.3829) (0.100, 11.2504) (0.105, 11.3917) (0.110, 11.3262) (0.115, 11.3700) (0.120, 11.4316) (0.125, 11.5400) (0.130, 11.6272) (0.135, 11.6789) (0.140, 11.7344) (0.145, 11.8086) (0.150, 12.1249) (0.155, 12.3507) (0.160, 12.5749) (0.165, 12.7878) (0.170, 13.0859) (0.175, 13.3284) (0.180, 13.9077) (0.185, 14.4139) (0.190, 15.0051) (0.195, 15.7449) (0.200, 16.5729)}
\defdata{img512-cfgB-kl-phema-268-hi}{(0.010, 13.1206) (0.015, 13.1263) (0.020, 12.5317) (0.025, 12.2193) (0.030, 12.0048) (0.035, 11.9179) (0.040, 11.6557) (0.045, 11.5765) (0.050, 11.5642) (0.055, 11.5517) (0.060, 11.3997) (0.065, 11.3722) (0.070, 11.3887) (0.075, 11.4336) (0.080, 11.1307) (0.085, 11.0360) (0.090, 11.3292) (0.095, 11.3829) (0.100, 11.2504) (0.105, 11.3917) (0.110, 11.3262) (0.115, 11.3700) (0.120, 11.4316) (0.125, 11.5400) (0.130, 11.6272) (0.135, 11.6789) (0.140, 11.7344) (0.145, 11.8086) (0.150, 12.1249) (0.155, 12.3507) (0.160, 12.5749) (0.165, 12.7878) (0.170, 13.0859) (0.175, 13.3284) (0.180, 13.9077) (0.185, 14.4139) (0.190, 15.0051) (0.195, 15.7449) (0.200, 16.5729)}
\defdata{img512-cfgB-kl-phema-268-pkl}{1532/29/phema/268435-0.085.pkl}
\defdata{img512-cfgB-kl-phema-268-is1}{110.8}
\defdata{img512-cfgB-kl-phema-268-is-phema3}{0.110}
\defdata{img512-cfgB-kl-phema-268-is-lo}{(0.010, 99.90) (0.015, 100.97) (0.020, 103.27) (0.025, 104.29) (0.030, 105.31) (0.035, 106.26) (0.040, 107.38) (0.045, 108.22) (0.050, 109.16) (0.055, 108.32) (0.060, 108.20) (0.065, 108.91) (0.070, 108.67) (0.075, 108.83) (0.080, 109.93) (0.085, 110.05) (0.090, 109.38) (0.095, 109.05) (0.100, 110.02) (0.105, 108.72) (0.110, 110.83) (0.115, 109.15) (0.120, 109.57) (0.125, 109.65) (0.130, 108.57) (0.135, 108.76) (0.140, 109.30) (0.145, 108.02) (0.150, 107.84) (0.155, 107.25) (0.160, 106.69) (0.165, 105.26) (0.170, 105.00) (0.175, 104.01) (0.180, 102.22) (0.185, 100.09) (0.190, 99.07) (0.195, 96.96) (0.200, 94.06)}
\defdata{img512-cfgB-kl-phema-268-is-hi}{(0.010, 99.90) (0.015, 100.97) (0.020, 103.27) (0.025, 104.29) (0.030, 105.31) (0.035, 106.26) (0.040, 107.38) (0.045, 108.22) (0.050, 109.16) (0.055, 108.32) (0.060, 108.20) (0.065, 108.91) (0.070, 108.67) (0.075, 108.83) (0.080, 109.93) (0.085, 110.05) (0.090, 109.38) (0.095, 109.05) (0.100, 110.02) (0.105, 108.72) (0.110, 110.83) (0.115, 109.15) (0.120, 109.57) (0.125, 109.65) (0.130, 108.57) (0.135, 108.76) (0.140, 109.30) (0.145, 108.02) (0.150, 107.84) (0.155, 107.25) (0.160, 106.69) (0.165, 105.26) (0.170, 105.00) (0.175, 104.01) (0.180, 102.22) (0.185, 100.09) (0.190, 99.07) (0.195, 96.96) (0.200, 94.06)}
\defdata{img512-cfgB-kl-phema-268-recall3}{0.502}
\defdata{img512-cfgB-kl-phema-268-recall-phema3}{0.075}
\defdata{img512-cfgB-kl-phema-268-recall-lo}{(0.010, 0.4681) (0.015, 0.4809) (0.020, 0.4892) (0.025, 0.4909) (0.030, 0.4962) (0.035, 0.4952) (0.040, 0.5020) (0.045, 0.4998) (0.050, 0.5004) (0.055, 0.4994) (0.060, 0.4962) (0.065, 0.5008) (0.070, 0.4975) (0.075, 0.5022) (0.080, 0.5006) (0.085, 0.4975) (0.090, 0.4989) (0.095, 0.4980) (0.100, 0.5005) (0.105, 0.4950) (0.110, 0.4957) (0.115, 0.4913) (0.120, 0.4919) (0.125, 0.4923) (0.130, 0.4912) (0.135, 0.4879) (0.140, 0.4895) (0.145, 0.4817) (0.150, 0.4808) (0.155, 0.4743) (0.160, 0.4742) (0.165, 0.4676) (0.170, 0.4643) (0.175, 0.4607) (0.180, 0.4519) (0.185, 0.4432) (0.190, 0.4393) (0.195, 0.4304) (0.200, 0.4219)}
\defdata{img512-cfgB-kl-phema-268-recall-hi}{(0.010, 0.4681) (0.015, 0.4809) (0.020, 0.4892) (0.025, 0.4909) (0.030, 0.4962) (0.035, 0.4952) (0.040, 0.5020) (0.045, 0.4998) (0.050, 0.5004) (0.055, 0.4994) (0.060, 0.4962) (0.065, 0.5008) (0.070, 0.4975) (0.075, 0.5022) (0.080, 0.5006) (0.085, 0.4975) (0.090, 0.4989) (0.095, 0.4980) (0.100, 0.5005) (0.105, 0.4950) (0.110, 0.4957) (0.115, 0.4913) (0.120, 0.4919) (0.125, 0.4923) (0.130, 0.4912) (0.135, 0.4879) (0.140, 0.4895) (0.145, 0.4817) (0.150, 0.4808) (0.155, 0.4743) (0.160, 0.4742) (0.165, 0.4676) (0.170, 0.4643) (0.175, 0.4607) (0.180, 0.4519) (0.185, 0.4432) (0.190, 0.4393) (0.195, 0.4304) (0.200, 0.4219)}

\defdata{img512-cfgB-kl-phema-537-fid2}{8.38}
\defdata{img512-cfgB-kl-phema-537-fid4}{8.3751}
\defdata{img512-cfgB-kl-phema-537-phema3}{0.105}
\defdata{img512-cfgB-kl-phema-537-lo}{(0.010, 10.6642) (0.015, 10.1901) (0.020, 9.8496) (0.025, 9.4258) (0.030, 9.5003) (0.035, 9.5122) (0.040, 9.3546) (0.045, 9.1900) (0.050, 9.0234) (0.055, 8.9118) (0.060, 9.0102) (0.065, 8.9209) (0.070, 8.9682) (0.075, 8.7418) (0.080, 8.6765) (0.085, 8.6437) (0.090, 8.5463) (0.095, 8.5105) (0.100, 8.6233) (0.105, 8.3751) (0.110, 8.4058) (0.115, 8.4028) (0.120, 8.4394) (0.125, 8.4013) (0.130, 8.4237) (0.135, 8.5474) (0.140, 8.5971) (0.145, 8.6632) (0.150, 8.6870) (0.155, 8.8916) (0.160, 8.8452) (0.165, 9.0180) (0.170, 9.0358) (0.175, 9.1110) (0.180, 9.4755) (0.185, 9.8028) (0.190, 9.8562) (0.195, 10.4312) (0.200, 10.6887)}
\defdata{img512-cfgB-kl-phema-537-hi}{(0.010, 10.6642) (0.015, 10.1901) (0.020, 9.8496) (0.025, 9.4258) (0.030, 9.5003) (0.035, 9.5122) (0.040, 9.3546) (0.045, 9.1900) (0.050, 9.0234) (0.055, 8.9118) (0.060, 9.0102) (0.065, 8.9209) (0.070, 8.9682) (0.075, 8.7418) (0.080, 8.6765) (0.085, 8.6437) (0.090, 8.5463) (0.095, 8.5105) (0.100, 8.6233) (0.105, 8.3751) (0.110, 8.4058) (0.115, 8.4028) (0.120, 8.4394) (0.125, 8.4013) (0.130, 8.4237) (0.135, 8.5474) (0.140, 8.5971) (0.145, 8.6632) (0.150, 8.6870) (0.155, 8.8916) (0.160, 8.8452) (0.165, 9.0180) (0.170, 9.0358) (0.175, 9.1110) (0.180, 9.4755) (0.185, 9.8028) (0.190, 9.8562) (0.195, 10.4312) (0.200, 10.6887)}
\defdata{img512-cfgB-kl-phema-537-pkl}{1532/29/phema/536870-0.105.pkl}
\defdata{img512-cfgB-kl-phema-537-is1}{131.8}
\defdata{img512-cfgB-kl-phema-537-is-phema3}{0.140}
\defdata{img512-cfgB-kl-phema-537-is-lo}{(0.010, 117.09) (0.015, 119.41) (0.020, 120.21) (0.025, 122.80) (0.030, 122.75) (0.035, 121.02) (0.040, 123.81) (0.045, 123.35) (0.050, 124.52) (0.055, 125.77) (0.060, 125.71) (0.065, 126.08) (0.070, 127.01) (0.075, 127.38) (0.080, 128.75) (0.085, 128.10) (0.090, 129.11) (0.095, 128.74) (0.100, 128.61) (0.105, 129.74) (0.110, 129.09) (0.115, 130.88) (0.120, 129.73) (0.125, 130.95) (0.130, 131.17) (0.135, 130.19) (0.140, 131.80) (0.145, 129.44) (0.150, 130.71) (0.155, 129.13) (0.160, 130.45) (0.165, 129.98) (0.170, 128.54) (0.175, 129.08) (0.180, 127.33) (0.185, 127.22) (0.190, 125.77) (0.195, 125.66) (0.200, 122.75)}
\defdata{img512-cfgB-kl-phema-537-is-hi}{(0.010, 117.09) (0.015, 119.41) (0.020, 120.21) (0.025, 122.80) (0.030, 122.75) (0.035, 121.02) (0.040, 123.81) (0.045, 123.35) (0.050, 124.52) (0.055, 125.77) (0.060, 125.71) (0.065, 126.08) (0.070, 127.01) (0.075, 127.38) (0.080, 128.75) (0.085, 128.10) (0.090, 129.11) (0.095, 128.74) (0.100, 128.61) (0.105, 129.74) (0.110, 129.09) (0.115, 130.88) (0.120, 129.73) (0.125, 130.95) (0.130, 131.17) (0.135, 130.19) (0.140, 131.80) (0.145, 129.44) (0.150, 130.71) (0.155, 129.13) (0.160, 130.45) (0.165, 129.98) (0.170, 128.54) (0.175, 129.08) (0.180, 127.33) (0.185, 127.22) (0.190, 125.77) (0.195, 125.66) (0.200, 122.75)}
\defdata{img512-cfgB-kl-phema-537-recall3}{0.525}
\defdata{img512-cfgB-kl-phema-537-recall-phema3}{0.015}
\defdata{img512-cfgB-kl-phema-537-recall-lo}{(0.010, 0.5159) (0.015, 0.5251) (0.020, 0.5213) (0.025, 0.5207) (0.030, 0.5213) (0.035, 0.5208) (0.040, 0.5202) (0.045, 0.5224) (0.050, 0.5214) (0.055, 0.5206) (0.060, 0.5215) (0.065, 0.5225) (0.070, 0.5197) (0.075, 0.5186) (0.080, 0.5199) (0.085, 0.5144) (0.090, 0.5218) (0.095, 0.5164) (0.100, 0.5206) (0.105, 0.5192) (0.110, 0.5207) (0.115, 0.5174) (0.120, 0.5163) (0.125, 0.5183) (0.130, 0.5140) (0.135, 0.5115) (0.140, 0.5136) (0.145, 0.5076) (0.150, 0.5111) (0.155, 0.5105) (0.160, 0.5030) (0.165, 0.5039) (0.170, 0.5019) (0.175, 0.4997) (0.180, 0.4967) (0.185, 0.4930) (0.190, 0.4857) (0.195, 0.4772) (0.200, 0.4745)}
\defdata{img512-cfgB-kl-phema-537-recall-hi}{(0.010, 0.5159) (0.015, 0.5251) (0.020, 0.5213) (0.025, 0.5207) (0.030, 0.5213) (0.035, 0.5208) (0.040, 0.5202) (0.045, 0.5224) (0.050, 0.5214) (0.055, 0.5206) (0.060, 0.5215) (0.065, 0.5225) (0.070, 0.5197) (0.075, 0.5186) (0.080, 0.5199) (0.085, 0.5144) (0.090, 0.5218) (0.095, 0.5164) (0.100, 0.5206) (0.105, 0.5192) (0.110, 0.5207) (0.115, 0.5174) (0.120, 0.5163) (0.125, 0.5183) (0.130, 0.5140) (0.135, 0.5115) (0.140, 0.5136) (0.145, 0.5076) (0.150, 0.5111) (0.155, 0.5105) (0.160, 0.5030) (0.165, 0.5039) (0.170, 0.5019) (0.175, 0.4997) (0.180, 0.4967) (0.185, 0.4930) (0.190, 0.4857) (0.195, 0.4772) (0.200, 0.4745)}

\defdata{img512-cfgB-kl-phema-805-fid2}{7.31}
\defdata{img512-cfgB-kl-phema-805-fid4}{7.3118}
\defdata{img512-cfgB-kl-phema-805-phema3}{0.145}
\defdata{img512-cfgB-kl-phema-805-lo}{(0.010, 10.9750) (0.015, 9.6399) (0.020, 9.0798) (0.025, 8.8059) (0.030, 8.6731) (0.035, 8.4397) (0.040, 8.3072) (0.045, 8.3682) (0.050, 8.3861) (0.055, 8.0405) (0.060, 8.0432) (0.065, 7.8348) (0.070, 7.9288) (0.075, 7.9129) (0.080, 7.6280) (0.085, 7.5519) (0.090, 7.6825) (0.095, 7.5078) (0.100, 7.4119) (0.105, 7.5468) (0.110, 7.5575) (0.115, 7.4441) (0.120, 7.4590) (0.125, 7.3422) (0.130, 7.4484) (0.135, 7.4626) (0.140, 7.3406) (0.145, 7.3118) (0.150, 7.4361) (0.155, 7.4986) (0.160, 7.5131) (0.165, 7.5463) (0.170, 7.6445) (0.175, 7.8232) (0.180, 7.9400) (0.185, 8.1086) (0.190, 8.3011) (0.195, 8.5143) (0.200, 9.0333)}
\defdata{img512-cfgB-kl-phema-805-hi}{(0.010, 10.9750) (0.015, 9.6399) (0.020, 9.0798) (0.025, 8.8059) (0.030, 8.6731) (0.035, 8.4397) (0.040, 8.3072) (0.045, 8.3682) (0.050, 8.3861) (0.055, 8.0405) (0.060, 8.0432) (0.065, 7.8348) (0.070, 7.9288) (0.075, 7.9129) (0.080, 7.6280) (0.085, 7.5519) (0.090, 7.6825) (0.095, 7.5078) (0.100, 7.4119) (0.105, 7.5468) (0.110, 7.5575) (0.115, 7.4441) (0.120, 7.4590) (0.125, 7.3422) (0.130, 7.4484) (0.135, 7.4626) (0.140, 7.3406) (0.145, 7.3118) (0.150, 7.4361) (0.155, 7.4986) (0.160, 7.5131) (0.165, 7.5463) (0.170, 7.6445) (0.175, 7.8232) (0.180, 7.9400) (0.185, 8.1086) (0.190, 8.3011) (0.195, 8.5143) (0.200, 9.0333)}
\defdata{img512-cfgB-kl-phema-805-pkl}{1532/29/phema/805306-0.145.pkl}
\defdata{img512-cfgB-kl-phema-805-is1}{145.1}
\defdata{img512-cfgB-kl-phema-805-is-phema3}{0.175}
\defdata{img512-cfgB-kl-phema-805-is-lo}{(0.010, 119.70) (0.015, 124.28) (0.020, 128.34) (0.025, 129.68) (0.030, 130.37) (0.035, 131.37) (0.040, 132.62) (0.045, 134.22) (0.050, 133.29) (0.055, 133.89) (0.060, 133.82) (0.065, 136.40) (0.070, 135.98) (0.075, 135.51) (0.080, 137.44) (0.085, 138.83) (0.090, 138.63) (0.095, 140.35) (0.100, 140.25) (0.105, 140.62) (0.110, 138.66) (0.115, 140.00) (0.120, 140.32) (0.125, 141.31) (0.130, 143.03) (0.135, 141.58) (0.140, 143.52) (0.145, 143.89) (0.150, 143.15) (0.155, 144.31) (0.160, 144.45) (0.165, 143.66) (0.170, 143.97) (0.175, 145.10) (0.180, 142.26) (0.185, 142.20) (0.190, 141.17) (0.195, 141.93) (0.200, 138.66)}
\defdata{img512-cfgB-kl-phema-805-is-hi}{(0.010, 119.70) (0.015, 124.28) (0.020, 128.34) (0.025, 129.68) (0.030, 130.37) (0.035, 131.37) (0.040, 132.62) (0.045, 134.22) (0.050, 133.29) (0.055, 133.89) (0.060, 133.82) (0.065, 136.40) (0.070, 135.98) (0.075, 135.51) (0.080, 137.44) (0.085, 138.83) (0.090, 138.63) (0.095, 140.35) (0.100, 140.25) (0.105, 140.62) (0.110, 138.66) (0.115, 140.00) (0.120, 140.32) (0.125, 141.31) (0.130, 143.03) (0.135, 141.58) (0.140, 143.52) (0.145, 143.89) (0.150, 143.15) (0.155, 144.31) (0.160, 144.45) (0.165, 143.66) (0.170, 143.97) (0.175, 145.10) (0.180, 142.26) (0.185, 142.20) (0.190, 141.17) (0.195, 141.93) (0.200, 138.66)}
\defdata{img512-cfgB-kl-phema-805-recall3}{0.535}
\defdata{img512-cfgB-kl-phema-805-recall-phema3}{0.010}
\defdata{img512-cfgB-kl-phema-805-recall-lo}{(0.010, 0.5349) (0.015, 0.5304) (0.020, 0.5318) (0.025, 0.5295) (0.030, 0.5256) (0.035, 0.5289) (0.040, 0.5320) (0.045, 0.5336) (0.050, 0.5298) (0.055, 0.5289) (0.060, 0.5314) (0.065, 0.5309) (0.070, 0.5301) (0.075, 0.5288) (0.080, 0.5339) (0.085, 0.5331) (0.090, 0.5301) (0.095, 0.5315) (0.100, 0.5281) (0.105, 0.5270) (0.110, 0.5316) (0.115, 0.5298) (0.120, 0.5263) (0.125, 0.5275) (0.130, 0.5266) (0.135, 0.5266) (0.140, 0.5237) (0.145, 0.5216) (0.150, 0.5233) (0.155, 0.5169) (0.160, 0.5153) (0.165, 0.5163) (0.170, 0.5128) (0.175, 0.5086) (0.180, 0.5075) (0.185, 0.5058) (0.190, 0.4928) (0.195, 0.4956) (0.200, 0.4895)}
\defdata{img512-cfgB-kl-phema-805-recall-hi}{(0.010, 0.5349) (0.015, 0.5304) (0.020, 0.5318) (0.025, 0.5295) (0.030, 0.5256) (0.035, 0.5289) (0.040, 0.5320) (0.045, 0.5336) (0.050, 0.5298) (0.055, 0.5289) (0.060, 0.5314) (0.065, 0.5309) (0.070, 0.5301) (0.075, 0.5288) (0.080, 0.5339) (0.085, 0.5331) (0.090, 0.5301) (0.095, 0.5315) (0.100, 0.5281) (0.105, 0.5270) (0.110, 0.5316) (0.115, 0.5298) (0.120, 0.5263) (0.125, 0.5275) (0.130, 0.5266) (0.135, 0.5266) (0.140, 0.5237) (0.145, 0.5216) (0.150, 0.5233) (0.155, 0.5169) (0.160, 0.5153) (0.165, 0.5163) (0.170, 0.5128) (0.175, 0.5086) (0.180, 0.5075) (0.185, 0.5058) (0.190, 0.4928) (0.195, 0.4956) (0.200, 0.4895)}

\defdata{img512-cfgB-kl-phema-1074-fid2}{7.25}
\defdata{img512-cfgB-kl-phema-1074-fid4}{7.2533}
\defdata{img512-cfgB-kl-phema-1074-phema3}{0.150}
\defdata{img512-cfgB-kl-phema-1074-lo}{(0.010, 10.2299) (0.015, 9.1734) (0.020, 8.6746) (0.025, 8.4294) (0.030, 8.2178) (0.035, 8.3129) (0.040, 8.0471) (0.045, 8.0212) (0.050, 7.7660) (0.055, 7.6709) (0.060, 7.8029) (0.065, 7.8955) (0.070, 7.6862) (0.075, 7.5744) (0.080, 7.6334) (0.085, 7.7304) (0.090, 7.5698) (0.095, 7.5110) (0.100, 7.5774) (0.105, 7.4039) (0.110, 7.2724) (0.115, 7.4259) (0.120, 7.4269) (0.125, 7.2981) (0.130, 7.3656) (0.135, 7.3114) (0.140, 7.2841) (0.145, 7.3894) (0.150, 7.2533) (0.155, 7.5112) (0.160, 7.4824) (0.165, 7.3295) (0.170, 7.6943) (0.175, 7.7935) (0.180, 7.8595) (0.185, 7.9564) (0.190, 8.3685) (0.195, 8.4383) (0.200, 8.5369)}
\defdata{img512-cfgB-kl-phema-1074-hi}{(0.010, 10.2299) (0.015, 9.1734) (0.020, 8.6746) (0.025, 8.4294) (0.030, 8.2178) (0.035, 8.3129) (0.040, 8.0471) (0.045, 8.0212) (0.050, 7.7660) (0.055, 7.6709) (0.060, 7.8029) (0.065, 7.8955) (0.070, 7.6862) (0.075, 7.5744) (0.080, 7.6334) (0.085, 7.7304) (0.090, 7.5698) (0.095, 7.5110) (0.100, 7.5774) (0.105, 7.4039) (0.110, 7.2724) (0.115, 7.4259) (0.120, 7.4269) (0.125, 7.2981) (0.130, 7.3656) (0.135, 7.3114) (0.140, 7.2841) (0.145, 7.3894) (0.150, 7.2533) (0.155, 7.5112) (0.160, 7.4824) (0.165, 7.3295) (0.170, 7.6943) (0.175, 7.7935) (0.180, 7.8595) (0.185, 7.9564) (0.190, 8.3685) (0.195, 8.4383) (0.200, 8.5369)}
\defdata{img512-cfgB-kl-phema-1074-pkl}{1532/29/phema/1073741-0.150.pkl}
\defdata{img512-cfgB-kl-phema-1074-is1}{145.4}
\defdata{img512-cfgB-kl-phema-1074-is-phema3}{0.165}
\defdata{img512-cfgB-kl-phema-1074-is-lo}{(0.010, 125.99) (0.015, 129.24) (0.020, 131.72) (0.025, 133.92) (0.030, 135.21) (0.035, 134.93) (0.040, 135.09) (0.045, 135.13) (0.050, 137.54) (0.055, 136.55) (0.060, 137.25) (0.065, 137.33) (0.070, 138.10) (0.075, 137.87) (0.080, 137.79) (0.085, 138.48) (0.090, 138.81) (0.095, 138.31) (0.100, 137.89) (0.105, 140.08) (0.110, 141.61) (0.115, 141.37) (0.120, 140.00) (0.125, 141.46) (0.130, 142.08) (0.135, 143.83) (0.140, 143.45) (0.145, 142.75) (0.150, 143.08) (0.155, 142.00) (0.160, 144.45) (0.165, 145.39) (0.170, 144.13) (0.175, 143.55) (0.180, 143.21) (0.185, 144.15) (0.190, 141.83) (0.195, 142.58) (0.200, 143.07)}
\defdata{img512-cfgB-kl-phema-1074-is-hi}{(0.010, 125.99) (0.015, 129.24) (0.020, 131.72) (0.025, 133.92) (0.030, 135.21) (0.035, 134.93) (0.040, 135.09) (0.045, 135.13) (0.050, 137.54) (0.055, 136.55) (0.060, 137.25) (0.065, 137.33) (0.070, 138.10) (0.075, 137.87) (0.080, 137.79) (0.085, 138.48) (0.090, 138.81) (0.095, 138.31) (0.100, 137.89) (0.105, 140.08) (0.110, 141.61) (0.115, 141.37) (0.120, 140.00) (0.125, 141.46) (0.130, 142.08) (0.135, 143.83) (0.140, 143.45) (0.145, 142.75) (0.150, 143.08) (0.155, 142.00) (0.160, 144.45) (0.165, 145.39) (0.170, 144.13) (0.175, 143.55) (0.180, 143.21) (0.185, 144.15) (0.190, 141.83) (0.195, 142.58) (0.200, 143.07)}
\defdata{img512-cfgB-kl-phema-1074-recall3}{0.534}
\defdata{img512-cfgB-kl-phema-1074-recall-phema3}{0.015}
\defdata{img512-cfgB-kl-phema-1074-recall-lo}{(0.010, 0.5292) (0.015, 0.5342) (0.020, 0.5285) (0.025, 0.5307) (0.030, 0.5278) (0.035, 0.5303) (0.040, 0.5295) (0.045, 0.5320) (0.050, 0.5256) (0.055, 0.5294) (0.060, 0.5270) (0.065, 0.5266) (0.070, 0.5287) (0.075, 0.5268) (0.080, 0.5276) (0.085, 0.5210) (0.090, 0.5266) (0.095, 0.5237) (0.100, 0.5246) (0.105, 0.5223) (0.110, 0.5241) (0.115, 0.5249) (0.120, 0.5250) (0.125, 0.5227) (0.130, 0.5220) (0.135, 0.5211) (0.140, 0.5216) (0.145, 0.5175) (0.150, 0.5204) (0.155, 0.5177) (0.160, 0.5152) (0.165, 0.5181) (0.170, 0.5133) (0.175, 0.5107) (0.180, 0.5049) (0.185, 0.5044) (0.190, 0.5016) (0.195, 0.4985) (0.200, 0.4958)}
\defdata{img512-cfgB-kl-phema-1074-recall-hi}{(0.010, 0.5292) (0.015, 0.5342) (0.020, 0.5285) (0.025, 0.5307) (0.030, 0.5278) (0.035, 0.5303) (0.040, 0.5295) (0.045, 0.5320) (0.050, 0.5256) (0.055, 0.5294) (0.060, 0.5270) (0.065, 0.5266) (0.070, 0.5287) (0.075, 0.5268) (0.080, 0.5276) (0.085, 0.5210) (0.090, 0.5266) (0.095, 0.5237) (0.100, 0.5246) (0.105, 0.5223) (0.110, 0.5241) (0.115, 0.5249) (0.120, 0.5250) (0.125, 0.5227) (0.130, 0.5220) (0.135, 0.5211) (0.140, 0.5216) (0.145, 0.5175) (0.150, 0.5204) (0.155, 0.5177) (0.160, 0.5152) (0.165, 0.5181) (0.170, 0.5133) (0.175, 0.5107) (0.180, 0.5049) (0.185, 0.5044) (0.190, 0.5016) (0.195, 0.4985) (0.200, 0.4958)}

\defdata{img512-cfgB-kl-phema-1342-fid2}{7.40}
\defdata{img512-cfgB-kl-phema-1342-fid4}{7.4046}
\defdata{img512-cfgB-kl-phema-1342-phema3}{0.080}
\defdata{img512-cfgB-kl-phema-1342-lo}{(0.010, 9.9059) (0.015, 8.3804) (0.020, 8.0530) (0.025, 8.0874) (0.030, 7.9327) (0.035, 7.9069) (0.040, 7.8347) (0.045, 7.6083) (0.050, 7.7459) (0.055, 7.6919) (0.060, 7.7182) (0.065, 7.4756) (0.070, 7.6007) (0.075, 7.5296) (0.080, 7.4046) (0.085, 7.4551) (0.090, 7.4423) (0.095, 7.4908) (0.100, 7.4943) (0.105, 7.5943) (0.110, 7.5054) (0.115, 7.5800) (0.120, 7.5271) (0.125, 7.4457) (0.130, 7.7641) (0.135, 7.5523) (0.140, 7.6176) (0.145, 7.5843) (0.150, 7.7443) (0.155, 7.8384) (0.160, 7.8336) (0.165, 7.8554) (0.170, 8.0877) (0.175, 8.3328) (0.180, 8.2005) (0.185, 8.5441) (0.190, 8.7996) (0.195, 8.8540) (0.200, 9.2348)}
\defdata{img512-cfgB-kl-phema-1342-hi}{(0.010, 9.9059) (0.015, 8.3804) (0.020, 8.0530) (0.025, 8.0874) (0.030, 7.9327) (0.035, 7.9069) (0.040, 7.8347) (0.045, 7.6083) (0.050, 7.7459) (0.055, 7.6919) (0.060, 7.7182) (0.065, 7.4756) (0.070, 7.6007) (0.075, 7.5296) (0.080, 7.4046) (0.085, 7.4551) (0.090, 7.4423) (0.095, 7.4908) (0.100, 7.4943) (0.105, 7.5943) (0.110, 7.5054) (0.115, 7.5800) (0.120, 7.5271) (0.125, 7.4457) (0.130, 7.7641) (0.135, 7.5523) (0.140, 7.6176) (0.145, 7.5843) (0.150, 7.7443) (0.155, 7.8384) (0.160, 7.8336) (0.165, 7.8554) (0.170, 8.0877) (0.175, 8.3328) (0.180, 8.2005) (0.185, 8.5441) (0.190, 8.7996) (0.195, 8.8540) (0.200, 9.2348)}
\defdata{img512-cfgB-kl-phema-1342-pkl}{1532/29/phema/1342177-0.080.pkl}
\defdata{img512-cfgB-kl-phema-1342-is1}{142.2}
\defdata{img512-cfgB-kl-phema-1342-is-phema3}{0.100}
\defdata{img512-cfgB-kl-phema-1342-is-lo}{(0.010, 124.92) (0.015, 132.45) (0.020, 135.65) (0.025, 136.07) (0.030, 136.06) (0.035, 136.42) (0.040, 138.13) (0.045, 140.38) (0.050, 139.32) (0.055, 138.68) (0.060, 138.03) (0.065, 141.99) (0.070, 139.66) (0.075, 139.31) (0.080, 140.75) (0.085, 141.44) (0.090, 140.77) (0.095, 140.25) (0.100, 142.22) (0.105, 139.56) (0.110, 140.44) (0.115, 140.15) (0.120, 140.46) (0.125, 141.93) (0.130, 140.77) (0.135, 139.94) (0.140, 139.83) (0.145, 141.46) (0.150, 140.39) (0.155, 140.74) (0.160, 140.40) (0.165, 139.97) (0.170, 139.21) (0.175, 139.21) (0.180, 138.67) (0.185, 139.18) (0.190, 136.89) (0.195, 137.65) (0.200, 135.62)}
\defdata{img512-cfgB-kl-phema-1342-is-hi}{(0.010, 124.92) (0.015, 132.45) (0.020, 135.65) (0.025, 136.07) (0.030, 136.06) (0.035, 136.42) (0.040, 138.13) (0.045, 140.38) (0.050, 139.32) (0.055, 138.68) (0.060, 138.03) (0.065, 141.99) (0.070, 139.66) (0.075, 139.31) (0.080, 140.75) (0.085, 141.44) (0.090, 140.77) (0.095, 140.25) (0.100, 142.22) (0.105, 139.56) (0.110, 140.44) (0.115, 140.15) (0.120, 140.46) (0.125, 141.93) (0.130, 140.77) (0.135, 139.94) (0.140, 139.83) (0.145, 141.46) (0.150, 140.39) (0.155, 140.74) (0.160, 140.40) (0.165, 139.97) (0.170, 139.21) (0.175, 139.21) (0.180, 138.67) (0.185, 139.18) (0.190, 136.89) (0.195, 137.65) (0.200, 135.62)}
\defdata{img512-cfgB-kl-phema-1342-recall3}{0.539}
\defdata{img512-cfgB-kl-phema-1342-recall-phema3}{0.055}
\defdata{img512-cfgB-kl-phema-1342-recall-lo}{(0.010, 0.4399) (0.015, 0.5061) (0.020, 0.5218) (0.025, 0.5305) (0.030, 0.5318) (0.035, 0.5337) (0.040, 0.5303) (0.045, 0.5322) (0.050, 0.5348) (0.055, 0.5393) (0.060, 0.5358) (0.065, 0.5329) (0.070, 0.5363) (0.075, 0.5353) (0.080, 0.5364) (0.085, 0.5332) (0.090, 0.5326) (0.095, 0.5322) (0.100, 0.5320) (0.105, 0.5335) (0.110, 0.5272) (0.115, 0.5263) (0.120, 0.5292) (0.125, 0.5267) (0.130, 0.5253) (0.135, 0.5228) (0.140, 0.5220) (0.145, 0.5199) (0.150, 0.5178) (0.155, 0.5162) (0.160, 0.5116) (0.165, 0.5097) (0.170, 0.5095) (0.175, 0.5070) (0.180, 0.5002) (0.185, 0.5009) (0.190, 0.4929) (0.195, 0.4896) (0.200, 0.4866)}
\defdata{img512-cfgB-kl-phema-1342-recall-hi}{(0.010, 0.4399) (0.015, 0.5061) (0.020, 0.5218) (0.025, 0.5305) (0.030, 0.5318) (0.035, 0.5337) (0.040, 0.5303) (0.045, 0.5322) (0.050, 0.5348) (0.055, 0.5393) (0.060, 0.5358) (0.065, 0.5329) (0.070, 0.5363) (0.075, 0.5353) (0.080, 0.5364) (0.085, 0.5332) (0.090, 0.5326) (0.095, 0.5322) (0.100, 0.5320) (0.105, 0.5335) (0.110, 0.5272) (0.115, 0.5263) (0.120, 0.5292) (0.125, 0.5267) (0.130, 0.5253) (0.135, 0.5228) (0.140, 0.5220) (0.145, 0.5199) (0.150, 0.5178) (0.155, 0.5162) (0.160, 0.5116) (0.165, 0.5097) (0.170, 0.5095) (0.175, 0.5070) (0.180, 0.5002) (0.185, 0.5009) (0.190, 0.4929) (0.195, 0.4896) (0.200, 0.4866)}

\defdata{img512-cfgB-kl-phema-1611-fid2}{7.13}
\defdata{img512-cfgB-kl-phema-1611-fid4}{7.1267}
\defdata{img512-cfgB-kl-phema-1611-phema3}{0.125}
\defdata{img512-cfgB-kl-phema-1611-lo}{(0.010, 11.7220) (0.015, 8.1721) (0.020, 7.9735) (0.025, 7.7704) (0.030, 7.7568) (0.035, 7.7082) (0.040, 7.8971) (0.045, 7.5157) (0.050, 7.6396) (0.055, 7.5562) (0.060, 7.7048) (0.065, 7.5889) (0.070, 7.5838) (0.075, 7.6320) (0.080, 7.5915) (0.085, 7.5840) (0.090, 7.4501) (0.095, 7.5188) (0.100, 7.4643) (0.105, 7.5496) (0.110, 7.2242) (0.115, 7.4903) (0.120, 7.2452) (0.125, 7.1267) (0.130, 7.3947) (0.135, 7.4773) (0.140, 7.5472) (0.145, 7.5625) (0.150, 7.7075) (0.155, 7.8360) (0.160, 7.7236) (0.165, 7.8849) (0.170, 8.1547) (0.175, 8.3221) (0.180, 8.4615) (0.185, 8.6534) (0.190, 8.9685) (0.195, 9.2259) (0.200, 9.4672)}
\defdata{img512-cfgB-kl-phema-1611-hi}{(0.010, 11.7220) (0.015, 8.1721) (0.020, 7.9735) (0.025, 7.7704) (0.030, 7.7568) (0.035, 7.7082) (0.040, 7.8971) (0.045, 7.5157) (0.050, 7.6396) (0.055, 7.5562) (0.060, 7.7048) (0.065, 7.5889) (0.070, 7.5838) (0.075, 7.6320) (0.080, 7.5915) (0.085, 7.5840) (0.090, 7.4501) (0.095, 7.5188) (0.100, 7.4643) (0.105, 7.5496) (0.110, 7.2242) (0.115, 7.4903) (0.120, 7.2452) (0.125, 7.1267) (0.130, 7.3947) (0.135, 7.4773) (0.140, 7.5472) (0.145, 7.5625) (0.150, 7.7075) (0.155, 7.8360) (0.160, 7.7236) (0.165, 7.8849) (0.170, 8.1547) (0.175, 8.3221) (0.180, 8.4615) (0.185, 8.6534) (0.190, 8.9685) (0.195, 9.2259) (0.200, 9.4672)}
\defdata{img512-cfgB-kl-phema-1611-pkl}{1532/29/phema/1610612-0.125.pkl}
\defdata{img512-cfgB-kl-phema-1611-is1}{144.4}
\defdata{img512-cfgB-kl-phema-1611-is-phema3}{0.120}
\defdata{img512-cfgB-kl-phema-1611-is-lo}{(0.010, 116.97) (0.015, 135.16) (0.020, 136.16) (0.025, 139.19) (0.030, 139.90) (0.035, 140.30) (0.040, 138.85) (0.045, 140.89) (0.050, 140.87) (0.055, 141.67) (0.060, 140.10) (0.065, 141.12) (0.070, 141.30) (0.075, 141.01) (0.080, 139.65) (0.085, 141.49) (0.090, 141.50) (0.095, 141.38) (0.100, 141.92) (0.105, 141.83) (0.110, 142.99) (0.115, 140.96) (0.120, 144.38) (0.125, 142.90) (0.130, 141.58) (0.135, 142.62) (0.140, 143.08) (0.145, 142.83) (0.150, 140.26) (0.155, 139.22) (0.160, 140.73) (0.165, 139.84) (0.170, 138.97) (0.175, 138.15) (0.180, 136.44) (0.185, 135.60) (0.190, 135.80) (0.195, 133.10) (0.200, 132.38)}
\defdata{img512-cfgB-kl-phema-1611-is-hi}{(0.010, 116.97) (0.015, 135.16) (0.020, 136.16) (0.025, 139.19) (0.030, 139.90) (0.035, 140.30) (0.040, 138.85) (0.045, 140.89) (0.050, 140.87) (0.055, 141.67) (0.060, 140.10) (0.065, 141.12) (0.070, 141.30) (0.075, 141.01) (0.080, 139.65) (0.085, 141.49) (0.090, 141.50) (0.095, 141.38) (0.100, 141.92) (0.105, 141.83) (0.110, 142.99) (0.115, 140.96) (0.120, 144.38) (0.125, 142.90) (0.130, 141.58) (0.135, 142.62) (0.140, 143.08) (0.145, 142.83) (0.150, 140.26) (0.155, 139.22) (0.160, 140.73) (0.165, 139.84) (0.170, 138.97) (0.175, 138.15) (0.180, 136.44) (0.185, 135.60) (0.190, 135.80) (0.195, 133.10) (0.200, 132.38)}
\defdata{img512-cfgB-kl-phema-1611-recall3}{0.545}
\defdata{img512-cfgB-kl-phema-1611-recall-phema3}{0.090}
\defdata{img512-cfgB-kl-phema-1611-recall-lo}{(0.010, 0.3568) (0.015, 0.4881) (0.020, 0.5103) (0.025, 0.5257) (0.030, 0.5291) (0.035, 0.5325) (0.040, 0.5336) (0.045, 0.5344) (0.050, 0.5350) (0.055, 0.5385) (0.060, 0.5391) (0.065, 0.5417) (0.070, 0.5397) (0.075, 0.5432) (0.080, 0.5393) (0.085, 0.5389) (0.090, 0.5448) (0.095, 0.5401) (0.100, 0.5376) (0.105, 0.5385) (0.110, 0.5361) (0.115, 0.5346) (0.120, 0.5357) (0.125, 0.5333) (0.130, 0.5292) (0.135, 0.5317) (0.140, 0.5301) (0.145, 0.5329) (0.150, 0.5276) (0.155, 0.5242) (0.160, 0.5228) (0.165, 0.5197) (0.170, 0.5156) (0.175, 0.5117) (0.180, 0.5076) (0.185, 0.4990) (0.190, 0.4974) (0.195, 0.4911) (0.200, 0.4902)}
\defdata{img512-cfgB-kl-phema-1611-recall-hi}{(0.010, 0.3568) (0.015, 0.4881) (0.020, 0.5103) (0.025, 0.5257) (0.030, 0.5291) (0.035, 0.5325) (0.040, 0.5336) (0.045, 0.5344) (0.050, 0.5350) (0.055, 0.5385) (0.060, 0.5391) (0.065, 0.5417) (0.070, 0.5397) (0.075, 0.5432) (0.080, 0.5393) (0.085, 0.5389) (0.090, 0.5448) (0.095, 0.5401) (0.100, 0.5376) (0.105, 0.5385) (0.110, 0.5361) (0.115, 0.5346) (0.120, 0.5357) (0.125, 0.5333) (0.130, 0.5292) (0.135, 0.5317) (0.140, 0.5301) (0.145, 0.5329) (0.150, 0.5276) (0.155, 0.5242) (0.160, 0.5228) (0.165, 0.5197) (0.170, 0.5156) (0.175, 0.5117) (0.180, 0.5076) (0.185, 0.4990) (0.190, 0.4974) (0.195, 0.4911) (0.200, 0.4902)}

\defdata{img512-cfgB-kl-phema-1879-fid2}{7.37}
\defdata{img512-cfgB-kl-phema-1879-fid4}{7.3657}
\defdata{img512-cfgB-kl-phema-1879-phema3}{0.090}
\defdata{img512-cfgB-kl-phema-1879-lo}{(0.010, 8.8313) (0.015, 8.0719) (0.020, 7.7818) (0.025, 7.7002) (0.030, 7.7090) (0.035, 7.5626) (0.040, 7.6354) (0.045, 7.7869) (0.050, 7.6690) (0.055, 7.7575) (0.060, 7.5300) (0.065, 7.7464) (0.070, 7.6579) (0.075, 7.5892) (0.080, 7.5737) (0.085, 7.5464) (0.090, 7.3657) (0.095, 7.4107) (0.100, 7.5679) (0.105, 7.6394) (0.110, 7.6508) (0.115, 7.5764) (0.120, 7.5725) (0.125, 7.6616) (0.130, 7.5837) (0.135, 7.4792) (0.140, 7.6633) (0.145, 7.7258) (0.150, 7.8545) (0.155, 7.9434) (0.160, 8.0645) (0.165, 8.1821) (0.170, 8.3231) (0.175, 8.4501) (0.180, 8.7062) (0.185, 8.9254) (0.190, 9.2454) (0.195, 9.3567) (0.200, 9.7251)}
\defdata{img512-cfgB-kl-phema-1879-hi}{(0.010, 8.8313) (0.015, 8.0719) (0.020, 7.7818) (0.025, 7.7002) (0.030, 7.7090) (0.035, 7.5626) (0.040, 7.6354) (0.045, 7.7869) (0.050, 7.6690) (0.055, 7.7575) (0.060, 7.5300) (0.065, 7.7464) (0.070, 7.6579) (0.075, 7.5892) (0.080, 7.5737) (0.085, 7.5464) (0.090, 7.3657) (0.095, 7.4107) (0.100, 7.5679) (0.105, 7.6394) (0.110, 7.6508) (0.115, 7.5764) (0.120, 7.5725) (0.125, 7.6616) (0.130, 7.5837) (0.135, 7.4792) (0.140, 7.6633) (0.145, 7.7258) (0.150, 7.8545) (0.155, 7.9434) (0.160, 8.0645) (0.165, 8.1821) (0.170, 8.3231) (0.175, 8.4501) (0.180, 8.7062) (0.185, 8.9254) (0.190, 9.2454) (0.195, 9.3567) (0.200, 9.7251)}
\defdata{img512-cfgB-kl-phema-1879-pkl}{1532/29/phema/1879048-0.090.pkl}
\defdata{img512-cfgB-kl-phema-1879-is1}{143.8}
\defdata{img512-cfgB-kl-phema-1879-is-phema3}{0.135}
\defdata{img512-cfgB-kl-phema-1879-is-lo}{(0.010, 134.93) (0.015, 137.80) (0.020, 138.72) (0.025, 139.55) (0.030, 141.88) (0.035, 141.86) (0.040, 141.22) (0.045, 141.14) (0.050, 140.53) (0.055, 140.23) (0.060, 141.24) (0.065, 140.28) (0.070, 141.64) (0.075, 142.71) (0.080, 141.00) (0.085, 141.76) (0.090, 143.11) (0.095, 143.46) (0.100, 142.02) (0.105, 141.25) (0.110, 141.29) (0.115, 141.84) (0.120, 141.48) (0.125, 141.56) (0.130, 141.06) (0.135, 143.77) (0.140, 141.31) (0.145, 141.38) (0.150, 138.82) (0.155, 140.82) (0.160, 139.93) (0.165, 138.72) (0.170, 138.71) (0.175, 138.36) (0.180, 136.02) (0.185, 135.07) (0.190, 134.71) (0.195, 133.37) (0.200, 131.25)}
\defdata{img512-cfgB-kl-phema-1879-is-hi}{(0.010, 134.93) (0.015, 137.80) (0.020, 138.72) (0.025, 139.55) (0.030, 141.88) (0.035, 141.86) (0.040, 141.22) (0.045, 141.14) (0.050, 140.53) (0.055, 140.23) (0.060, 141.24) (0.065, 140.28) (0.070, 141.64) (0.075, 142.71) (0.080, 141.00) (0.085, 141.76) (0.090, 143.11) (0.095, 143.46) (0.100, 142.02) (0.105, 141.25) (0.110, 141.29) (0.115, 141.84) (0.120, 141.48) (0.125, 141.56) (0.130, 141.06) (0.135, 143.77) (0.140, 141.31) (0.145, 141.38) (0.150, 138.82) (0.155, 140.82) (0.160, 139.93) (0.165, 138.72) (0.170, 138.71) (0.175, 138.36) (0.180, 136.02) (0.185, 135.07) (0.190, 134.71) (0.195, 133.37) (0.200, 131.25)}
\defdata{img512-cfgB-kl-phema-1879-recall3}{0.542}
\defdata{img512-cfgB-kl-phema-1879-recall-phema3}{0.065}
\defdata{img512-cfgB-kl-phema-1879-recall-lo}{(0.010, 0.4696) (0.015, 0.5137) (0.020, 0.5254) (0.025, 0.5245) (0.030, 0.5289) (0.035, 0.5311) (0.040, 0.5329) (0.045, 0.5367) (0.050, 0.5344) (0.055, 0.5344) (0.060, 0.5359) (0.065, 0.5416) (0.070, 0.5376) (0.075, 0.5395) (0.080, 0.5397) (0.085, 0.5359) (0.090, 0.5395) (0.095, 0.5368) (0.100, 0.5365) (0.105, 0.5374) (0.110, 0.5352) (0.115, 0.5383) (0.120, 0.5357) (0.125, 0.5369) (0.130, 0.5361) (0.135, 0.5375) (0.140, 0.5329) (0.145, 0.5316) (0.150, 0.5302) (0.155, 0.5286) (0.160, 0.5207) (0.165, 0.5227) (0.170, 0.5181) (0.175, 0.5156) (0.180, 0.5094) (0.185, 0.5067) (0.190, 0.5012) (0.195, 0.4934) (0.200, 0.4918)}
\defdata{img512-cfgB-kl-phema-1879-recall-hi}{(0.010, 0.4696) (0.015, 0.5137) (0.020, 0.5254) (0.025, 0.5245) (0.030, 0.5289) (0.035, 0.5311) (0.040, 0.5329) (0.045, 0.5367) (0.050, 0.5344) (0.055, 0.5344) (0.060, 0.5359) (0.065, 0.5416) (0.070, 0.5376) (0.075, 0.5395) (0.080, 0.5397) (0.085, 0.5359) (0.090, 0.5395) (0.095, 0.5368) (0.100, 0.5365) (0.105, 0.5374) (0.110, 0.5352) (0.115, 0.5383) (0.120, 0.5357) (0.125, 0.5369) (0.130, 0.5361) (0.135, 0.5375) (0.140, 0.5329) (0.145, 0.5316) (0.150, 0.5302) (0.155, 0.5286) (0.160, 0.5207) (0.165, 0.5227) (0.170, 0.5181) (0.175, 0.5156) (0.180, 0.5094) (0.185, 0.5067) (0.190, 0.5012) (0.195, 0.4934) (0.200, 0.4918)}

\defdata{img512-cfgB-kl-phema-2147-fid2}{7.24}
\defdata{img512-cfgB-kl-phema-2147-fid4}{7.2439}
\defdata{img512-cfgB-kl-phema-2147-phema3}{0.090}
\defdata{img512-cfgB-kl-phema-2147-lo}{(0.010, 15.7549) (0.015, 9.1255) (0.020, 8.0786) (0.025, 7.7800) (0.030, 7.6317) (0.035, 7.6603) (0.040, 7.5384) (0.045, 7.5960) (0.050, 7.5236) (0.055, 7.4953) (0.060, 7.4777) (0.065, 7.4014) (0.070, 7.4147) (0.075, 7.3727) (0.080, 7.3848) (0.085, 7.4045) (0.090, 7.2439) (0.095, 7.3540) (0.100, 7.3445) (0.105, 7.3511) (0.110, 7.2606) (0.115, 7.3835) (0.120, 7.4288) (0.125, 7.4144) (0.130, 7.5757) (0.135, 7.6211) (0.140, 7.6296) (0.145, 7.8221) (0.150, 7.8697) (0.155, 7.8452) (0.160, 7.9838) (0.165, 8.3056) (0.170, 8.4079) (0.175, 8.7885) (0.180, 8.7724) (0.185, 9.1096) (0.190, 9.4881) (0.195, 9.7559) (0.200, 10.0344) (0.205, 10.7477) (0.210, 11.2441) (0.215, 12.0040) (0.220, 12.8122) (0.225, 13.6866) (0.230, 14.9180) (0.235, 16.1709) (0.240, 17.8385) (0.245, 19.7376) (0.250, 22.1132) (0.255, 25.2073) (0.260, 28.7872) (0.265, 33.1233) (0.270, 39.2029) (0.275, 46.8930) (0.280, 57.0081) (0.285, 69.7048) (0.290, 87.5214) (0.295, 112.3520) (0.300, 160.2453)}
\defdata{img512-cfgB-kl-phema-2147-hi}{(0.010, 15.7626) (0.015, 9.1840) (0.020, 8.3914) (0.025, 7.8752) (0.030, 7.7887) (0.035, 7.7387) (0.040, 7.6521) (0.045, 7.6444) (0.050, 7.6660) (0.055, 7.7099) (0.060, 7.5852) (0.065, 7.6209) (0.070, 7.5579) (0.075, 7.5012) (0.080, 7.5174) (0.085, 7.4959) (0.090, 7.4535) (0.095, 7.5585) (0.100, 7.4136) (0.105, 7.5255) (0.110, 7.4791) (0.115, 7.6424) (0.120, 7.5686) (0.125, 7.6062) (0.130, 7.6796) (0.135, 7.7701) (0.140, 7.8767) (0.145, 7.9431) (0.150, 7.9436) (0.155, 8.0496) (0.160, 8.0523) (0.165, 8.4575) (0.170, 8.4683) (0.175, 8.8370) (0.180, 8.9469) (0.185, 9.2650) (0.190, 9.5843) (0.195, 9.9999) (0.200, 10.2911) (0.205, 10.9205) (0.210, 11.4648) (0.215, 12.2868) (0.220, 13.0734) (0.225, 14.0258) (0.230, 14.9884) (0.235, 16.3406) (0.240, 17.9448) (0.245, 19.9752) (0.250, 22.4081) (0.255, 25.4220) (0.260, 28.9959) (0.265, 33.4494) (0.270, 39.3811) (0.275, 47.1707) (0.280, 57.0639) (0.285, 70.3313) (0.290, 88.5289) (0.295, 112.5691) (0.300, 160.5745)}
\defdata{img512-cfgB-kl-phema-2147-pkl}{1532/29/phema/2147483-0.090.pkl}
\defdata{img512-cfgB-kl-phema-2147-is1}{143.2}
\defdata{img512-cfgB-kl-phema-2147-is-phema3}{0.080}
\defdata{img512-cfgB-kl-phema-2147-is-lo}{(0.010, 116.72) (0.015, 135.11) (0.020, 138.16) (0.025, 140.51) (0.030, 139.87) (0.035, 140.17) (0.040, 141.74) (0.045, 140.49) (0.050, 140.50) (0.055, 140.06) (0.060, 141.74) (0.065, 140.84) (0.070, 141.04) (0.075, 141.24) (0.080, 141.57) (0.085, 140.67) (0.090, 141.57) (0.095, 140.65) (0.100, 141.78) (0.105, 140.35) (0.110, 140.86) (0.115, 140.97) (0.120, 141.11) (0.125, 139.77) (0.130, 139.68) (0.135, 139.44) (0.140, 138.97) (0.145, 137.99) (0.150, 139.10) (0.155, 138.37) (0.160, 138.45) (0.165, 134.75) (0.170, 135.11) (0.175, 133.21) (0.180, 132.04) (0.185, 131.45) (0.190, 129.53) (0.195, 128.56) (0.200, 126.16) (0.205, 125.20) (0.210, 121.80) (0.215, 117.42) (0.220, 114.24) (0.225, 111.48) (0.230, 108.88) (0.235, 103.35) (0.240, 99.64) (0.245, 93.90) (0.250, 87.57) (0.255, 81.40) (0.260, 74.44) (0.265, 66.56) (0.270, 57.78) (0.275, 49.43) (0.280, 40.39) (0.285, 31.45) (0.290, 23.06) (0.295, 15.35) (0.300, 8.02)}
\defdata{img512-cfgB-kl-phema-2147-is-hi}{(0.010, 117.31) (0.015, 136.38) (0.020, 140.01) (0.025, 140.74) (0.030, 141.87) (0.035, 142.07) (0.040, 142.37) (0.045, 141.83) (0.050, 141.36) (0.055, 142.00) (0.060, 143.13) (0.065, 142.03) (0.070, 142.23) (0.075, 142.36) (0.080, 143.23) (0.085, 142.11) (0.090, 143.09) (0.095, 142.86) (0.100, 142.81) (0.105, 142.81) (0.110, 142.44) (0.115, 142.84) (0.120, 142.06) (0.125, 141.76) (0.130, 141.17) (0.135, 141.24) (0.140, 140.47) (0.145, 139.25) (0.150, 140.07) (0.155, 139.16) (0.160, 138.90) (0.165, 135.52) (0.170, 136.47) (0.175, 133.97) (0.180, 134.15) (0.185, 131.95) (0.190, 132.44) (0.195, 129.12) (0.200, 128.80) (0.205, 125.45) (0.210, 123.26) (0.215, 119.26) (0.220, 116.60) (0.225, 114.29) (0.230, 109.54) (0.235, 104.74) (0.240, 99.86) (0.245, 94.52) (0.250, 90.03) (0.255, 82.02) (0.260, 75.68) (0.265, 67.04) (0.270, 59.23) (0.275, 49.68) (0.280, 40.97) (0.285, 31.79) (0.290, 23.13) (0.295, 15.60) (0.300, 8.06)}
\defdata{img512-cfgB-kl-phema-2147-recall3}{0.537}
\defdata{img512-cfgB-kl-phema-2147-recall-phema3}{0.040}
\defdata{img512-cfgB-kl-phema-2147-recall-lo}{(0.010, 0.4041) (0.015, 0.5186) (0.020, 0.5309) (0.025, 0.5348) (0.030, 0.5323) (0.035, 0.5295) (0.040, 0.5309) (0.045, 0.5317) (0.050, 0.5301) (0.055, 0.5255) (0.060, 0.5321) (0.065, 0.5299) (0.070, 0.5272) (0.075, 0.5251) (0.080, 0.5295) (0.085, 0.5293) (0.090, 0.5249) (0.095, 0.5290) (0.100, 0.5240) (0.105, 0.5214) (0.110, 0.5235) (0.115, 0.5214) (0.120, 0.5217) (0.125, 0.5174) (0.130, 0.5175) (0.135, 0.5153) (0.140, 0.5146) (0.145, 0.5087) (0.150, 0.5075) (0.155, 0.5055) (0.160, 0.5036) (0.165, 0.4981) (0.170, 0.4947) (0.175, 0.4927) (0.180, 0.4861) (0.185, 0.4822) (0.190, 0.4733) (0.195, 0.4629) (0.200, 0.4602) (0.205, 0.4467) (0.210, 0.4445) (0.215, 0.4310) (0.220, 0.4191) (0.225, 0.4049) (0.230, 0.3923) (0.235, 0.3753) (0.240, 0.3601) (0.245, 0.3313) (0.250, 0.3101) (0.255, 0.2829) (0.260, 0.2544) (0.265, 0.2195) (0.270, 0.1793) (0.275, 0.1446) (0.280, 0.1003) (0.285, 0.0630) (0.290, 0.0318) (0.295, 0.0096) (0.300, 0.0008)}
\defdata{img512-cfgB-kl-phema-2147-recall-hi}{(0.010, 0.4068) (0.015, 0.5204) (0.020, 0.5318) (0.025, 0.5368) (0.030, 0.5358) (0.035, 0.5330) (0.040, 0.5368) (0.045, 0.5353) (0.050, 0.5316) (0.055, 0.5321) (0.060, 0.5344) (0.065, 0.5311) (0.070, 0.5306) (0.075, 0.5343) (0.080, 0.5300) (0.085, 0.5319) (0.090, 0.5312) (0.095, 0.5329) (0.100, 0.5306) (0.105, 0.5256) (0.110, 0.5267) (0.115, 0.5238) (0.120, 0.5267) (0.125, 0.5255) (0.130, 0.5225) (0.135, 0.5182) (0.140, 0.5185) (0.145, 0.5138) (0.150, 0.5134) (0.155, 0.5074) (0.160, 0.5078) (0.165, 0.5001) (0.170, 0.4983) (0.175, 0.4945) (0.180, 0.4916) (0.185, 0.4829) (0.190, 0.4792) (0.195, 0.4689) (0.200, 0.4634) (0.205, 0.4543) (0.210, 0.4459) (0.215, 0.4405) (0.220, 0.4217) (0.225, 0.4102) (0.230, 0.3974) (0.235, 0.3775) (0.240, 0.3621) (0.245, 0.3381) (0.250, 0.3172) (0.255, 0.2883) (0.260, 0.2593) (0.265, 0.2206) (0.270, 0.1835) (0.275, 0.1461) (0.280, 0.1035) (0.285, 0.0652) (0.290, 0.0346) (0.295, 0.0109) (0.300, 0.0009)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-fid2}{14.58}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-fid4}{14.5783}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-phema3}{0.060}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-lo}{(0.010, 17.7545) (0.015, 16.6407) (0.020, 16.3036) (0.025, 15.9479) (0.030, 15.5181) (0.035, 15.3665) (0.040, 15.1922) (0.045, 15.0103) (0.050, 14.9001) (0.055, 14.8231) (0.060, 14.5783) (0.065, 14.7325) (0.070, 14.8510) (0.075, 14.7647) (0.080, 14.6172) (0.085, 14.8511) (0.090, 14.7004) (0.095, 14.8379) (0.100, 14.8817) (0.105, 14.8568) (0.110, 15.0975) (0.115, 14.8220) (0.120, 15.0538) (0.125, 15.1658) (0.130, 15.3170) (0.135, 15.5417) (0.140, 15.6314) (0.145, 15.9715) (0.150, 16.1989)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-hi}{(0.010, 17.7545) (0.015, 16.6407) (0.020, 16.3036) (0.025, 15.9479) (0.030, 15.5181) (0.035, 15.3665) (0.040, 15.1922) (0.045, 15.0103) (0.050, 14.9001) (0.055, 14.8231) (0.060, 14.5783) (0.065, 14.7325) (0.070, 14.8510) (0.075, 14.7647) (0.080, 14.6172) (0.085, 14.8511) (0.090, 14.7004) (0.095, 14.8379) (0.100, 14.8817) (0.105, 14.8568) (0.110, 15.0975) (0.115, 14.8220) (0.120, 15.0538) (0.125, 15.1658) (0.130, 15.3170) (0.135, 15.5417) (0.140, 15.6314) (0.145, 15.9715) (0.150, 16.1989)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-pkl}{1533/41/phema/134217-0.060.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-is1}{93.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-is-phema3}{0.080}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-is-lo}{(0.010, 83.27) (0.015, 86.90) (0.020, 87.28) (0.025, 88.20) (0.030, 90.73) (0.035, 91.07) (0.040, 91.22) (0.045, 91.39) (0.050, 92.06) (0.055, 93.12) (0.060, 93.72) (0.065, 92.44) (0.070, 93.00) (0.075, 93.23) (0.080, 93.94) (0.085, 92.96) (0.090, 93.19) (0.095, 92.81) (0.100, 93.29) (0.105, 93.01) (0.110, 92.02) (0.115, 92.89) (0.120, 92.39) (0.125, 92.99) (0.130, 91.36) (0.135, 91.04) (0.140, 90.90) (0.145, 90.40) (0.150, 88.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-is-hi}{(0.010, 83.27) (0.015, 86.90) (0.020, 87.28) (0.025, 88.20) (0.030, 90.73) (0.035, 91.07) (0.040, 91.22) (0.045, 91.39) (0.050, 92.06) (0.055, 93.12) (0.060, 93.72) (0.065, 92.44) (0.070, 93.00) (0.075, 93.23) (0.080, 93.94) (0.085, 92.96) (0.090, 93.19) (0.095, 92.81) (0.100, 93.29) (0.105, 93.01) (0.110, 92.02) (0.115, 92.89) (0.120, 92.39) (0.125, 92.99) (0.130, 91.36) (0.135, 91.04) (0.140, 90.90) (0.145, 90.40) (0.150, 88.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-recall3}{0.469}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-recall-phema3}{0.085}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-recall-lo}{(0.010, 0.4500) (0.015, 0.4606) (0.020, 0.4609) (0.025, 0.4614) (0.030, 0.4624) (0.035, 0.4635) (0.040, 0.4632) (0.045, 0.4653) (0.050, 0.4649) (0.055, 0.4664) (0.060, 0.4674) (0.065, 0.4618) (0.070, 0.4627) (0.075, 0.4657) (0.080, 0.4684) (0.085, 0.4687) (0.090, 0.4659) (0.095, 0.4618) (0.100, 0.4664) (0.105, 0.4671) (0.110, 0.4636) (0.115, 0.4617) (0.120, 0.4613) (0.125, 0.4549) (0.130, 0.4594) (0.135, 0.4539) (0.140, 0.4522) (0.145, 0.4519) (0.150, 0.4518)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-134-recall-hi}{(0.010, 0.4500) (0.015, 0.4606) (0.020, 0.4609) (0.025, 0.4614) (0.030, 0.4624) (0.035, 0.4635) (0.040, 0.4632) (0.045, 0.4653) (0.050, 0.4649) (0.055, 0.4664) (0.060, 0.4674) (0.065, 0.4618) (0.070, 0.4627) (0.075, 0.4657) (0.080, 0.4684) (0.085, 0.4687) (0.090, 0.4659) (0.095, 0.4618) (0.100, 0.4664) (0.105, 0.4671) (0.110, 0.4636) (0.115, 0.4617) (0.120, 0.4613) (0.125, 0.4549) (0.130, 0.4594) (0.135, 0.4539) (0.140, 0.4522) (0.145, 0.4519) (0.150, 0.4518)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-fid2}{10.47}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-fid4}{10.4708}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-phema3}{0.080}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-lo}{(0.010, 12.6935) (0.015, 12.1431) (0.020, 12.0534) (0.025, 11.6312) (0.030, 11.1876) (0.035, 11.1723) (0.040, 11.0396) (0.045, 10.8788) (0.050, 10.8344) (0.055, 10.9136) (0.060, 10.5261) (0.065, 10.5916) (0.070, 10.7829) (0.075, 10.7158) (0.080, 10.4708) (0.085, 10.6522) (0.090, 10.8198) (0.095, 10.6842) (0.100, 10.8496) (0.105, 10.7253) (0.110, 10.7270) (0.115, 10.7519) (0.120, 10.8435) (0.125, 10.9807) (0.130, 11.0293) (0.135, 11.2540) (0.140, 11.4367) (0.145, 11.4439) (0.150, 11.5950)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-hi}{(0.010, 12.6935) (0.015, 12.1431) (0.020, 12.0534) (0.025, 11.6312) (0.030, 11.1876) (0.035, 11.1723) (0.040, 11.0396) (0.045, 10.8788) (0.050, 10.8344) (0.055, 10.9136) (0.060, 10.5261) (0.065, 10.5916) (0.070, 10.7829) (0.075, 10.7158) (0.080, 10.4708) (0.085, 10.6522) (0.090, 10.8198) (0.095, 10.6842) (0.100, 10.8496) (0.105, 10.7253) (0.110, 10.7270) (0.115, 10.7519) (0.120, 10.8435) (0.125, 10.9807) (0.130, 11.0293) (0.135, 11.2540) (0.140, 11.4367) (0.145, 11.4439) (0.150, 11.5950)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-pkl}{1533/41/phema/268435-0.080.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-is1}{114.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-is-phema3}{0.085}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-is-lo}{(0.010, 103.63) (0.015, 106.11) (0.020, 107.12) (0.025, 109.18) (0.030, 110.94) (0.035, 110.79) (0.040, 112.20) (0.045, 112.35) (0.050, 112.62) (0.055, 112.14) (0.060, 113.51) (0.065, 113.74) (0.070, 113.53) (0.075, 113.32) (0.080, 114.87) (0.085, 114.90) (0.090, 113.34) (0.095, 114.84) (0.100, 112.15) (0.105, 113.88) (0.110, 114.44) (0.115, 113.76) (0.120, 112.80) (0.125, 113.11) (0.130, 112.88) (0.135, 112.57) (0.140, 111.96) (0.145, 112.09) (0.150, 111.51)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-is-hi}{(0.010, 103.63) (0.015, 106.11) (0.020, 107.12) (0.025, 109.18) (0.030, 110.94) (0.035, 110.79) (0.040, 112.20) (0.045, 112.35) (0.050, 112.62) (0.055, 112.14) (0.060, 113.51) (0.065, 113.74) (0.070, 113.53) (0.075, 113.32) (0.080, 114.87) (0.085, 114.90) (0.090, 113.34) (0.095, 114.84) (0.100, 112.15) (0.105, 113.88) (0.110, 114.44) (0.115, 113.76) (0.120, 112.80) (0.125, 113.11) (0.130, 112.88) (0.135, 112.57) (0.140, 111.96) (0.145, 112.09) (0.150, 111.51)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-recall3}{0.507}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-recall-phema3}{0.050}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-recall-lo}{(0.010, 0.4971) (0.015, 0.4973) (0.020, 0.5015) (0.025, 0.4984) (0.030, 0.5010) (0.035, 0.5003) (0.040, 0.4983) (0.045, 0.4993) (0.050, 0.5071) (0.055, 0.5025) (0.060, 0.5030) (0.065, 0.4966) (0.070, 0.5008) (0.075, 0.5023) (0.080, 0.5018) (0.085, 0.4987) (0.090, 0.5022) (0.095, 0.5015) (0.100, 0.5025) (0.105, 0.5000) (0.110, 0.4979) (0.115, 0.4956) (0.120, 0.4960) (0.125, 0.4954) (0.130, 0.4948) (0.135, 0.4964) (0.140, 0.4896) (0.145, 0.4898) (0.150, 0.4906)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-268-recall-hi}{(0.010, 0.4971) (0.015, 0.4973) (0.020, 0.5015) (0.025, 0.4984) (0.030, 0.5010) (0.035, 0.5003) (0.040, 0.4983) (0.045, 0.4993) (0.050, 0.5071) (0.055, 0.5025) (0.060, 0.5030) (0.065, 0.4966) (0.070, 0.5008) (0.075, 0.5023) (0.080, 0.5018) (0.085, 0.4987) (0.090, 0.5022) (0.095, 0.5015) (0.100, 0.5025) (0.105, 0.5000) (0.110, 0.4979) (0.115, 0.4956) (0.120, 0.4960) (0.125, 0.4954) (0.130, 0.4948) (0.135, 0.4964) (0.140, 0.4896) (0.145, 0.4898) (0.150, 0.4906)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-fid2}{8.26}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-fid4}{8.2561}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-phema3}{0.110}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-lo}{(0.010, 10.1972) (0.015, 9.6154) (0.020, 9.2672) (0.025, 9.1543) (0.030, 8.7646) (0.035, 8.8399) (0.040, 8.6965) (0.045, 8.5196) (0.050, 8.5322) (0.055, 8.3615) (0.060, 8.3421) (0.065, 8.4191) (0.070, 8.4138) (0.075, 8.4490) (0.080, 8.5058) (0.085, 8.2760) (0.090, 8.2947) (0.095, 8.3505) (0.100, 8.4847) (0.105, 8.4464) (0.110, 8.2561) (0.115, 8.4873) (0.120, 8.6302) (0.125, 8.7181) (0.130, 8.6170) (0.135, 8.5989) (0.140, 9.0770) (0.145, 9.0621) (0.150, 9.1670)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-hi}{(0.010, 10.1972) (0.015, 9.6154) (0.020, 9.2672) (0.025, 9.1543) (0.030, 8.7646) (0.035, 8.8399) (0.040, 8.6965) (0.045, 8.5196) (0.050, 8.5322) (0.055, 8.3615) (0.060, 8.3421) (0.065, 8.4191) (0.070, 8.4138) (0.075, 8.4490) (0.080, 8.5058) (0.085, 8.2760) (0.090, 8.2947) (0.095, 8.3505) (0.100, 8.4847) (0.105, 8.4464) (0.110, 8.2561) (0.115, 8.4873) (0.120, 8.6302) (0.125, 8.7181) (0.130, 8.6170) (0.135, 8.5989) (0.140, 9.0770) (0.145, 9.0621) (0.150, 9.1670)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-pkl}{1533/41/phema/536870-0.110.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-is1}{132.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-is-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-is-lo}{(0.010, 120.50) (0.015, 123.44) (0.020, 125.97) (0.025, 126.84) (0.030, 130.11) (0.035, 128.01) (0.040, 128.77) (0.045, 130.60) (0.050, 128.99) (0.055, 131.18) (0.060, 132.25) (0.065, 131.18) (0.070, 132.17) (0.075, 131.97) (0.080, 130.50) (0.085, 132.55) (0.090, 132.29) (0.095, 132.89) (0.100, 131.63) (0.105, 131.35) (0.110, 132.81) (0.115, 132.75) (0.120, 131.07) (0.125, 130.39) (0.130, 132.27) (0.135, 131.96) (0.140, 129.53) (0.145, 130.46) (0.150, 128.89)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-is-hi}{(0.010, 120.50) (0.015, 123.44) (0.020, 125.97) (0.025, 126.84) (0.030, 130.11) (0.035, 128.01) (0.040, 128.77) (0.045, 130.60) (0.050, 128.99) (0.055, 131.18) (0.060, 132.25) (0.065, 131.18) (0.070, 132.17) (0.075, 131.97) (0.080, 130.50) (0.085, 132.55) (0.090, 132.29) (0.095, 132.89) (0.100, 131.63) (0.105, 131.35) (0.110, 132.81) (0.115, 132.75) (0.120, 131.07) (0.125, 130.39) (0.130, 132.27) (0.135, 131.96) (0.140, 129.53) (0.145, 130.46) (0.150, 128.89)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-recall3}{0.527}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-recall-phema3}{0.060}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-recall-lo}{(0.010, 0.5115) (0.015, 0.5160) (0.020, 0.5196) (0.025, 0.5230) (0.030, 0.5234) (0.035, 0.5199) (0.040, 0.5225) (0.045, 0.5205) (0.050, 0.5210) (0.055, 0.5223) (0.060, 0.5268) (0.065, 0.5222) (0.070, 0.5218) (0.075, 0.5224) (0.080, 0.5242) (0.085, 0.5234) (0.090, 0.5257) (0.095, 0.5198) (0.100, 0.5228) (0.105, 0.5229) (0.110, 0.5189) (0.115, 0.5208) (0.120, 0.5232) (0.125, 0.5203) (0.130, 0.5196) (0.135, 0.5160) (0.140, 0.5102) (0.145, 0.5128) (0.150, 0.5094)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-537-recall-hi}{(0.010, 0.5115) (0.015, 0.5160) (0.020, 0.5196) (0.025, 0.5230) (0.030, 0.5234) (0.035, 0.5199) (0.040, 0.5225) (0.045, 0.5205) (0.050, 0.5210) (0.055, 0.5223) (0.060, 0.5268) (0.065, 0.5222) (0.070, 0.5218) (0.075, 0.5224) (0.080, 0.5242) (0.085, 0.5234) (0.090, 0.5257) (0.095, 0.5198) (0.100, 0.5228) (0.105, 0.5229) (0.110, 0.5189) (0.115, 0.5208) (0.120, 0.5232) (0.125, 0.5203) (0.130, 0.5196) (0.135, 0.5160) (0.140, 0.5102) (0.145, 0.5128) (0.150, 0.5094)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-fid2}{7.49}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-fid4}{7.4879}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-lo}{(0.010, 8.9381) (0.015, 8.4491) (0.020, 8.2598) (0.025, 8.2660) (0.030, 8.0878) (0.035, 7.8565) (0.040, 7.7572) (0.045, 7.8382) (0.050, 7.7819) (0.055, 7.5385) (0.060, 7.7514) (0.065, 7.5945) (0.070, 7.5318) (0.075, 7.5239) (0.080, 7.7831) (0.085, 7.7420) (0.090, 7.6683) (0.095, 7.4879) (0.100, 7.6715) (0.105, 7.5348) (0.110, 7.8086) (0.115, 7.6479) (0.120, 7.8606) (0.125, 7.7884) (0.130, 7.9212) (0.135, 7.8909) (0.140, 8.0660) (0.145, 8.1451) (0.150, 8.3859)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-hi}{(0.010, 8.9381) (0.015, 8.4491) (0.020, 8.2598) (0.025, 8.2660) (0.030, 8.0878) (0.035, 7.8565) (0.040, 7.7572) (0.045, 7.8382) (0.050, 7.7819) (0.055, 7.5385) (0.060, 7.7514) (0.065, 7.5945) (0.070, 7.5318) (0.075, 7.5239) (0.080, 7.7831) (0.085, 7.7420) (0.090, 7.6683) (0.095, 7.4879) (0.100, 7.6715) (0.105, 7.5348) (0.110, 7.8086) (0.115, 7.6479) (0.120, 7.8606) (0.125, 7.7884) (0.130, 7.9212) (0.135, 7.8909) (0.140, 8.0660) (0.145, 8.1451) (0.150, 8.3859)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-pkl}{1533/41/phema/805306-0.095.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-is1}{139.6}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-is-phema3}{0.065}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-is-lo}{(0.010, 128.55) (0.015, 130.34) (0.020, 133.09) (0.025, 134.37) (0.030, 135.29) (0.035, 137.94) (0.040, 137.56) (0.045, 137.34) (0.050, 137.21) (0.055, 137.97) (0.060, 137.82) (0.065, 139.56) (0.070, 139.39) (0.075, 139.01) (0.080, 137.16) (0.085, 137.42) (0.090, 139.47) (0.095, 139.47) (0.100, 139.28) (0.105, 139.16) (0.110, 138.01) (0.115, 139.47) (0.120, 137.83) (0.125, 137.78) (0.130, 137.66) (0.135, 137.60) (0.140, 137.86) (0.145, 136.09) (0.150, 135.84)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-is-hi}{(0.010, 128.55) (0.015, 130.34) (0.020, 133.09) (0.025, 134.37) (0.030, 135.29) (0.035, 137.94) (0.040, 137.56) (0.045, 137.34) (0.050, 137.21) (0.055, 137.97) (0.060, 137.82) (0.065, 139.56) (0.070, 139.39) (0.075, 139.01) (0.080, 137.16) (0.085, 137.42) (0.090, 139.47) (0.095, 139.47) (0.100, 139.28) (0.105, 139.16) (0.110, 138.01) (0.115, 139.47) (0.120, 137.83) (0.125, 137.78) (0.130, 137.66) (0.135, 137.60) (0.140, 137.86) (0.145, 136.09) (0.150, 135.84)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-recall3}{0.534}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-recall-phema3}{0.055}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-recall-lo}{(0.010, 0.5101) (0.015, 0.5191) (0.020, 0.5288) (0.025, 0.5285) (0.030, 0.5262) (0.035, 0.5299) (0.040, 0.5307) (0.045, 0.5274) (0.050, 0.5331) (0.055, 0.5342) (0.060, 0.5296) (0.065, 0.5283) (0.070, 0.5297) (0.075, 0.5300) (0.080, 0.5265) (0.085, 0.5316) (0.090, 0.5281) (0.095, 0.5292) (0.100, 0.5277) (0.105, 0.5267) (0.110, 0.5303) (0.115, 0.5288) (0.120, 0.5196) (0.125, 0.5258) (0.130, 0.5226) (0.135, 0.5217) (0.140, 0.5164) (0.145, 0.5167) (0.150, 0.5149)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-805-recall-hi}{(0.010, 0.5101) (0.015, 0.5191) (0.020, 0.5288) (0.025, 0.5285) (0.030, 0.5262) (0.035, 0.5299) (0.040, 0.5307) (0.045, 0.5274) (0.050, 0.5331) (0.055, 0.5342) (0.060, 0.5296) (0.065, 0.5283) (0.070, 0.5297) (0.075, 0.5300) (0.080, 0.5265) (0.085, 0.5316) (0.090, 0.5281) (0.095, 0.5292) (0.100, 0.5277) (0.105, 0.5267) (0.110, 0.5303) (0.115, 0.5288) (0.120, 0.5196) (0.125, 0.5258) (0.130, 0.5226) (0.135, 0.5217) (0.140, 0.5164) (0.145, 0.5167) (0.150, 0.5149)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-fid2}{7.16}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-fid4}{7.1581}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-lo}{(0.010, 8.9899) (0.015, 8.2985) (0.020, 7.9100) (0.025, 7.8073) (0.030, 7.7676) (0.035, 7.5358) (0.040, 7.4752) (0.045, 7.4807) (0.050, 7.3634) (0.055, 7.3169) (0.060, 7.4331) (0.065, 7.3428) (0.070, 7.3712) (0.075, 7.2044) (0.080, 7.3805) (0.085, 7.2290) (0.090, 7.2319) (0.095, 7.1581) (0.100, 7.3290) (0.105, 7.5116) (0.110, 7.3091) (0.115, 7.3940) (0.120, 7.4425) (0.125, 7.5603) (0.130, 7.4829) (0.135, 7.6356) (0.140, 7.7744) (0.145, 7.9199) (0.150, 7.9947)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-hi}{(0.010, 8.9899) (0.015, 8.2985) (0.020, 7.9100) (0.025, 7.8073) (0.030, 7.7676) (0.035, 7.5358) (0.040, 7.4752) (0.045, 7.4807) (0.050, 7.3634) (0.055, 7.3169) (0.060, 7.4331) (0.065, 7.3428) (0.070, 7.3712) (0.075, 7.2044) (0.080, 7.3805) (0.085, 7.2290) (0.090, 7.2319) (0.095, 7.1581) (0.100, 7.3290) (0.105, 7.5116) (0.110, 7.3091) (0.115, 7.3940) (0.120, 7.4425) (0.125, 7.5603) (0.130, 7.4829) (0.135, 7.6356) (0.140, 7.7744) (0.145, 7.9199) (0.150, 7.9947)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-pkl}{1533/41/phema/1073741-0.095.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-is1}{143.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-is-phema3}{0.120}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-is-lo}{(0.010, 131.49) (0.015, 134.61) (0.020, 137.65) (0.025, 139.47) (0.030, 138.55) (0.035, 139.51) (0.040, 139.90) (0.045, 141.29) (0.050, 140.72) (0.055, 143.00) (0.060, 142.05) (0.065, 141.65) (0.070, 141.87) (0.075, 142.04) (0.080, 141.89) (0.085, 142.59) (0.090, 143.55) (0.095, 143.37) (0.100, 143.35) (0.105, 141.53) (0.110, 143.78) (0.115, 142.82) (0.120, 143.88) (0.125, 141.43) (0.130, 141.91) (0.135, 140.70) (0.140, 139.35) (0.145, 140.38) (0.150, 140.16)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-is-hi}{(0.010, 131.49) (0.015, 134.61) (0.020, 137.65) (0.025, 139.47) (0.030, 138.55) (0.035, 139.51) (0.040, 139.90) (0.045, 141.29) (0.050, 140.72) (0.055, 143.00) (0.060, 142.05) (0.065, 141.65) (0.070, 141.87) (0.075, 142.04) (0.080, 141.89) (0.085, 142.59) (0.090, 143.55) (0.095, 143.37) (0.100, 143.35) (0.105, 141.53) (0.110, 143.78) (0.115, 142.82) (0.120, 143.88) (0.125, 141.43) (0.130, 141.91) (0.135, 140.70) (0.140, 139.35) (0.145, 140.38) (0.150, 140.16)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-recall3}{0.535}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-recall-phema3}{0.070}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-recall-lo}{(0.010, 0.5100) (0.015, 0.5211) (0.020, 0.5292) (0.025, 0.5282) (0.030, 0.5290) (0.035, 0.5315) (0.040, 0.5282) (0.045, 0.5303) (0.050, 0.5332) (0.055, 0.5346) (0.060, 0.5342) (0.065, 0.5327) (0.070, 0.5351) (0.075, 0.5324) (0.080, 0.5315) (0.085, 0.5301) (0.090, 0.5350) (0.095, 0.5315) (0.100, 0.5326) (0.105, 0.5281) (0.110, 0.5254) (0.115, 0.5333) (0.120, 0.5305) (0.125, 0.5238) (0.130, 0.5263) (0.135, 0.5225) (0.140, 0.5218) (0.145, 0.5191) (0.150, 0.5151)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1074-recall-hi}{(0.010, 0.5100) (0.015, 0.5211) (0.020, 0.5292) (0.025, 0.5282) (0.030, 0.5290) (0.035, 0.5315) (0.040, 0.5282) (0.045, 0.5303) (0.050, 0.5332) (0.055, 0.5346) (0.060, 0.5342) (0.065, 0.5327) (0.070, 0.5351) (0.075, 0.5324) (0.080, 0.5315) (0.085, 0.5301) (0.090, 0.5350) (0.095, 0.5315) (0.100, 0.5326) (0.105, 0.5281) (0.110, 0.5254) (0.115, 0.5333) (0.120, 0.5305) (0.125, 0.5238) (0.130, 0.5263) (0.135, 0.5225) (0.140, 0.5218) (0.145, 0.5191) (0.150, 0.5151)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-fid2}{7.07}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-fid4}{7.0696}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-phema3}{0.075}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-lo}{(0.010, 8.2906) (0.015, 7.9420) (0.020, 7.7109) (0.025, 7.6318) (0.030, 7.5847) (0.035, 7.3603) (0.040, 7.3659) (0.045, 7.4595) (0.050, 7.2797) (0.055, 7.2126) (0.060, 7.2091) (0.065, 7.1859) (0.070, 7.1792) (0.075, 7.0696) (0.080, 7.1588) (0.085, 7.2427) (0.090, 7.2667) (0.095, 7.2562) (0.100, 7.2015) (0.105, 7.2871) (0.110, 7.2898) (0.115, 7.4595) (0.120, 7.5580) (0.125, 7.4246) (0.130, 7.5543) (0.135, 7.6609) (0.140, 7.7873) (0.145, 7.8068) (0.150, 8.0637)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-hi}{(0.010, 8.2906) (0.015, 7.9420) (0.020, 7.7109) (0.025, 7.6318) (0.030, 7.5847) (0.035, 7.3603) (0.040, 7.3659) (0.045, 7.4595) (0.050, 7.2797) (0.055, 7.2126) (0.060, 7.2091) (0.065, 7.1859) (0.070, 7.1792) (0.075, 7.0696) (0.080, 7.1588) (0.085, 7.2427) (0.090, 7.2667) (0.095, 7.2562) (0.100, 7.2015) (0.105, 7.2871) (0.110, 7.2898) (0.115, 7.4595) (0.120, 7.5580) (0.125, 7.4246) (0.130, 7.5543) (0.135, 7.6609) (0.140, 7.7873) (0.145, 7.8068) (0.150, 8.0637)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-pkl}{1533/41/phema/1342177-0.075.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-is1}{146.1}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-is-phema3}{0.110}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-is-lo}{(0.010, 134.95) (0.015, 137.51) (0.020, 138.96) (0.025, 139.29) (0.030, 141.97) (0.035, 141.59) (0.040, 143.65) (0.045, 143.04) (0.050, 143.45) (0.055, 142.06) (0.060, 143.23) (0.065, 144.69) (0.070, 143.93) (0.075, 145.29) (0.080, 144.68) (0.085, 144.10) (0.090, 144.87) (0.095, 146.01) (0.100, 144.46) (0.105, 144.57) (0.110, 146.14) (0.115, 145.68) (0.120, 142.46) (0.125, 143.33) (0.130, 143.33) (0.135, 143.37) (0.140, 142.04) (0.145, 142.68) (0.150, 140.46)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-is-hi}{(0.010, 134.95) (0.015, 137.51) (0.020, 138.96) (0.025, 139.29) (0.030, 141.97) (0.035, 141.59) (0.040, 143.65) (0.045, 143.04) (0.050, 143.45) (0.055, 142.06) (0.060, 143.23) (0.065, 144.69) (0.070, 143.93) (0.075, 145.29) (0.080, 144.68) (0.085, 144.10) (0.090, 144.87) (0.095, 146.01) (0.100, 144.46) (0.105, 144.57) (0.110, 146.14) (0.115, 145.68) (0.120, 142.46) (0.125, 143.33) (0.130, 143.33) (0.135, 143.37) (0.140, 142.04) (0.145, 142.68) (0.150, 140.46)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-recall3}{0.535}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-recall-phema3}{0.055}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-recall-lo}{(0.010, 0.5012) (0.015, 0.5171) (0.020, 0.5227) (0.025, 0.5268) (0.030, 0.5314) (0.035, 0.5300) (0.040, 0.5326) (0.045, 0.5349) (0.050, 0.5341) (0.055, 0.5352) (0.060, 0.5291) (0.065, 0.5310) (0.070, 0.5305) (0.075, 0.5350) (0.080, 0.5320) (0.085, 0.5346) (0.090, 0.5344) (0.095, 0.5283) (0.100, 0.5306) (0.105, 0.5277) (0.110, 0.5262) (0.115, 0.5270) (0.120, 0.5222) (0.125, 0.5201) (0.130, 0.5200) (0.135, 0.5246) (0.140, 0.5184) (0.145, 0.5192) (0.150, 0.5081)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1342-recall-hi}{(0.010, 0.5012) (0.015, 0.5171) (0.020, 0.5227) (0.025, 0.5268) (0.030, 0.5314) (0.035, 0.5300) (0.040, 0.5326) (0.045, 0.5349) (0.050, 0.5341) (0.055, 0.5352) (0.060, 0.5291) (0.065, 0.5310) (0.070, 0.5305) (0.075, 0.5350) (0.080, 0.5320) (0.085, 0.5346) (0.090, 0.5344) (0.095, 0.5283) (0.100, 0.5306) (0.105, 0.5277) (0.110, 0.5262) (0.115, 0.5270) (0.120, 0.5222) (0.125, 0.5201) (0.130, 0.5200) (0.135, 0.5246) (0.140, 0.5184) (0.145, 0.5192) (0.150, 0.5081)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-fid2}{7.01}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-fid4}{7.0077}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-phema3}{0.080}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-lo}{(0.010, 8.3161) (0.015, 7.6687) (0.020, 7.4933) (0.025, 7.3482) (0.030, 7.3312) (0.035, 7.4175) (0.040, 7.3311) (0.045, 7.0530) (0.050, 7.0623) (0.055, 7.0590) (0.060, 7.0426) (0.065, 7.0609) (0.070, 7.1540) (0.075, 7.0103) (0.080, 7.0077) (0.085, 7.0875) (0.090, 7.0637) (0.095, 7.0185) (0.100, 7.0100) (0.105, 7.1595) (0.110, 7.1363) (0.115, 7.2903) (0.120, 7.3248) (0.125, 7.4289) (0.130, 7.4559) (0.135, 7.6829) (0.140, 7.6473) (0.145, 7.8883) (0.150, 7.9614)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-hi}{(0.010, 8.3161) (0.015, 7.6687) (0.020, 7.4933) (0.025, 7.3482) (0.030, 7.3312) (0.035, 7.4175) (0.040, 7.3311) (0.045, 7.0530) (0.050, 7.0623) (0.055, 7.0590) (0.060, 7.0426) (0.065, 7.0609) (0.070, 7.1540) (0.075, 7.0103) (0.080, 7.0077) (0.085, 7.0875) (0.090, 7.0637) (0.095, 7.0185) (0.100, 7.0100) (0.105, 7.1595) (0.110, 7.1363) (0.115, 7.2903) (0.120, 7.3248) (0.125, 7.4289) (0.130, 7.4559) (0.135, 7.6829) (0.140, 7.6473) (0.145, 7.8883) (0.150, 7.9614)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-pkl}{1533/41/phema/1610612-0.080.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-is1}{149.0}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-is-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-is-lo}{(0.010, 137.41) (0.015, 141.08) (0.020, 141.51) (0.025, 143.28) (0.030, 143.16) (0.035, 143.15) (0.040, 144.84) (0.045, 146.30) (0.050, 147.49) (0.055, 145.43) (0.060, 145.42) (0.065, 147.75) (0.070, 145.59) (0.075, 146.53) (0.080, 146.43) (0.085, 147.06) (0.090, 146.58) (0.095, 147.13) (0.100, 149.02) (0.105, 145.47) (0.110, 146.90) (0.115, 146.65) (0.120, 145.92) (0.125, 145.27) (0.130, 146.93) (0.135, 143.35) (0.140, 143.96) (0.145, 143.45) (0.150, 143.81)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-is-hi}{(0.010, 137.41) (0.015, 141.08) (0.020, 141.51) (0.025, 143.28) (0.030, 143.16) (0.035, 143.15) (0.040, 144.84) (0.045, 146.30) (0.050, 147.49) (0.055, 145.43) (0.060, 145.42) (0.065, 147.75) (0.070, 145.59) (0.075, 146.53) (0.080, 146.43) (0.085, 147.06) (0.090, 146.58) (0.095, 147.13) (0.100, 149.02) (0.105, 145.47) (0.110, 146.90) (0.115, 146.65) (0.120, 145.92) (0.125, 145.27) (0.130, 146.93) (0.135, 143.35) (0.140, 143.96) (0.145, 143.45) (0.150, 143.81)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-recall3}{0.536}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-recall-phema3}{0.030}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-recall-lo}{(0.010, 0.5192) (0.015, 0.5313) (0.020, 0.5339) (0.025, 0.5275) (0.030, 0.5357) (0.035, 0.5288) (0.040, 0.5311) (0.045, 0.5304) (0.050, 0.5314) (0.055, 0.5322) (0.060, 0.5304) (0.065, 0.5283) (0.070, 0.5335) (0.075, 0.5307) (0.080, 0.5300) (0.085, 0.5318) (0.090, 0.5281) (0.095, 0.5292) (0.100, 0.5259) (0.105, 0.5217) (0.110, 0.5245) (0.115, 0.5228) (0.120, 0.5252) (0.125, 0.5202) (0.130, 0.5187) (0.135, 0.5192) (0.140, 0.5114) (0.145, 0.5154) (0.150, 0.5124)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1611-recall-hi}{(0.010, 0.5192) (0.015, 0.5313) (0.020, 0.5339) (0.025, 0.5275) (0.030, 0.5357) (0.035, 0.5288) (0.040, 0.5311) (0.045, 0.5304) (0.050, 0.5314) (0.055, 0.5322) (0.060, 0.5304) (0.065, 0.5283) (0.070, 0.5335) (0.075, 0.5307) (0.080, 0.5300) (0.085, 0.5318) (0.090, 0.5281) (0.095, 0.5292) (0.100, 0.5259) (0.105, 0.5217) (0.110, 0.5245) (0.115, 0.5228) (0.120, 0.5252) (0.125, 0.5202) (0.130, 0.5187) (0.135, 0.5192) (0.140, 0.5114) (0.145, 0.5154) (0.150, 0.5124)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-fid2}{6.78}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-fid4}{6.7760}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-phema3}{0.080}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-lo}{(0.010, 8.1142) (0.015, 7.6329) (0.020, 7.3472) (0.025, 7.3071) (0.030, 7.2514) (0.035, 7.2662) (0.040, 7.2290) (0.045, 7.2610) (0.050, 7.0163) (0.055, 6.9425) (0.060, 7.0189) (0.065, 7.0354) (0.070, 6.9211) (0.075, 6.9820) (0.080, 6.7760) (0.085, 6.9080) (0.090, 7.1472) (0.095, 7.0995) (0.100, 7.1925) (0.105, 7.2002) (0.110, 7.2757) (0.115, 7.1761) (0.120, 7.4115) (0.125, 7.5014) (0.130, 7.4367) (0.135, 7.6840) (0.140, 7.6939) (0.145, 7.9262) (0.150, 8.0529)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-hi}{(0.010, 8.1142) (0.015, 7.6329) (0.020, 7.3472) (0.025, 7.3071) (0.030, 7.2514) (0.035, 7.2662) (0.040, 7.2290) (0.045, 7.2610) (0.050, 7.0163) (0.055, 6.9425) (0.060, 7.0189) (0.065, 7.0354) (0.070, 6.9211) (0.075, 6.9820) (0.080, 6.7760) (0.085, 6.9080) (0.090, 7.1472) (0.095, 7.0995) (0.100, 7.1925) (0.105, 7.2002) (0.110, 7.2757) (0.115, 7.1761) (0.120, 7.4115) (0.125, 7.5014) (0.130, 7.4367) (0.135, 7.6840) (0.140, 7.6939) (0.145, 7.9262) (0.150, 8.0529)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-pkl}{1533/41/phema/1879048-0.080.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-is1}{149.4}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-is-phema3}{0.080}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-is-lo}{(0.010, 138.59) (0.015, 142.02) (0.020, 143.46) (0.025, 144.43) (0.030, 144.37) (0.035, 145.08) (0.040, 144.54) (0.045, 144.81) (0.050, 147.83) (0.055, 147.49) (0.060, 147.66) (0.065, 147.77) (0.070, 149.08) (0.075, 148.10) (0.080, 149.39) (0.085, 149.29) (0.090, 147.33) (0.095, 147.45) (0.100, 148.29) (0.105, 148.32) (0.110, 147.40) (0.115, 147.41) (0.120, 146.93) (0.125, 147.23) (0.130, 147.23) (0.135, 146.28) (0.140, 146.56) (0.145, 144.47) (0.150, 144.29)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-is-hi}{(0.010, 138.59) (0.015, 142.02) (0.020, 143.46) (0.025, 144.43) (0.030, 144.37) (0.035, 145.08) (0.040, 144.54) (0.045, 144.81) (0.050, 147.83) (0.055, 147.49) (0.060, 147.66) (0.065, 147.77) (0.070, 149.08) (0.075, 148.10) (0.080, 149.39) (0.085, 149.29) (0.090, 147.33) (0.095, 147.45) (0.100, 148.29) (0.105, 148.32) (0.110, 147.40) (0.115, 147.41) (0.120, 146.93) (0.125, 147.23) (0.130, 147.23) (0.135, 146.28) (0.140, 146.56) (0.145, 144.47) (0.150, 144.29)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-recall3}{0.533}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-recall-phema3}{0.025}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-recall-lo}{(0.010, 0.5281) (0.015, 0.5292) (0.020, 0.5308) (0.025, 0.5334) (0.030, 0.5306) (0.035, 0.5266) (0.040, 0.5301) (0.045, 0.5300) (0.050, 0.5269) (0.055, 0.5321) (0.060, 0.5300) (0.065, 0.5250) (0.070, 0.5299) (0.075, 0.5286) (0.080, 0.5272) (0.085, 0.5263) (0.090, 0.5224) (0.095, 0.5247) (0.100, 0.5214) (0.105, 0.5192) (0.110, 0.5167) (0.115, 0.5164) (0.120, 0.5146) (0.125, 0.5096) (0.130, 0.5082) (0.135, 0.5035) (0.140, 0.5002) (0.145, 0.4967) (0.150, 0.4971)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-1879-recall-hi}{(0.010, 0.5281) (0.015, 0.5292) (0.020, 0.5308) (0.025, 0.5334) (0.030, 0.5306) (0.035, 0.5266) (0.040, 0.5301) (0.045, 0.5300) (0.050, 0.5269) (0.055, 0.5321) (0.060, 0.5300) (0.065, 0.5250) (0.070, 0.5299) (0.075, 0.5286) (0.080, 0.5272) (0.085, 0.5263) (0.090, 0.5224) (0.095, 0.5247) (0.100, 0.5214) (0.105, 0.5192) (0.110, 0.5167) (0.115, 0.5164) (0.120, 0.5146) (0.125, 0.5096) (0.130, 0.5082) (0.135, 0.5035) (0.140, 0.5002) (0.145, 0.4967) (0.150, 0.4971)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-fid2}{6.96}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-fid4}{6.9569}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-phema3}{0.075}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-lo}{(0.010, 7.6886) (0.015, 7.3744) (0.020, 7.2856) (0.025, 7.1736) (0.030, 7.0869) (0.035, 7.0586) (0.040, 7.0950) (0.045, 7.0488) (0.050, 7.0077) (0.055, 7.0156) (0.060, 7.0040) (0.065, 7.0455) (0.070, 6.9691) (0.075, 6.9569) (0.080, 7.0659) (0.085, 7.1532) (0.090, 7.1313) (0.095, 7.2115) (0.100, 7.2231) (0.105, 7.2889) (0.110, 7.2865) (0.115, 7.3800) (0.120, 7.6150) (0.125, 7.5646) (0.130, 7.7626) (0.135, 7.9479) (0.140, 8.0680) (0.145, 8.4034) (0.150, 8.5674) (0.155, 8.8924) (0.160, 9.1620) (0.165, 9.4816) (0.170, 9.7396) (0.175, 10.2175) (0.180, 10.7426) (0.185, 11.1606) (0.190, 11.7856) (0.195, 12.4660) (0.200, 13.3157) (0.205, 13.9852) (0.210, 14.7948) (0.215, 16.2718) (0.220, 17.2403) (0.225, 18.6648) (0.230, 20.4496) (0.235, 22.0209) (0.240, 24.2628) (0.245, 26.6967) (0.250, 29.6417) (0.255, 33.1587) (0.260, 37.2169) (0.265, 42.0131) (0.270, 47.9449) (0.275, 54.9342) (0.280, 63.7422) (0.285, 74.0816) (0.290, 87.8227) (0.295, 105.9829) (0.300, 138.7071)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-hi}{(0.010, 7.8204) (0.015, 7.4098) (0.020, 7.3218) (0.025, 7.3187) (0.030, 7.1661) (0.035, 7.2051) (0.040, 7.1922) (0.045, 7.1585) (0.050, 7.1649) (0.055, 7.0778) (0.060, 7.1137) (0.065, 7.1534) (0.070, 7.0744) (0.075, 7.0411) (0.080, 7.1030) (0.085, 7.2565) (0.090, 7.2339) (0.095, 7.3037) (0.100, 7.3335) (0.105, 7.3112) (0.110, 7.3298) (0.115, 7.6276) (0.120, 7.6896) (0.125, 7.8988) (0.130, 7.9411) (0.135, 8.1068) (0.140, 8.2246) (0.145, 8.6518) (0.150, 8.7567) (0.155, 8.9892) (0.160, 9.2627) (0.165, 9.6263) (0.170, 9.9987) (0.175, 10.2572) (0.180, 10.8593) (0.185, 11.5507) (0.190, 12.0177) (0.195, 12.7451) (0.200, 13.4787) (0.205, 14.2005) (0.210, 15.2294) (0.215, 16.4234) (0.220, 17.4655) (0.225, 18.9172) (0.230, 20.5644) (0.235, 22.2010) (0.240, 24.5149) (0.245, 27.0654) (0.250, 30.1919) (0.255, 33.4857) (0.260, 37.2402) (0.265, 42.2692) (0.270, 48.1865) (0.275, 55.3805) (0.280, 63.9111) (0.285, 74.6086) (0.290, 87.9560) (0.295, 106.2601) (0.300, 139.4914)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-pkl}{1533/41/phema/2147483-0.075.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-is1}{148.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-is-phema3}{0.045}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-is-lo}{(0.010, 139.69) (0.015, 141.91) (0.020, 144.07) (0.025, 144.63) (0.030, 144.58) (0.035, 146.16) (0.040, 146.04) (0.045, 145.28) (0.050, 146.48) (0.055, 146.17) (0.060, 147.05) (0.065, 145.36) (0.070, 146.16) (0.075, 147.97) (0.080, 147.30) (0.085, 146.56) (0.090, 147.79) (0.095, 146.85) (0.100, 146.08) (0.105, 147.08) (0.110, 147.20) (0.115, 145.35) (0.120, 145.41) (0.125, 145.14) (0.130, 144.71) (0.135, 142.87) (0.140, 143.17) (0.145, 140.71) (0.150, 139.76) (0.155, 139.21) (0.160, 138.71) (0.165, 137.08) (0.170, 133.29) (0.175, 133.26) (0.180, 130.93) (0.185, 126.77) (0.190, 126.42) (0.195, 123.16) (0.200, 120.31) (0.205, 118.23) (0.210, 114.03) (0.215, 108.91) (0.220, 107.29) (0.225, 101.97) (0.230, 97.85) (0.235, 93.68) (0.240, 87.83) (0.245, 81.91) (0.250, 76.10) (0.255, 70.36) (0.260, 63.89) (0.265, 56.68) (0.270, 49.90) (0.275, 43.07) (0.280, 36.03) (0.285, 29.37) (0.290, 23.04) (0.295, 16.74) (0.300, 10.00)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-is-hi}{(0.010, 140.04) (0.015, 144.79) (0.020, 145.64) (0.025, 145.84) (0.030, 145.47) (0.035, 147.27) (0.040, 146.09) (0.045, 148.79) (0.050, 147.77) (0.055, 147.39) (0.060, 147.43) (0.065, 147.32) (0.070, 147.83) (0.075, 148.70) (0.080, 147.92) (0.085, 147.86) (0.090, 148.19) (0.095, 147.28) (0.100, 148.56) (0.105, 148.43) (0.110, 147.68) (0.115, 147.23) (0.120, 146.36) (0.125, 147.08) (0.130, 145.91) (0.135, 144.77) (0.140, 144.43) (0.145, 143.43) (0.150, 141.27) (0.155, 141.01) (0.160, 140.77) (0.165, 138.79) (0.170, 136.45) (0.175, 134.62) (0.180, 132.94) (0.185, 130.48) (0.190, 128.12) (0.195, 124.35) (0.200, 121.60) (0.205, 119.21) (0.210, 116.47) (0.215, 111.35) (0.220, 108.57) (0.225, 103.80) (0.230, 99.25) (0.235, 95.12) (0.240, 88.75) (0.245, 82.76) (0.250, 76.59) (0.255, 70.79) (0.260, 64.59) (0.265, 57.16) (0.270, 50.65) (0.275, 43.32) (0.280, 36.74) (0.285, 30.07) (0.290, 23.29) (0.295, 16.80) (0.300, 10.13)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-recall3}{0.533}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-recall-phema3}{0.040}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-recall-lo}{(0.010, 0.4960) (0.015, 0.5141) (0.020, 0.5236) (0.025, 0.5229) (0.030, 0.5265) (0.035, 0.5262) (0.040, 0.5285) (0.045, 0.5282) (0.050, 0.5245) (0.055, 0.5266) (0.060, 0.5217) (0.065, 0.5232) (0.070, 0.5254) (0.075, 0.5212) (0.080, 0.5184) (0.085, 0.5194) (0.090, 0.5143) (0.095, 0.5127) (0.100, 0.5119) (0.105, 0.5093) (0.110, 0.5056) (0.115, 0.5037) (0.120, 0.5003) (0.125, 0.4972) (0.130, 0.4929) (0.135, 0.4896) (0.140, 0.4876) (0.145, 0.4805) (0.150, 0.4753) (0.155, 0.4699) (0.160, 0.4662) (0.165, 0.4615) (0.170, 0.4535) (0.175, 0.4472) (0.180, 0.4383) (0.185, 0.4313) (0.190, 0.4209) (0.195, 0.4125) (0.200, 0.3983) (0.205, 0.3887) (0.210, 0.3753) (0.215, 0.3655) (0.220, 0.3482) (0.225, 0.3308) (0.230, 0.3153) (0.235, 0.2955) (0.240, 0.2739) (0.245, 0.2526) (0.250, 0.2305) (0.255, 0.1983) (0.260, 0.1784) (0.265, 0.1508) (0.270, 0.1225) (0.275, 0.0932) (0.280, 0.0697) (0.285, 0.0463) (0.290, 0.0253) (0.295, 0.0112) (0.300, 0.0019)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-phema-2147-recall-hi}{(0.010, 0.4986) (0.015, 0.5203) (0.020, 0.5263) (0.025, 0.5291) (0.030, 0.5275) (0.035, 0.5263) (0.040, 0.5329) (0.045, 0.5321) (0.050, 0.5286) (0.055, 0.5281) (0.060, 0.5295) (0.065, 0.5274) (0.070, 0.5265) (0.075, 0.5231) (0.080, 0.5244) (0.085, 0.5199) (0.090, 0.5184) (0.095, 0.5171) (0.100, 0.5126) (0.105, 0.5123) (0.110, 0.5075) (0.115, 0.5066) (0.120, 0.5019) (0.125, 0.5015) (0.130, 0.4950) (0.135, 0.4912) (0.140, 0.4915) (0.145, 0.4827) (0.150, 0.4804) (0.155, 0.4735) (0.160, 0.4693) (0.165, 0.4649) (0.170, 0.4566) (0.175, 0.4498) (0.180, 0.4422) (0.185, 0.4334) (0.190, 0.4222) (0.195, 0.4137) (0.200, 0.4033) (0.205, 0.3906) (0.210, 0.3784) (0.215, 0.3687) (0.220, 0.3524) (0.225, 0.3366) (0.230, 0.3181) (0.235, 0.2977) (0.240, 0.2809) (0.245, 0.2593) (0.250, 0.2320) (0.255, 0.2063) (0.260, 0.1843) (0.265, 0.1548) (0.270, 0.1261) (0.275, 0.0971) (0.280, 0.0726) (0.285, 0.0482) (0.290, 0.0267) (0.295, 0.0114) (0.300, 0.0023)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-fid2}{13.00}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-fid4}{12.9998}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-phema3}{0.175}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-lo}{(0.100, 14.0274) (0.105, 13.9382) (0.110, 13.6991) (0.115, 13.5310) (0.120, 13.5126) (0.125, 13.3805) (0.130, 13.3387) (0.135, 13.3375) (0.140, 13.1283) (0.145, 13.1421) (0.150, 13.0789) (0.155, 13.1648) (0.160, 13.0607) (0.165, 13.0719) (0.170, 13.1011) (0.175, 12.9998) (0.180, 13.0911) (0.185, 13.1323) (0.190, 13.1061) (0.195, 13.3565) (0.200, 13.5142) (0.205, 13.5728) (0.210, 13.8403) (0.215, 13.9412) (0.220, 14.2609) (0.225, 14.4353) (0.230, 14.8399) (0.235, 15.2950) (0.240, 15.5518) (0.245, 15.9723) (0.250, 16.8092)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-hi}{(0.100, 14.0274) (0.105, 13.9382) (0.110, 13.6991) (0.115, 13.5310) (0.120, 13.5126) (0.125, 13.3805) (0.130, 13.3387) (0.135, 13.3375) (0.140, 13.1283) (0.145, 13.1421) (0.150, 13.0789) (0.155, 13.1648) (0.160, 13.0607) (0.165, 13.0719) (0.170, 13.1011) (0.175, 12.9998) (0.180, 13.0911) (0.185, 13.1323) (0.190, 13.1061) (0.195, 13.3565) (0.200, 13.5142) (0.205, 13.5728) (0.210, 13.8403) (0.215, 13.9412) (0.220, 14.2609) (0.225, 14.4353) (0.230, 14.8399) (0.235, 15.2950) (0.240, 15.5518) (0.245, 15.9723) (0.250, 16.8092)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-pkl}{1533/45/phema/134217-0.175.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-is1}{98.2}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-is-phema3}{0.160}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-is-lo}{(0.100, 92.53) (0.105, 92.55) (0.110, 94.64) (0.115, 94.56) (0.120, 95.46) (0.125, 94.70) (0.130, 95.14) (0.135, 95.72) (0.140, 96.54) (0.145, 96.29) (0.150, 96.55) (0.155, 96.07) (0.160, 98.23) (0.165, 96.60) (0.170, 97.40) (0.175, 97.05) (0.180, 96.93) (0.185, 96.93) (0.190, 96.96) (0.195, 96.06) (0.200, 96.37) (0.205, 95.10) (0.210, 94.84) (0.215, 95.50) (0.220, 93.38) (0.225, 92.62) (0.230, 90.83) (0.235, 90.45) (0.240, 90.31) (0.245, 87.97) (0.250, 85.68)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-is-hi}{(0.100, 92.53) (0.105, 92.55) (0.110, 94.64) (0.115, 94.56) (0.120, 95.46) (0.125, 94.70) (0.130, 95.14) (0.135, 95.72) (0.140, 96.54) (0.145, 96.29) (0.150, 96.55) (0.155, 96.07) (0.160, 98.23) (0.165, 96.60) (0.170, 97.40) (0.175, 97.05) (0.180, 96.93) (0.185, 96.93) (0.190, 96.96) (0.195, 96.06) (0.200, 96.37) (0.205, 95.10) (0.210, 94.84) (0.215, 95.50) (0.220, 93.38) (0.225, 92.62) (0.230, 90.83) (0.235, 90.45) (0.240, 90.31) (0.245, 87.97) (0.250, 85.68)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-recall3}{0.481}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-recall-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-recall-lo}{(0.100, 0.4642) (0.105, 0.4677) (0.110, 0.4655) (0.115, 0.4637) (0.120, 0.4710) (0.125, 0.4695) (0.130, 0.4683) (0.135, 0.4726) (0.140, 0.4736) (0.145, 0.4714) (0.150, 0.4732) (0.155, 0.4760) (0.160, 0.4771) (0.165, 0.4738) (0.170, 0.4756) (0.175, 0.4770) (0.180, 0.4802) (0.185, 0.4793) (0.190, 0.4760) (0.195, 0.4781) (0.200, 0.4807) (0.205, 0.4772) (0.210, 0.4776) (0.215, 0.4761) (0.220, 0.4695) (0.225, 0.4688) (0.230, 0.4622) (0.235, 0.4619) (0.240, 0.4594) (0.245, 0.4502) (0.250, 0.4439)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-134-recall-hi}{(0.100, 0.4642) (0.105, 0.4677) (0.110, 0.4655) (0.115, 0.4637) (0.120, 0.4710) (0.125, 0.4695) (0.130, 0.4683) (0.135, 0.4726) (0.140, 0.4736) (0.145, 0.4714) (0.150, 0.4732) (0.155, 0.4760) (0.160, 0.4771) (0.165, 0.4738) (0.170, 0.4756) (0.175, 0.4770) (0.180, 0.4802) (0.185, 0.4793) (0.190, 0.4760) (0.195, 0.4781) (0.200, 0.4807) (0.205, 0.4772) (0.210, 0.4776) (0.215, 0.4761) (0.220, 0.4695) (0.225, 0.4688) (0.230, 0.4622) (0.235, 0.4619) (0.240, 0.4594) (0.245, 0.4502) (0.250, 0.4439)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-fid2}{8.21}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-fid4}{8.2137}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-phema3}{0.185}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-lo}{(0.100, 9.2814) (0.105, 9.4685) (0.110, 9.3607) (0.115, 9.1842) (0.120, 9.0507) (0.125, 9.0827) (0.130, 8.9307) (0.135, 8.7557) (0.140, 8.5982) (0.145, 8.7412) (0.150, 8.5669) (0.155, 8.5291) (0.160, 8.4087) (0.165, 8.3350) (0.170, 8.2615) (0.175, 8.3263) (0.180, 8.2172) (0.185, 8.2137) (0.190, 8.2142) (0.195, 8.3517) (0.200, 8.2317) (0.205, 8.4549) (0.210, 8.3677) (0.215, 8.4762) (0.220, 8.5719) (0.225, 8.8948) (0.230, 9.2182) (0.235, 9.2438) (0.240, 9.5891) (0.245, 9.7470) (0.250, 10.3214)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-hi}{(0.100, 9.2814) (0.105, 9.4685) (0.110, 9.3607) (0.115, 9.1842) (0.120, 9.0507) (0.125, 9.0827) (0.130, 8.9307) (0.135, 8.7557) (0.140, 8.5982) (0.145, 8.7412) (0.150, 8.5669) (0.155, 8.5291) (0.160, 8.4087) (0.165, 8.3350) (0.170, 8.2615) (0.175, 8.3263) (0.180, 8.2172) (0.185, 8.2137) (0.190, 8.2142) (0.195, 8.3517) (0.200, 8.2317) (0.205, 8.4549) (0.210, 8.3677) (0.215, 8.4762) (0.220, 8.5719) (0.225, 8.8948) (0.230, 9.2182) (0.235, 9.2438) (0.240, 9.5891) (0.245, 9.7470) (0.250, 10.3214)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-pkl}{1533/45/phema/268435-0.185.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-is1}{129.7}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-is-phema3}{0.215}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-is-lo}{(0.100, 120.74) (0.105, 118.91) (0.110, 119.63) (0.115, 120.96) (0.120, 120.21) (0.125, 120.71) (0.130, 123.19) (0.135, 122.72) (0.140, 124.53) (0.145, 124.88) (0.150, 125.57) (0.155, 125.38) (0.160, 126.06) (0.165, 127.36) (0.170, 129.00) (0.175, 127.61) (0.180, 129.24) (0.185, 129.54) (0.190, 129.52) (0.195, 129.23) (0.200, 129.12) (0.205, 128.83) (0.210, 129.26) (0.215, 129.73) (0.220, 129.18) (0.225, 127.88) (0.230, 124.52) (0.235, 126.35) (0.240, 124.51) (0.245, 125.98) (0.250, 120.90)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-is-hi}{(0.100, 120.74) (0.105, 118.91) (0.110, 119.63) (0.115, 120.96) (0.120, 120.21) (0.125, 120.71) (0.130, 123.19) (0.135, 122.72) (0.140, 124.53) (0.145, 124.88) (0.150, 125.57) (0.155, 125.38) (0.160, 126.06) (0.165, 127.36) (0.170, 129.00) (0.175, 127.61) (0.180, 129.24) (0.185, 129.54) (0.190, 129.52) (0.195, 129.23) (0.200, 129.12) (0.205, 128.83) (0.210, 129.26) (0.215, 129.73) (0.220, 129.18) (0.225, 127.88) (0.230, 124.52) (0.235, 126.35) (0.240, 124.51) (0.245, 125.98) (0.250, 120.90)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-recall3}{0.527}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-recall-phema3}{0.180}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-recall-lo}{(0.100, 0.5081) (0.105, 0.5105) (0.110, 0.5109) (0.115, 0.5079) (0.120, 0.5115) (0.125, 0.5165) (0.130, 0.5112) (0.135, 0.5171) (0.140, 0.5182) (0.145, 0.5136) (0.150, 0.5164) (0.155, 0.5147) (0.160, 0.5217) (0.165, 0.5232) (0.170, 0.5223) (0.175, 0.5236) (0.180, 0.5275) (0.185, 0.5208) (0.190, 0.5223) (0.195, 0.5214) (0.200, 0.5196) (0.205, 0.5228) (0.210, 0.5202) (0.215, 0.5229) (0.220, 0.5221) (0.225, 0.5153) (0.230, 0.5107) (0.235, 0.5107) (0.240, 0.5024) (0.245, 0.4987) (0.250, 0.4970)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-268-recall-hi}{(0.100, 0.5081) (0.105, 0.5105) (0.110, 0.5109) (0.115, 0.5079) (0.120, 0.5115) (0.125, 0.5165) (0.130, 0.5112) (0.135, 0.5171) (0.140, 0.5182) (0.145, 0.5136) (0.150, 0.5164) (0.155, 0.5147) (0.160, 0.5217) (0.165, 0.5232) (0.170, 0.5223) (0.175, 0.5236) (0.180, 0.5275) (0.185, 0.5208) (0.190, 0.5223) (0.195, 0.5214) (0.200, 0.5196) (0.205, 0.5228) (0.210, 0.5202) (0.215, 0.5229) (0.220, 0.5221) (0.225, 0.5153) (0.230, 0.5107) (0.235, 0.5107) (0.240, 0.5024) (0.245, 0.4987) (0.250, 0.4970)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-fid2}{5.52}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-fid4}{5.5171}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-phema3}{0.215}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-lo}{(0.100, 7.2561) (0.105, 7.3424) (0.110, 6.9975) (0.115, 7.0714) (0.120, 7.0146) (0.125, 6.7116) (0.130, 6.6296) (0.135, 6.5061) (0.140, 6.4940) (0.145, 6.3123) (0.150, 6.1948) (0.155, 6.0625) (0.160, 6.0745) (0.165, 6.0472) (0.170, 5.8372) (0.175, 5.8750) (0.180, 5.8150) (0.185, 5.7416) (0.190, 5.7446) (0.195, 5.7601) (0.200, 5.5815) (0.205, 5.6464) (0.210, 5.5919) (0.215, 5.5171) (0.220, 5.6477) (0.225, 5.7149) (0.230, 5.7830) (0.235, 5.8888) (0.240, 5.9717) (0.245, 6.2328) (0.250, 6.3893)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-hi}{(0.100, 7.2561) (0.105, 7.3424) (0.110, 6.9975) (0.115, 7.0714) (0.120, 7.0146) (0.125, 6.7116) (0.130, 6.6296) (0.135, 6.5061) (0.140, 6.4940) (0.145, 6.3123) (0.150, 6.1948) (0.155, 6.0625) (0.160, 6.0745) (0.165, 6.0472) (0.170, 5.8372) (0.175, 5.8750) (0.180, 5.8150) (0.185, 5.7416) (0.190, 5.7446) (0.195, 5.7601) (0.200, 5.5815) (0.205, 5.6464) (0.210, 5.5919) (0.215, 5.5171) (0.220, 5.6477) (0.225, 5.7149) (0.230, 5.7830) (0.235, 5.8888) (0.240, 5.9717) (0.245, 6.2328) (0.250, 6.3893)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-pkl}{1533/45/phema/536870-0.215.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-is1}{163.4}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-is-phema3}{0.240}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-is-lo}{(0.100, 138.60) (0.105, 139.36) (0.110, 141.14) (0.115, 141.98) (0.120, 142.02) (0.125, 144.52) (0.130, 145.61) (0.135, 146.94) (0.140, 147.34) (0.145, 147.79) (0.150, 149.58) (0.155, 149.92) (0.160, 150.40) (0.165, 150.54) (0.170, 152.52) (0.175, 152.94) (0.180, 154.30) (0.185, 154.32) (0.190, 156.49) (0.195, 156.76) (0.200, 157.64) (0.205, 156.62) (0.210, 158.55) (0.215, 160.53) (0.220, 161.56) (0.225, 161.86) (0.230, 160.98) (0.235, 162.03) (0.240, 163.39) (0.245, 159.88) (0.250, 159.80)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-is-hi}{(0.100, 138.60) (0.105, 139.36) (0.110, 141.14) (0.115, 141.98) (0.120, 142.02) (0.125, 144.52) (0.130, 145.61) (0.135, 146.94) (0.140, 147.34) (0.145, 147.79) (0.150, 149.58) (0.155, 149.92) (0.160, 150.40) (0.165, 150.54) (0.170, 152.52) (0.175, 152.94) (0.180, 154.30) (0.185, 154.32) (0.190, 156.49) (0.195, 156.76) (0.200, 157.64) (0.205, 156.62) (0.210, 158.55) (0.215, 160.53) (0.220, 161.56) (0.225, 161.86) (0.230, 160.98) (0.235, 162.03) (0.240, 163.39) (0.245, 159.88) (0.250, 159.80)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-recall3}{0.558}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-recall-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-recall-lo}{(0.100, 0.5386) (0.105, 0.5317) (0.110, 0.5345) (0.115, 0.5337) (0.120, 0.5316) (0.125, 0.5371) (0.130, 0.5390) (0.135, 0.5389) (0.140, 0.5458) (0.145, 0.5430) (0.150, 0.5421) (0.155, 0.5471) (0.160, 0.5493) (0.165, 0.5481) (0.170, 0.5469) (0.175, 0.5492) (0.180, 0.5504) (0.185, 0.5502) (0.190, 0.5507) (0.195, 0.5539) (0.200, 0.5581) (0.205, 0.5534) (0.210, 0.5580) (0.215, 0.5549) (0.220, 0.5546) (0.225, 0.5556) (0.230, 0.5533) (0.235, 0.5539) (0.240, 0.5508) (0.245, 0.5457) (0.250, 0.5438)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-537-recall-hi}{(0.100, 0.5386) (0.105, 0.5317) (0.110, 0.5345) (0.115, 0.5337) (0.120, 0.5316) (0.125, 0.5371) (0.130, 0.5390) (0.135, 0.5389) (0.140, 0.5458) (0.145, 0.5430) (0.150, 0.5421) (0.155, 0.5471) (0.160, 0.5493) (0.165, 0.5481) (0.170, 0.5469) (0.175, 0.5492) (0.180, 0.5504) (0.185, 0.5502) (0.190, 0.5507) (0.195, 0.5539) (0.200, 0.5581) (0.205, 0.5534) (0.210, 0.5580) (0.215, 0.5549) (0.220, 0.5546) (0.225, 0.5556) (0.230, 0.5533) (0.235, 0.5539) (0.240, 0.5508) (0.245, 0.5457) (0.250, 0.5438)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-fid2}{4.63}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-fid4}{4.6343}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-phema3}{0.215}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-lo}{(0.100, 6.7060) (0.105, 6.4171) (0.110, 6.2777) (0.115, 6.3432) (0.120, 6.1779) (0.125, 5.9724) (0.130, 5.9190) (0.135, 5.6953) (0.140, 5.7527) (0.145, 5.6325) (0.150, 5.5482) (0.155, 5.4114) (0.160, 5.3859) (0.165, 5.1777) (0.170, 5.0349) (0.175, 5.0139) (0.180, 5.0850) (0.185, 4.8284) (0.190, 4.8966) (0.195, 4.7405) (0.200, 4.6587) (0.205, 4.7400) (0.210, 4.6744) (0.215, 4.6343) (0.220, 4.7178) (0.225, 4.6921) (0.230, 4.7493) (0.235, 4.7957) (0.240, 4.7064) (0.245, 4.9260) (0.250, 5.1435)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-hi}{(0.100, 6.7060) (0.105, 6.4171) (0.110, 6.2777) (0.115, 6.3432) (0.120, 6.1779) (0.125, 5.9724) (0.130, 5.9190) (0.135, 5.6953) (0.140, 5.7527) (0.145, 5.6325) (0.150, 5.5482) (0.155, 5.4114) (0.160, 5.3859) (0.165, 5.1777) (0.170, 5.0349) (0.175, 5.0139) (0.180, 5.0850) (0.185, 4.8284) (0.190, 4.8966) (0.195, 4.7405) (0.200, 4.6587) (0.205, 4.7400) (0.210, 4.6744) (0.215, 4.6343) (0.220, 4.7178) (0.225, 4.6921) (0.230, 4.7493) (0.235, 4.7957) (0.240, 4.7064) (0.245, 4.9260) (0.250, 5.1435)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-pkl}{1533/45/phema/805306-0.215.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-is1}{180.1}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-is-phema3}{0.245}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-is-lo}{(0.100, 146.07) (0.105, 148.11) (0.110, 149.66) (0.115, 149.80) (0.120, 150.70) (0.125, 153.99) (0.130, 151.86) (0.135, 156.43) (0.140, 155.39) (0.145, 155.41) (0.150, 157.74) (0.155, 158.79) (0.160, 159.87) (0.165, 163.08) (0.170, 164.27) (0.175, 164.68) (0.180, 164.02) (0.185, 169.22) (0.190, 167.96) (0.195, 171.67) (0.200, 171.36) (0.205, 171.09) (0.210, 173.31) (0.215, 175.32) (0.220, 174.83) (0.225, 179.09) (0.230, 178.78) (0.235, 177.88) (0.240, 179.55) (0.245, 180.05) (0.250, 179.23)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-is-hi}{(0.100, 146.07) (0.105, 148.11) (0.110, 149.66) (0.115, 149.80) (0.120, 150.70) (0.125, 153.99) (0.130, 151.86) (0.135, 156.43) (0.140, 155.39) (0.145, 155.41) (0.150, 157.74) (0.155, 158.79) (0.160, 159.87) (0.165, 163.08) (0.170, 164.27) (0.175, 164.68) (0.180, 164.02) (0.185, 169.22) (0.190, 167.96) (0.195, 171.67) (0.200, 171.36) (0.205, 171.09) (0.210, 173.31) (0.215, 175.32) (0.220, 174.83) (0.225, 179.09) (0.230, 178.78) (0.235, 177.88) (0.240, 179.55) (0.245, 180.05) (0.250, 179.23)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-recall3}{0.568}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-recall-phema3}{0.220}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-recall-lo}{(0.100, 0.5384) (0.105, 0.5390) (0.110, 0.5373) (0.115, 0.5378) (0.120, 0.5437) (0.125, 0.5454) (0.130, 0.5473) (0.135, 0.5447) (0.140, 0.5469) (0.145, 0.5517) (0.150, 0.5492) (0.155, 0.5529) (0.160, 0.5534) (0.165, 0.5530) (0.170, 0.5563) (0.175, 0.5609) (0.180, 0.5618) (0.185, 0.5607) (0.190, 0.5596) (0.195, 0.5659) (0.200, 0.5653) (0.205, 0.5629) (0.210, 0.5671) (0.215, 0.5652) (0.220, 0.5677) (0.225, 0.5677) (0.230, 0.5647) (0.235, 0.5622) (0.240, 0.5637) (0.245, 0.5604) (0.250, 0.5609)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-805-recall-hi}{(0.100, 0.5384) (0.105, 0.5390) (0.110, 0.5373) (0.115, 0.5378) (0.120, 0.5437) (0.125, 0.5454) (0.130, 0.5473) (0.135, 0.5447) (0.140, 0.5469) (0.145, 0.5517) (0.150, 0.5492) (0.155, 0.5529) (0.160, 0.5534) (0.165, 0.5530) (0.170, 0.5563) (0.175, 0.5609) (0.180, 0.5618) (0.185, 0.5607) (0.190, 0.5596) (0.195, 0.5659) (0.200, 0.5653) (0.205, 0.5629) (0.210, 0.5671) (0.215, 0.5652) (0.220, 0.5677) (0.225, 0.5677) (0.230, 0.5647) (0.235, 0.5622) (0.240, 0.5637) (0.245, 0.5604) (0.250, 0.5609)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-fid2}{4.20}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-fid4}{4.2004}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-phema3}{0.225}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-lo}{(0.100, 6.3510) (0.105, 6.0776) (0.110, 6.0766) (0.115, 6.0189) (0.120, 5.9200) (0.125, 5.7025) (0.130, 5.5920) (0.135, 5.5989) (0.140, 5.4437) (0.145, 5.2954) (0.150, 5.2773) (0.155, 5.0226) (0.160, 5.0685) (0.165, 4.8340) (0.170, 4.8431) (0.175, 4.6808) (0.180, 4.5711) (0.185, 4.5068) (0.190, 4.4207) (0.195, 4.4992) (0.200, 4.3258) (0.205, 4.4139) (0.210, 4.2778) (0.215, 4.2969) (0.220, 4.2021) (0.225, 4.2004) (0.230, 4.3122) (0.235, 4.3129) (0.240, 4.3111) (0.245, 4.3944) (0.250, 4.4266)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-hi}{(0.100, 6.3510) (0.105, 6.0776) (0.110, 6.0766) (0.115, 6.0189) (0.120, 5.9200) (0.125, 5.7025) (0.130, 5.5920) (0.135, 5.5989) (0.140, 5.4437) (0.145, 5.2954) (0.150, 5.2773) (0.155, 5.0226) (0.160, 5.0685) (0.165, 4.8340) (0.170, 4.8431) (0.175, 4.6808) (0.180, 4.5711) (0.185, 4.5068) (0.190, 4.4207) (0.195, 4.4992) (0.200, 4.3258) (0.205, 4.4139) (0.210, 4.2778) (0.215, 4.2969) (0.220, 4.2021) (0.225, 4.2004) (0.230, 4.3122) (0.235, 4.3129) (0.240, 4.3111) (0.245, 4.3944) (0.250, 4.4266)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-pkl}{1533/45/phema/1073741-0.225.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-is1}{192.7}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-is-phema3}{0.250}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-is-lo}{(0.100, 149.94) (0.105, 152.04) (0.110, 153.02) (0.115, 153.70) (0.120, 155.32) (0.125, 157.60) (0.130, 158.60) (0.135, 156.50) (0.140, 162.11) (0.145, 160.66) (0.150, 163.10) (0.155, 162.62) (0.160, 164.28) (0.165, 168.20) (0.170, 167.51) (0.175, 171.02) (0.180, 171.40) (0.185, 173.20) (0.190, 174.03) (0.195, 175.99) (0.200, 178.30) (0.205, 177.40) (0.210, 180.01) (0.215, 179.78) (0.220, 184.57) (0.225, 185.31) (0.230, 185.49) (0.235, 187.87) (0.240, 188.60) (0.245, 191.34) (0.250, 192.73)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-is-hi}{(0.100, 149.94) (0.105, 152.04) (0.110, 153.02) (0.115, 153.70) (0.120, 155.32) (0.125, 157.60) (0.130, 158.60) (0.135, 156.50) (0.140, 162.11) (0.145, 160.66) (0.150, 163.10) (0.155, 162.62) (0.160, 164.28) (0.165, 168.20) (0.170, 167.51) (0.175, 171.02) (0.180, 171.40) (0.185, 173.20) (0.190, 174.03) (0.195, 175.99) (0.200, 178.30) (0.205, 177.40) (0.210, 180.01) (0.215, 179.78) (0.220, 184.57) (0.225, 185.31) (0.230, 185.49) (0.235, 187.87) (0.240, 188.60) (0.245, 191.34) (0.250, 192.73)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-recall3}{0.570}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-recall-phema3}{0.250}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-recall-lo}{(0.100, 0.5388) (0.105, 0.5348) (0.110, 0.5383) (0.115, 0.5397) (0.120, 0.5410) (0.125, 0.5439) (0.130, 0.5488) (0.135, 0.5434) (0.140, 0.5479) (0.145, 0.5507) (0.150, 0.5516) (0.155, 0.5491) (0.160, 0.5533) (0.165, 0.5577) (0.170, 0.5511) (0.175, 0.5571) (0.180, 0.5531) (0.185, 0.5618) (0.190, 0.5542) (0.195, 0.5658) (0.200, 0.5632) (0.205, 0.5654) (0.210, 0.5651) (0.215, 0.5626) (0.220, 0.5647) (0.225, 0.5680) (0.230, 0.5691) (0.235, 0.5661) (0.240, 0.5688) (0.245, 0.5692) (0.250, 0.5699)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1074-recall-hi}{(0.100, 0.5388) (0.105, 0.5348) (0.110, 0.5383) (0.115, 0.5397) (0.120, 0.5410) (0.125, 0.5439) (0.130, 0.5488) (0.135, 0.5434) (0.140, 0.5479) (0.145, 0.5507) (0.150, 0.5516) (0.155, 0.5491) (0.160, 0.5533) (0.165, 0.5577) (0.170, 0.5511) (0.175, 0.5571) (0.180, 0.5531) (0.185, 0.5618) (0.190, 0.5542) (0.195, 0.5658) (0.200, 0.5632) (0.205, 0.5654) (0.210, 0.5651) (0.215, 0.5626) (0.220, 0.5647) (0.225, 0.5680) (0.230, 0.5691) (0.235, 0.5661) (0.240, 0.5688) (0.245, 0.5692) (0.250, 0.5699)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-fid2}{3.94}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-fid4}{3.9429}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-phema3}{0.225}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-lo}{(0.100, 6.1971) (0.105, 6.2194) (0.110, 6.0612) (0.115, 5.8052) (0.120, 5.8413) (0.125, 5.6860) (0.130, 5.5303) (0.135, 5.4469) (0.140, 5.2690) (0.145, 5.1616) (0.150, 5.0822) (0.155, 4.9028) (0.160, 4.8333) (0.165, 4.8318) (0.170, 4.7043) (0.175, 4.6587) (0.180, 4.4435) (0.185, 4.3451) (0.190, 4.3314) (0.195, 4.2902) (0.200, 4.1615) (0.205, 4.1216) (0.210, 4.0790) (0.215, 4.0634) (0.220, 3.9913) (0.225, 3.9429) (0.230, 3.9631) (0.235, 3.9910) (0.240, 4.0871) (0.245, 4.1715) (0.250, 4.2326)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-hi}{(0.100, 6.1971) (0.105, 6.2194) (0.110, 6.0612) (0.115, 5.8052) (0.120, 5.8413) (0.125, 5.6860) (0.130, 5.5303) (0.135, 5.4469) (0.140, 5.2690) (0.145, 5.1616) (0.150, 5.0822) (0.155, 4.9028) (0.160, 4.8333) (0.165, 4.8318) (0.170, 4.7043) (0.175, 4.6587) (0.180, 4.4435) (0.185, 4.3451) (0.190, 4.3314) (0.195, 4.2902) (0.200, 4.1615) (0.205, 4.1216) (0.210, 4.0790) (0.215, 4.0634) (0.220, 3.9913) (0.225, 3.9429) (0.230, 3.9631) (0.235, 3.9910) (0.240, 4.0871) (0.245, 4.1715) (0.250, 4.2326)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-pkl}{1533/45/phema/1342177-0.225.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-is1}{198.2}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-is-phema3}{0.250}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-is-lo}{(0.100, 153.38) (0.105, 151.55) (0.110, 153.51) (0.115, 156.07) (0.120, 156.39) (0.125, 158.24) (0.130, 159.58) (0.135, 160.48) (0.140, 162.27) (0.145, 164.16) (0.150, 165.08) (0.155, 167.75) (0.160, 168.29) (0.165, 168.97) (0.170, 170.77) (0.175, 171.52) (0.180, 173.79) (0.185, 176.02) (0.190, 177.12) (0.195, 178.86) (0.200, 181.82) (0.205, 180.04) (0.210, 184.34) (0.215, 184.49) (0.220, 189.00) (0.225, 190.60) (0.230, 191.60) (0.235, 192.69) (0.240, 192.72) (0.245, 196.07) (0.250, 198.24)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-is-hi}{(0.100, 153.38) (0.105, 151.55) (0.110, 153.51) (0.115, 156.07) (0.120, 156.39) (0.125, 158.24) (0.130, 159.58) (0.135, 160.48) (0.140, 162.27) (0.145, 164.16) (0.150, 165.08) (0.155, 167.75) (0.160, 168.29) (0.165, 168.97) (0.170, 170.77) (0.175, 171.52) (0.180, 173.79) (0.185, 176.02) (0.190, 177.12) (0.195, 178.86) (0.200, 181.82) (0.205, 180.04) (0.210, 184.34) (0.215, 184.49) (0.220, 189.00) (0.225, 190.60) (0.230, 191.60) (0.235, 192.69) (0.240, 192.72) (0.245, 196.07) (0.250, 198.24)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-recall3}{0.568}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-recall-phema3}{0.240}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-recall-lo}{(0.100, 0.5368) (0.105, 0.5368) (0.110, 0.5387) (0.115, 0.5434) (0.120, 0.5449) (0.125, 0.5431) (0.130, 0.5418) (0.135, 0.5453) (0.140, 0.5488) (0.145, 0.5462) (0.150, 0.5479) (0.155, 0.5518) (0.160, 0.5537) (0.165, 0.5542) (0.170, 0.5561) (0.175, 0.5594) (0.180, 0.5569) (0.185, 0.5586) (0.190, 0.5578) (0.195, 0.5650) (0.200, 0.5615) (0.205, 0.5604) (0.210, 0.5614) (0.215, 0.5655) (0.220, 0.5632) (0.225, 0.5671) (0.230, 0.5671) (0.235, 0.5641) (0.240, 0.5683) (0.245, 0.5670) (0.250, 0.5644)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1342-recall-hi}{(0.100, 0.5368) (0.105, 0.5368) (0.110, 0.5387) (0.115, 0.5434) (0.120, 0.5449) (0.125, 0.5431) (0.130, 0.5418) (0.135, 0.5453) (0.140, 0.5488) (0.145, 0.5462) (0.150, 0.5479) (0.155, 0.5518) (0.160, 0.5537) (0.165, 0.5542) (0.170, 0.5561) (0.175, 0.5594) (0.180, 0.5569) (0.185, 0.5586) (0.190, 0.5578) (0.195, 0.5650) (0.200, 0.5615) (0.205, 0.5604) (0.210, 0.5614) (0.215, 0.5655) (0.220, 0.5632) (0.225, 0.5671) (0.230, 0.5671) (0.235, 0.5641) (0.240, 0.5683) (0.245, 0.5670) (0.250, 0.5644)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-fid2}{3.85}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-fid4}{3.8522}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-phema3}{0.230}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-lo}{(0.100, 6.1751) (0.105, 6.1229) (0.110, 5.9605) (0.115, 5.9781) (0.120, 5.7280) (0.125, 5.6293) (0.130, 5.5545) (0.135, 5.4544) (0.140, 5.2755) (0.145, 5.0893) (0.150, 5.0284) (0.155, 5.0125) (0.160, 4.8850) (0.165, 4.7307) (0.170, 4.6797) (0.175, 4.5931) (0.180, 4.4562) (0.185, 4.3230) (0.190, 4.3476) (0.195, 4.2624) (0.200, 4.1463) (0.205, 4.0640) (0.210, 3.9914) (0.215, 3.9565) (0.220, 3.9355) (0.225, 3.8685) (0.230, 3.8522) (0.235, 3.8589) (0.240, 3.9155) (0.245, 3.9257) (0.250, 4.0184)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-hi}{(0.100, 6.1751) (0.105, 6.1229) (0.110, 5.9605) (0.115, 5.9781) (0.120, 5.7280) (0.125, 5.6293) (0.130, 5.5545) (0.135, 5.4544) (0.140, 5.2755) (0.145, 5.0893) (0.150, 5.0284) (0.155, 5.0125) (0.160, 4.8850) (0.165, 4.7307) (0.170, 4.6797) (0.175, 4.5931) (0.180, 4.4562) (0.185, 4.3230) (0.190, 4.3476) (0.195, 4.2624) (0.200, 4.1463) (0.205, 4.0640) (0.210, 3.9914) (0.215, 3.9565) (0.220, 3.9355) (0.225, 3.8685) (0.230, 3.8522) (0.235, 3.8589) (0.240, 3.9155) (0.245, 3.9257) (0.250, 4.0184)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-pkl}{1533/45/phema/1610612-0.230.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-is1}{201.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-is-phema3}{0.250}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-is-lo}{(0.100, 153.72) (0.105, 155.03) (0.110, 155.10) (0.115, 157.33) (0.120, 157.89) (0.125, 158.91) (0.130, 159.18) (0.135, 162.68) (0.140, 161.38) (0.145, 163.87) (0.150, 166.11) (0.155, 166.84) (0.160, 168.94) (0.165, 168.71) (0.170, 171.32) (0.175, 172.22) (0.180, 173.79) (0.185, 177.24) (0.190, 178.12) (0.195, 179.85) (0.200, 181.32) (0.205, 184.52) (0.210, 183.61) (0.215, 186.73) (0.220, 188.94) (0.225, 191.50) (0.230, 193.11) (0.235, 196.01) (0.240, 198.68) (0.245, 200.65) (0.250, 201.33)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-is-hi}{(0.100, 153.72) (0.105, 155.03) (0.110, 155.10) (0.115, 157.33) (0.120, 157.89) (0.125, 158.91) (0.130, 159.18) (0.135, 162.68) (0.140, 161.38) (0.145, 163.87) (0.150, 166.11) (0.155, 166.84) (0.160, 168.94) (0.165, 168.71) (0.170, 171.32) (0.175, 172.22) (0.180, 173.79) (0.185, 177.24) (0.190, 178.12) (0.195, 179.85) (0.200, 181.32) (0.205, 184.52) (0.210, 183.61) (0.215, 186.73) (0.220, 188.94) (0.225, 191.50) (0.230, 193.11) (0.235, 196.01) (0.240, 198.68) (0.245, 200.65) (0.250, 201.33)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-recall3}{0.567}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-recall-phema3}{0.225}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-recall-lo}{(0.100, 0.5348) (0.105, 0.5363) (0.110, 0.5371) (0.115, 0.5412) (0.120, 0.5424) (0.125, 0.5426) (0.130, 0.5428) (0.135, 0.5440) (0.140, 0.5499) (0.145, 0.5491) (0.150, 0.5471) (0.155, 0.5468) (0.160, 0.5481) (0.165, 0.5496) (0.170, 0.5562) (0.175, 0.5572) (0.180, 0.5537) (0.185, 0.5586) (0.190, 0.5575) (0.195, 0.5610) (0.200, 0.5576) (0.205, 0.5616) (0.210, 0.5636) (0.215, 0.5612) (0.220, 0.5637) (0.225, 0.5669) (0.230, 0.5626) (0.235, 0.5654) (0.240, 0.5631) (0.245, 0.5624) (0.250, 0.5593)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1611-recall-hi}{(0.100, 0.5348) (0.105, 0.5363) (0.110, 0.5371) (0.115, 0.5412) (0.120, 0.5424) (0.125, 0.5426) (0.130, 0.5428) (0.135, 0.5440) (0.140, 0.5499) (0.145, 0.5491) (0.150, 0.5471) (0.155, 0.5468) (0.160, 0.5481) (0.165, 0.5496) (0.170, 0.5562) (0.175, 0.5572) (0.180, 0.5537) (0.185, 0.5586) (0.190, 0.5575) (0.195, 0.5610) (0.200, 0.5576) (0.205, 0.5616) (0.210, 0.5636) (0.215, 0.5612) (0.220, 0.5637) (0.225, 0.5669) (0.230, 0.5626) (0.235, 0.5654) (0.240, 0.5631) (0.245, 0.5624) (0.250, 0.5593)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-fid2}{3.73}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-fid4}{3.7316}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-phema3}{0.235}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-lo}{(0.100, 6.2625) (0.105, 6.0965) (0.110, 5.8742) (0.115, 5.9295) (0.120, 5.7795) (0.125, 5.6599) (0.130, 5.5239) (0.135, 5.5226) (0.140, 5.3645) (0.145, 5.2919) (0.150, 5.2759) (0.155, 4.9152) (0.160, 4.9009) (0.165, 4.7325) (0.170, 4.6411) (0.175, 4.5805) (0.180, 4.4540) (0.185, 4.3960) (0.190, 4.2998) (0.195, 4.2591) (0.200, 4.1288) (0.205, 4.0391) (0.210, 4.0095) (0.215, 3.8404) (0.220, 3.8297) (0.225, 3.7992) (0.230, 3.8764) (0.235, 3.7316) (0.240, 3.8593) (0.245, 3.8398) (0.250, 3.8684)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-hi}{(0.100, 6.2625) (0.105, 6.0965) (0.110, 5.8742) (0.115, 5.9295) (0.120, 5.7795) (0.125, 5.6599) (0.130, 5.5239) (0.135, 5.5226) (0.140, 5.3645) (0.145, 5.2919) (0.150, 5.2759) (0.155, 4.9152) (0.160, 4.9009) (0.165, 4.7325) (0.170, 4.6411) (0.175, 4.5805) (0.180, 4.4540) (0.185, 4.3960) (0.190, 4.2998) (0.195, 4.2591) (0.200, 4.1288) (0.205, 4.0391) (0.210, 4.0095) (0.215, 3.8404) (0.220, 3.8297) (0.225, 3.7992) (0.230, 3.8764) (0.235, 3.7316) (0.240, 3.8593) (0.245, 3.8398) (0.250, 3.8684)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-pkl}{1533/45/phema/1879048-0.235.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-is1}{203.0}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-is-phema3}{0.250}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-is-lo}{(0.100, 154.51) (0.105, 155.50) (0.110, 156.37) (0.115, 155.98) (0.120, 158.51) (0.125, 160.26) (0.130, 159.89) (0.135, 161.97) (0.140, 162.51) (0.145, 162.83) (0.150, 162.72) (0.155, 166.73) (0.160, 170.24) (0.165, 170.64) (0.170, 171.87) (0.175, 172.09) (0.180, 174.22) (0.185, 176.48) (0.190, 177.86) (0.195, 180.88) (0.200, 181.97) (0.205, 186.07) (0.210, 185.48) (0.215, 189.71) (0.220, 191.85) (0.225, 193.02) (0.230, 191.97) (0.235, 196.79) (0.240, 197.36) (0.245, 201.67) (0.250, 202.98)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-is-hi}{(0.100, 154.51) (0.105, 155.50) (0.110, 156.37) (0.115, 155.98) (0.120, 158.51) (0.125, 160.26) (0.130, 159.89) (0.135, 161.97) (0.140, 162.51) (0.145, 162.83) (0.150, 162.72) (0.155, 166.73) (0.160, 170.24) (0.165, 170.64) (0.170, 171.87) (0.175, 172.09) (0.180, 174.22) (0.185, 176.48) (0.190, 177.86) (0.195, 180.88) (0.200, 181.97) (0.205, 186.07) (0.210, 185.48) (0.215, 189.71) (0.220, 191.85) (0.225, 193.02) (0.230, 191.97) (0.235, 196.79) (0.240, 197.36) (0.245, 201.67) (0.250, 202.98)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-recall3}{0.566}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-recall-phema3}{0.225}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-recall-lo}{(0.100, 0.5365) (0.105, 0.5374) (0.110, 0.5405) (0.115, 0.5406) (0.120, 0.5431) (0.125, 0.5430) (0.130, 0.5395) (0.135, 0.5466) (0.140, 0.5472) (0.145, 0.5470) (0.150, 0.5486) (0.155, 0.5483) (0.160, 0.5489) (0.165, 0.5503) (0.170, 0.5510) (0.175, 0.5561) (0.180, 0.5572) (0.185, 0.5513) (0.190, 0.5587) (0.195, 0.5578) (0.200, 0.5597) (0.205, 0.5609) (0.210, 0.5628) (0.215, 0.5648) (0.220, 0.5623) (0.225, 0.5659) (0.230, 0.5608) (0.235, 0.5630) (0.240, 0.5618) (0.245, 0.5631) (0.250, 0.5649)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-1879-recall-hi}{(0.100, 0.5365) (0.105, 0.5374) (0.110, 0.5405) (0.115, 0.5406) (0.120, 0.5431) (0.125, 0.5430) (0.130, 0.5395) (0.135, 0.5466) (0.140, 0.5472) (0.145, 0.5470) (0.150, 0.5486) (0.155, 0.5483) (0.160, 0.5489) (0.165, 0.5503) (0.170, 0.5510) (0.175, 0.5561) (0.180, 0.5572) (0.185, 0.5513) (0.190, 0.5587) (0.195, 0.5578) (0.200, 0.5597) (0.205, 0.5609) (0.210, 0.5628) (0.215, 0.5648) (0.220, 0.5623) (0.225, 0.5659) (0.230, 0.5608) (0.235, 0.5630) (0.240, 0.5618) (0.245, 0.5631) (0.250, 0.5649)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-fid2}{3.75}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-fid4}{3.7461}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-phema3}{0.225}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-lo}{(0.010, 9.0688) (0.015, 8.1756) (0.020, 7.8375) (0.025, 7.6829) (0.030, 7.4643) (0.035, 7.4372) (0.040, 7.3979) (0.045, 7.2583) (0.050, 7.1497) (0.055, 7.1395) (0.060, 6.9496) (0.065, 6.9534) (0.070, 6.7795) (0.075, 6.8124) (0.080, 6.6203) (0.085, 6.6039) (0.090, 6.3898) (0.095, 6.3900) (0.100, 6.3063) (0.105, 6.2294) (0.110, 6.0783) (0.115, 5.9754) (0.120, 5.8725) (0.125, 5.7196) (0.130, 5.5760) (0.135, 5.5197) (0.140, 5.3907) (0.145, 5.3698) (0.150, 5.0674) (0.155, 4.9846) (0.160, 4.9081) (0.165, 4.8538) (0.170, 4.6902) (0.175, 4.5744) (0.180, 4.4432) (0.185, 4.3953) (0.190, 4.2613) (0.195, 4.1373) (0.200, 4.1133) (0.205, 4.0109) (0.210, 3.9930) (0.215, 3.8649) (0.220, 3.8637) (0.225, 3.7461) (0.230, 3.7557) (0.235, 3.7650) (0.240, 3.7525) (0.245, 3.7588) (0.250, 3.7803) (0.255, 3.8081) (0.260, 3.9790) (0.265, 4.0542) (0.270, 4.2471) (0.275, 4.4586) (0.280, 4.7826) (0.285, 5.0357) (0.290, 5.5166) (0.295, 6.1616) (0.300, 7.6502)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-hi}{(0.010, 9.1204) (0.015, 8.4371) (0.020, 8.0339) (0.025, 7.7379) (0.030, 7.7580) (0.035, 7.5683) (0.040, 7.5737) (0.045, 7.3704) (0.050, 7.2105) (0.055, 7.2295) (0.060, 7.1972) (0.065, 7.0790) (0.070, 6.9412) (0.075, 6.8314) (0.080, 6.9029) (0.085, 6.7174) (0.090, 6.5640) (0.095, 6.5314) (0.100, 6.5256) (0.105, 6.2950) (0.110, 6.2025) (0.115, 6.0433) (0.120, 5.9506) (0.125, 5.8680) (0.130, 5.7834) (0.135, 5.6100) (0.140, 5.4533) (0.145, 5.4094) (0.150, 5.2305) (0.155, 5.0674) (0.160, 4.9915) (0.165, 4.8937) (0.170, 4.7528) (0.175, 4.6955) (0.180, 4.5838) (0.185, 4.4949) (0.190, 4.3966) (0.195, 4.2499) (0.200, 4.1757) (0.205, 4.1536) (0.210, 4.0423) (0.215, 3.8985) (0.220, 3.8997) (0.225, 3.8297) (0.230, 3.8282) (0.235, 3.8533) (0.240, 3.7759) (0.245, 3.8387) (0.250, 3.8514) (0.255, 3.8442) (0.260, 4.0073) (0.265, 4.1455) (0.270, 4.2976) (0.275, 4.5157) (0.280, 4.8431) (0.285, 5.1970) (0.290, 5.5357) (0.295, 6.2633) (0.300, 7.7714)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-pkl}{1533/45/phema/2147483-0.225.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-is1}{218.4}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-is-phema3}{0.285}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-is-lo}{(0.010, 133.62) (0.015, 137.79) (0.020, 140.55) (0.025, 141.50) (0.030, 141.81) (0.035, 143.25) (0.040, 143.20) (0.045, 145.55) (0.050, 145.96) (0.055, 147.02) (0.060, 145.72) (0.065, 147.39) (0.070, 148.45) (0.075, 148.57) (0.080, 148.51) (0.085, 150.02) (0.090, 151.81) (0.095, 152.78) (0.100, 151.82) (0.105, 153.93) (0.110, 154.89) (0.115, 156.74) (0.120, 158.46) (0.125, 158.57) (0.130, 159.24) (0.135, 161.22) (0.140, 161.81) (0.145, 161.90) (0.150, 164.45) (0.155, 167.23) (0.160, 167.05) (0.165, 169.08) (0.170, 170.32) (0.175, 171.10) (0.180, 173.48) (0.185, 175.46) (0.190, 177.93) (0.195, 178.19) (0.200, 181.71) (0.205, 181.67) (0.210, 184.43) (0.215, 185.96) (0.220, 187.19) (0.225, 191.31) (0.230, 193.12) (0.235, 196.01) (0.240, 198.41) (0.245, 199.26) (0.250, 203.56) (0.255, 205.71) (0.260, 208.23) (0.265, 210.34) (0.270, 211.50) (0.275, 213.68) (0.280, 214.78) (0.285, 212.86) (0.290, 214.94) (0.295, 213.99) (0.300, 204.99)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-is-hi}{(0.010, 135.20) (0.015, 138.62) (0.020, 141.73) (0.025, 142.25) (0.030, 143.59) (0.035, 145.29) (0.040, 146.15) (0.045, 146.33) (0.050, 146.72) (0.055, 147.50) (0.060, 149.59) (0.065, 148.73) (0.070, 150.07) (0.075, 149.83) (0.080, 151.22) (0.085, 152.34) (0.090, 152.75) (0.095, 153.64) (0.100, 154.07) (0.105, 155.50) (0.110, 156.90) (0.115, 157.17) (0.120, 158.98) (0.125, 158.92) (0.130, 160.43) (0.135, 161.96) (0.140, 163.38) (0.145, 163.30) (0.150, 166.49) (0.155, 168.60) (0.160, 169.14) (0.165, 170.17) (0.170, 171.42) (0.175, 174.01) (0.180, 175.87) (0.185, 176.56) (0.190, 178.80) (0.195, 180.14) (0.200, 182.90) (0.205, 183.54) (0.210, 185.78) (0.215, 189.04) (0.220, 190.35) (0.225, 193.27) (0.230, 195.42) (0.235, 196.68) (0.240, 199.86) (0.245, 201.24) (0.250, 205.48) (0.255, 207.14) (0.260, 208.49) (0.265, 211.72) (0.270, 212.53) (0.275, 214.29) (0.280, 215.43) (0.285, 218.36) (0.290, 216.20) (0.295, 215.82) (0.300, 205.13)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-recall3}{0.565}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-recall-phema3}{0.245}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-recall-lo}{(0.010, 0.5151) (0.015, 0.5223) (0.020, 0.5238) (0.025, 0.5214) (0.030, 0.5229) (0.035, 0.5211) (0.040, 0.5238) (0.045, 0.5249) (0.050, 0.5244) (0.055, 0.5239) (0.060, 0.5258) (0.065, 0.5254) (0.070, 0.5259) (0.075, 0.5277) (0.080, 0.5300) (0.085, 0.5296) (0.090, 0.5255) (0.095, 0.5316) (0.100, 0.5317) (0.105, 0.5335) (0.110, 0.5335) (0.115, 0.5351) (0.120, 0.5363) (0.125, 0.5364) (0.130, 0.5380) (0.135, 0.5396) (0.140, 0.5405) (0.145, 0.5416) (0.150, 0.5449) (0.155, 0.5444) (0.160, 0.5479) (0.165, 0.5486) (0.170, 0.5462) (0.175, 0.5476) (0.180, 0.5497) (0.185, 0.5518) (0.190, 0.5533) (0.195, 0.5554) (0.200, 0.5577) (0.205, 0.5558) (0.210, 0.5570) (0.215, 0.5577) (0.220, 0.5583) (0.225, 0.5634) (0.230, 0.5627) (0.235, 0.5604) (0.240, 0.5590) (0.245, 0.5613) (0.250, 0.5608) (0.255, 0.5557) (0.260, 0.5589) (0.265, 0.5528) (0.270, 0.5493) (0.275, 0.5472) (0.280, 0.5382) (0.285, 0.5314) (0.290, 0.5189) (0.295, 0.4996) (0.300, 0.4551)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-lr100-phema-2147-recall-hi}{(0.010, 0.5207) (0.015, 0.5268) (0.020, 0.5252) (0.025, 0.5265) (0.030, 0.5268) (0.035, 0.5221) (0.040, 0.5270) (0.045, 0.5275) (0.050, 0.5246) (0.055, 0.5294) (0.060, 0.5284) (0.065, 0.5304) (0.070, 0.5327) (0.075, 0.5295) (0.080, 0.5330) (0.085, 0.5334) (0.090, 0.5353) (0.095, 0.5357) (0.100, 0.5344) (0.105, 0.5379) (0.110, 0.5358) (0.115, 0.5405) (0.120, 0.5392) (0.125, 0.5394) (0.130, 0.5399) (0.135, 0.5411) (0.140, 0.5425) (0.145, 0.5438) (0.150, 0.5505) (0.155, 0.5482) (0.160, 0.5512) (0.165, 0.5508) (0.170, 0.5503) (0.175, 0.5551) (0.180, 0.5513) (0.185, 0.5560) (0.190, 0.5562) (0.195, 0.5592) (0.200, 0.5587) (0.205, 0.5612) (0.210, 0.5586) (0.215, 0.5631) (0.220, 0.5614) (0.225, 0.5639) (0.230, 0.5629) (0.235, 0.5638) (0.240, 0.5621) (0.245, 0.5654) (0.250, 0.5633) (0.255, 0.5587) (0.260, 0.5600) (0.265, 0.5586) (0.270, 0.5548) (0.275, 0.5488) (0.280, 0.5427) (0.285, 0.5351) (0.290, 0.5230) (0.295, 0.5028) (0.300, 0.4616)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-fid2}{10.30}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-fid4}{10.3044}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-phema3}{0.135}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-lo}{(0.050, 11.9459) (0.055, 11.7129) (0.060, 11.4804) (0.065, 11.2961) (0.070, 11.1397) (0.075, 10.7429) (0.080, 10.8376) (0.085, 10.6996) (0.090, 10.6552) (0.095, 10.5444) (0.100, 10.3900) (0.105, 10.5415) (0.110, 10.3907) (0.115, 10.3263) (0.120, 10.3297) (0.125, 10.3243) (0.130, 10.4110) (0.135, 10.3044) (0.140, 10.5382) (0.145, 10.4135) (0.150, 10.6136) (0.155, 10.7453) (0.160, 10.8113) (0.165, 10.9900) (0.170, 11.0454) (0.175, 11.4417) (0.180, 11.3982) (0.185, 11.7154) (0.190, 11.9270) (0.195, 12.3064) (0.200, 12.8454)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-hi}{(0.050, 11.9459) (0.055, 11.7129) (0.060, 11.4804) (0.065, 11.2961) (0.070, 11.1397) (0.075, 10.7429) (0.080, 10.8376) (0.085, 10.6996) (0.090, 10.6552) (0.095, 10.5444) (0.100, 10.3900) (0.105, 10.5415) (0.110, 10.3907) (0.115, 10.3263) (0.120, 10.3297) (0.125, 10.3243) (0.130, 10.4110) (0.135, 10.3044) (0.140, 10.5382) (0.145, 10.4135) (0.150, 10.6136) (0.155, 10.7453) (0.160, 10.8113) (0.165, 10.9900) (0.170, 11.0454) (0.175, 11.4417) (0.180, 11.3982) (0.185, 11.7154) (0.190, 11.9270) (0.195, 12.3064) (0.200, 12.8454)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-pkl}{1533/46/phema/134217-0.135.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-is1}{114.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-is-phema3}{0.120}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-is-lo}{(0.050, 100.88) (0.055, 102.71) (0.060, 105.07) (0.065, 105.75) (0.070, 106.36) (0.075, 109.60) (0.080, 109.25) (0.085, 109.41) (0.090, 110.02) (0.095, 111.63) (0.100, 112.31) (0.105, 110.61) (0.110, 113.17) (0.115, 112.48) (0.120, 114.85) (0.125, 113.88) (0.130, 113.72) (0.135, 114.02) (0.140, 113.09) (0.145, 113.60) (0.150, 113.42) (0.155, 112.76) (0.160, 112.91) (0.165, 110.49) (0.170, 111.32) (0.175, 110.77) (0.180, 109.94) (0.185, 109.10) (0.190, 107.08) (0.195, 105.81) (0.200, 103.89)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-is-hi}{(0.050, 100.88) (0.055, 102.71) (0.060, 105.07) (0.065, 105.75) (0.070, 106.36) (0.075, 109.60) (0.080, 109.25) (0.085, 109.41) (0.090, 110.02) (0.095, 111.63) (0.100, 112.31) (0.105, 110.61) (0.110, 113.17) (0.115, 112.48) (0.120, 114.85) (0.125, 113.88) (0.130, 113.72) (0.135, 114.02) (0.140, 113.09) (0.145, 113.60) (0.150, 113.42) (0.155, 112.76) (0.160, 112.91) (0.165, 110.49) (0.170, 111.32) (0.175, 110.77) (0.180, 109.94) (0.185, 109.10) (0.190, 107.08) (0.195, 105.81) (0.200, 103.89)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-recall3}{0.485}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-recall-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-recall-lo}{(0.050, 0.4705) (0.055, 0.4723) (0.060, 0.4732) (0.065, 0.4752) (0.070, 0.4745) (0.075, 0.4779) (0.080, 0.4799) (0.085, 0.4771) (0.090, 0.4779) (0.095, 0.4849) (0.100, 0.4759) (0.105, 0.4817) (0.110, 0.4818) (0.115, 0.4788) (0.120, 0.4793) (0.125, 0.4812) (0.130, 0.4826) (0.135, 0.4824) (0.140, 0.4805) (0.145, 0.4783) (0.150, 0.4779) (0.155, 0.4801) (0.160, 0.4814) (0.165, 0.4775) (0.170, 0.4806) (0.175, 0.4752) (0.180, 0.4731) (0.185, 0.4723) (0.190, 0.4686) (0.195, 0.4649) (0.200, 0.4611)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-134-recall-hi}{(0.050, 0.4705) (0.055, 0.4723) (0.060, 0.4732) (0.065, 0.4752) (0.070, 0.4745) (0.075, 0.4779) (0.080, 0.4799) (0.085, 0.4771) (0.090, 0.4779) (0.095, 0.4849) (0.100, 0.4759) (0.105, 0.4817) (0.110, 0.4818) (0.115, 0.4788) (0.120, 0.4793) (0.125, 0.4812) (0.130, 0.4826) (0.135, 0.4824) (0.140, 0.4805) (0.145, 0.4783) (0.150, 0.4779) (0.155, 0.4801) (0.160, 0.4814) (0.165, 0.4775) (0.170, 0.4806) (0.175, 0.4752) (0.180, 0.4731) (0.185, 0.4723) (0.190, 0.4686) (0.195, 0.4649) (0.200, 0.4611)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-fid2}{6.28}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-fid4}{6.2753}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-lo}{(0.050, 7.4997) (0.055, 7.4848) (0.060, 7.2499) (0.065, 7.0264) (0.070, 7.0419) (0.075, 6.9020) (0.080, 6.8032) (0.085, 6.7105) (0.090, 6.5907) (0.095, 6.4585) (0.100, 6.5583) (0.105, 6.4332) (0.110, 6.3549) (0.115, 6.3628) (0.120, 6.4351) (0.125, 6.2753) (0.130, 6.2896) (0.135, 6.3390) (0.140, 6.2974) (0.145, 6.3275) (0.150, 6.3791) (0.155, 6.3902) (0.160, 6.5721) (0.165, 6.5423) (0.170, 6.5923) (0.175, 6.6402) (0.180, 6.8544) (0.185, 6.9301) (0.190, 7.1230) (0.195, 7.2058) (0.200, 7.4920)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-hi}{(0.050, 7.4997) (0.055, 7.4848) (0.060, 7.2499) (0.065, 7.0264) (0.070, 7.0419) (0.075, 6.9020) (0.080, 6.8032) (0.085, 6.7105) (0.090, 6.5907) (0.095, 6.4585) (0.100, 6.5583) (0.105, 6.4332) (0.110, 6.3549) (0.115, 6.3628) (0.120, 6.4351) (0.125, 6.2753) (0.130, 6.2896) (0.135, 6.3390) (0.140, 6.2974) (0.145, 6.3275) (0.150, 6.3791) (0.155, 6.3902) (0.160, 6.5721) (0.165, 6.5423) (0.170, 6.5923) (0.175, 6.6402) (0.180, 6.8544) (0.185, 6.9301) (0.190, 7.1230) (0.195, 7.2058) (0.200, 7.4920)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-pkl}{1533/46/phema/268435-0.125.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-is1}{161.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-is-phema3}{0.185}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-is-lo}{(0.050, 133.87) (0.055, 134.67) (0.060, 137.21) (0.065, 138.43) (0.070, 139.77) (0.075, 141.20) (0.080, 142.30) (0.085, 142.78) (0.090, 145.38) (0.095, 148.67) (0.100, 148.64) (0.105, 147.34) (0.110, 149.42) (0.115, 150.91) (0.120, 149.87) (0.125, 152.20) (0.130, 153.71) (0.135, 154.21) (0.140, 157.02) (0.145, 156.95) (0.150, 156.77) (0.155, 158.84) (0.160, 158.01) (0.165, 159.71) (0.170, 159.52) (0.175, 160.95) (0.180, 159.20) (0.185, 161.30) (0.190, 158.90) (0.195, 159.07) (0.200, 157.01)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-is-hi}{(0.050, 133.87) (0.055, 134.67) (0.060, 137.21) (0.065, 138.43) (0.070, 139.77) (0.075, 141.20) (0.080, 142.30) (0.085, 142.78) (0.090, 145.38) (0.095, 148.67) (0.100, 148.64) (0.105, 147.34) (0.110, 149.42) (0.115, 150.91) (0.120, 149.87) (0.125, 152.20) (0.130, 153.71) (0.135, 154.21) (0.140, 157.02) (0.145, 156.95) (0.150, 156.77) (0.155, 158.84) (0.160, 158.01) (0.165, 159.71) (0.170, 159.52) (0.175, 160.95) (0.180, 159.20) (0.185, 161.30) (0.190, 158.90) (0.195, 159.07) (0.200, 157.01)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-recall3}{0.528}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-recall-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-recall-lo}{(0.050, 0.5181) (0.055, 0.5159) (0.060, 0.5237) (0.065, 0.5202) (0.070, 0.5160) (0.075, 0.5228) (0.080, 0.5207) (0.085, 0.5212) (0.090, 0.5223) (0.095, 0.5242) (0.100, 0.5244) (0.105, 0.5232) (0.110, 0.5239) (0.115, 0.5271) (0.120, 0.5226) (0.125, 0.5275) (0.130, 0.5247) (0.135, 0.5226) (0.140, 0.5236) (0.145, 0.5225) (0.150, 0.5251) (0.155, 0.5269) (0.160, 0.5222) (0.165, 0.5248) (0.170, 0.5226) (0.175, 0.5171) (0.180, 0.5151) (0.185, 0.5164) (0.190, 0.5110) (0.195, 0.5042) (0.200, 0.5029)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-268-recall-hi}{(0.050, 0.5181) (0.055, 0.5159) (0.060, 0.5237) (0.065, 0.5202) (0.070, 0.5160) (0.075, 0.5228) (0.080, 0.5207) (0.085, 0.5212) (0.090, 0.5223) (0.095, 0.5242) (0.100, 0.5244) (0.105, 0.5232) (0.110, 0.5239) (0.115, 0.5271) (0.120, 0.5226) (0.125, 0.5275) (0.130, 0.5247) (0.135, 0.5226) (0.140, 0.5236) (0.145, 0.5225) (0.150, 0.5251) (0.155, 0.5269) (0.160, 0.5222) (0.165, 0.5248) (0.170, 0.5226) (0.175, 0.5171) (0.180, 0.5151) (0.185, 0.5164) (0.190, 0.5110) (0.195, 0.5042) (0.200, 0.5029)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-fid2}{4.50}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-fid4}{4.5011}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-lo}{(0.050, 5.4580) (0.055, 5.3779) (0.060, 5.2671) (0.065, 5.0467) (0.070, 5.0431) (0.075, 5.0031) (0.080, 4.9054) (0.085, 4.8609) (0.090, 4.7762) (0.095, 4.8236) (0.100, 4.6570) (0.105, 4.6832) (0.110, 4.5996) (0.115, 4.6173) (0.120, 4.6098) (0.125, 4.5011) (0.130, 4.5464) (0.135, 4.5170) (0.140, 4.5654) (0.145, 4.5747) (0.150, 4.5624) (0.155, 4.7242) (0.160, 4.6864) (0.165, 4.7335) (0.170, 4.7557) (0.175, 4.8890) (0.180, 4.9463) (0.185, 5.0334) (0.190, 5.1696) (0.195, 5.4074) (0.200, 5.4427)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-hi}{(0.050, 5.4580) (0.055, 5.3779) (0.060, 5.2671) (0.065, 5.0467) (0.070, 5.0431) (0.075, 5.0031) (0.080, 4.9054) (0.085, 4.8609) (0.090, 4.7762) (0.095, 4.8236) (0.100, 4.6570) (0.105, 4.6832) (0.110, 4.5996) (0.115, 4.6173) (0.120, 4.6098) (0.125, 4.5011) (0.130, 4.5464) (0.135, 4.5170) (0.140, 4.5654) (0.145, 4.5747) (0.150, 4.5624) (0.155, 4.7242) (0.160, 4.6864) (0.165, 4.7335) (0.170, 4.7557) (0.175, 4.8890) (0.180, 4.9463) (0.185, 5.0334) (0.190, 5.1696) (0.195, 5.4074) (0.200, 5.4427)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-pkl}{1533/46/phema/536870-0.125.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-is1}{191.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-is-phema3}{0.190}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-is-lo}{(0.050, 155.98) (0.055, 157.29) (0.060, 159.87) (0.065, 163.22) (0.070, 161.88) (0.075, 166.01) (0.080, 165.75) (0.085, 168.09) (0.090, 169.55) (0.095, 167.55) (0.100, 173.78) (0.105, 173.21) (0.110, 176.39) (0.115, 175.42) (0.120, 177.14) (0.125, 179.51) (0.130, 181.70) (0.135, 180.65) (0.140, 182.56) (0.145, 180.07) (0.150, 184.94) (0.155, 184.19) (0.160, 186.59) (0.165, 186.07) (0.170, 187.99) (0.175, 189.62) (0.180, 190.12) (0.185, 190.39) (0.190, 191.26) (0.195, 190.45) (0.200, 188.72)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-is-hi}{(0.050, 155.98) (0.055, 157.29) (0.060, 159.87) (0.065, 163.22) (0.070, 161.88) (0.075, 166.01) (0.080, 165.75) (0.085, 168.09) (0.090, 169.55) (0.095, 167.55) (0.100, 173.78) (0.105, 173.21) (0.110, 176.39) (0.115, 175.42) (0.120, 177.14) (0.125, 179.51) (0.130, 181.70) (0.135, 180.65) (0.140, 182.56) (0.145, 180.07) (0.150, 184.94) (0.155, 184.19) (0.160, 186.59) (0.165, 186.07) (0.170, 187.99) (0.175, 189.62) (0.180, 190.12) (0.185, 190.39) (0.190, 191.26) (0.195, 190.45) (0.200, 188.72)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-recall3}{0.553}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-recall-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-recall-lo}{(0.050, 0.5426) (0.055, 0.5431) (0.060, 0.5430) (0.065, 0.5437) (0.070, 0.5470) (0.075, 0.5482) (0.080, 0.5479) (0.085, 0.5486) (0.090, 0.5498) (0.095, 0.5480) (0.100, 0.5491) (0.105, 0.5476) (0.110, 0.5482) (0.115, 0.5505) (0.120, 0.5484) (0.125, 0.5511) (0.130, 0.5491) (0.135, 0.5486) (0.140, 0.5474) (0.145, 0.5493) (0.150, 0.5526) (0.155, 0.5476) (0.160, 0.5456) (0.165, 0.5480) (0.170, 0.5459) (0.175, 0.5469) (0.180, 0.5411) (0.185, 0.5406) (0.190, 0.5420) (0.195, 0.5380) (0.200, 0.5364)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-537-recall-hi}{(0.050, 0.5426) (0.055, 0.5431) (0.060, 0.5430) (0.065, 0.5437) (0.070, 0.5470) (0.075, 0.5482) (0.080, 0.5479) (0.085, 0.5486) (0.090, 0.5498) (0.095, 0.5480) (0.100, 0.5491) (0.105, 0.5476) (0.110, 0.5482) (0.115, 0.5505) (0.120, 0.5484) (0.125, 0.5511) (0.130, 0.5491) (0.135, 0.5486) (0.140, 0.5474) (0.145, 0.5493) (0.150, 0.5526) (0.155, 0.5476) (0.160, 0.5456) (0.165, 0.5480) (0.170, 0.5459) (0.175, 0.5469) (0.180, 0.5411) (0.185, 0.5406) (0.190, 0.5420) (0.195, 0.5380) (0.200, 0.5364)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-fid2}{3.90}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-fid4}{3.8981}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-lo}{(0.050, 5.0073) (0.055, 4.8076) (0.060, 4.6428) (0.065, 4.7201) (0.070, 4.4415) (0.075, 4.4525) (0.080, 4.3412) (0.085, 4.2653) (0.090, 4.3628) (0.095, 4.1179) (0.100, 4.1156) (0.105, 4.0279) (0.110, 4.0812) (0.115, 3.9462) (0.120, 4.0359) (0.125, 3.9547) (0.130, 3.8981) (0.135, 3.9334) (0.140, 3.9453) (0.145, 3.9326) (0.150, 4.0004) (0.155, 4.0231) (0.160, 3.9322) (0.165, 4.0721) (0.170, 4.1929) (0.175, 4.1707) (0.180, 4.2825) (0.185, 4.3710) (0.190, 4.5138) (0.195, 4.5597) (0.200, 4.7275)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-hi}{(0.050, 5.0073) (0.055, 4.8076) (0.060, 4.6428) (0.065, 4.7201) (0.070, 4.4415) (0.075, 4.4525) (0.080, 4.3412) (0.085, 4.2653) (0.090, 4.3628) (0.095, 4.1179) (0.100, 4.1156) (0.105, 4.0279) (0.110, 4.0812) (0.115, 3.9462) (0.120, 4.0359) (0.125, 3.9547) (0.130, 3.8981) (0.135, 3.9334) (0.140, 3.9453) (0.145, 3.9326) (0.150, 4.0004) (0.155, 4.0231) (0.160, 3.9322) (0.165, 4.0721) (0.170, 4.1929) (0.175, 4.1707) (0.180, 4.2825) (0.185, 4.3710) (0.190, 4.5138) (0.195, 4.5597) (0.200, 4.7275)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-pkl}{1533/46/phema/805306-0.130.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-is1}{208.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-is-lo}{(0.050, 164.99) (0.055, 166.76) (0.060, 168.33) (0.065, 168.89) (0.070, 171.88) (0.075, 172.23) (0.080, 175.77) (0.085, 176.13) (0.090, 177.97) (0.095, 180.81) (0.100, 183.15) (0.105, 185.00) (0.110, 185.73) (0.115, 188.62) (0.120, 187.57) (0.125, 190.55) (0.130, 193.27) (0.135, 192.98) (0.140, 193.58) (0.145, 196.41) (0.150, 198.55) (0.155, 198.46) (0.160, 202.26) (0.165, 200.28) (0.170, 203.59) (0.175, 202.69) (0.180, 204.41) (0.185, 206.37) (0.190, 206.67) (0.195, 205.89) (0.200, 208.26)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-is-hi}{(0.050, 164.99) (0.055, 166.76) (0.060, 168.33) (0.065, 168.89) (0.070, 171.88) (0.075, 172.23) (0.080, 175.77) (0.085, 176.13) (0.090, 177.97) (0.095, 180.81) (0.100, 183.15) (0.105, 185.00) (0.110, 185.73) (0.115, 188.62) (0.120, 187.57) (0.125, 190.55) (0.130, 193.27) (0.135, 192.98) (0.140, 193.58) (0.145, 196.41) (0.150, 198.55) (0.155, 198.46) (0.160, 202.26) (0.165, 200.28) (0.170, 203.59) (0.175, 202.69) (0.180, 204.41) (0.185, 206.37) (0.190, 206.67) (0.195, 205.89) (0.200, 208.26)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-recall3}{0.565}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-recall-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-recall-lo}{(0.050, 0.5510) (0.055, 0.5549) (0.060, 0.5550) (0.065, 0.5537) (0.070, 0.5553) (0.075, 0.5593) (0.080, 0.5601) (0.085, 0.5590) (0.090, 0.5608) (0.095, 0.5575) (0.100, 0.5606) (0.105, 0.5591) (0.110, 0.5591) (0.115, 0.5652) (0.120, 0.5604) (0.125, 0.5605) (0.130, 0.5639) (0.135, 0.5643) (0.140, 0.5615) (0.145, 0.5647) (0.150, 0.5621) (0.155, 0.5643) (0.160, 0.5580) (0.165, 0.5626) (0.170, 0.5608) (0.175, 0.5563) (0.180, 0.5574) (0.185, 0.5567) (0.190, 0.5547) (0.195, 0.5529) (0.200, 0.5474)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-805-recall-hi}{(0.050, 0.5510) (0.055, 0.5549) (0.060, 0.5550) (0.065, 0.5537) (0.070, 0.5553) (0.075, 0.5593) (0.080, 0.5601) (0.085, 0.5590) (0.090, 0.5608) (0.095, 0.5575) (0.100, 0.5606) (0.105, 0.5591) (0.110, 0.5591) (0.115, 0.5652) (0.120, 0.5604) (0.125, 0.5605) (0.130, 0.5639) (0.135, 0.5643) (0.140, 0.5615) (0.145, 0.5647) (0.150, 0.5621) (0.155, 0.5643) (0.160, 0.5580) (0.165, 0.5626) (0.170, 0.5608) (0.175, 0.5563) (0.180, 0.5574) (0.185, 0.5567) (0.190, 0.5547) (0.195, 0.5529) (0.200, 0.5474)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-fid2}{3.69}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-fid4}{3.6925}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-lo}{(0.050, 4.6292) (0.055, 4.4313) (0.060, 4.3384) (0.065, 4.3927) (0.070, 4.2614) (0.075, 4.1095) (0.080, 4.0490) (0.085, 4.0679) (0.090, 3.9380) (0.095, 3.8737) (0.100, 3.8488) (0.105, 3.8940) (0.110, 3.8152) (0.115, 3.7945) (0.120, 3.7554) (0.125, 3.7676) (0.130, 3.6925) (0.135, 3.7591) (0.140, 3.7023) (0.145, 3.7149) (0.150, 3.7430) (0.155, 3.7928) (0.160, 3.8438) (0.165, 3.8408) (0.170, 3.8981) (0.175, 3.9728) (0.180, 4.0908) (0.185, 4.1349) (0.190, 4.2139) (0.195, 4.2793) (0.200, 4.4461)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-hi}{(0.050, 4.6292) (0.055, 4.4313) (0.060, 4.3384) (0.065, 4.3927) (0.070, 4.2614) (0.075, 4.1095) (0.080, 4.0490) (0.085, 4.0679) (0.090, 3.9380) (0.095, 3.8737) (0.100, 3.8488) (0.105, 3.8940) (0.110, 3.8152) (0.115, 3.7945) (0.120, 3.7554) (0.125, 3.7676) (0.130, 3.6925) (0.135, 3.7591) (0.140, 3.7023) (0.145, 3.7149) (0.150, 3.7430) (0.155, 3.7928) (0.160, 3.8438) (0.165, 3.8408) (0.170, 3.8981) (0.175, 3.9728) (0.180, 4.0908) (0.185, 4.1349) (0.190, 4.2139) (0.195, 4.2793) (0.200, 4.4461)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-pkl}{1533/46/phema/1073741-0.130.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-is1}{215.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-is-phema3}{0.195}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-is-lo}{(0.050, 169.45) (0.055, 173.15) (0.060, 174.00) (0.065, 175.49) (0.070, 178.08) (0.075, 180.44) (0.080, 182.59) (0.085, 181.02) (0.090, 184.05) (0.095, 188.19) (0.100, 188.92) (0.105, 190.03) (0.110, 191.96) (0.115, 190.62) (0.120, 194.27) (0.125, 196.78) (0.130, 198.40) (0.135, 197.62) (0.140, 200.08) (0.145, 201.46) (0.150, 202.71) (0.155, 204.69) (0.160, 207.19) (0.165, 209.73) (0.170, 209.86) (0.175, 210.22) (0.180, 213.05) (0.185, 212.91) (0.190, 212.84) (0.195, 215.30) (0.200, 215.17)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-is-hi}{(0.050, 169.45) (0.055, 173.15) (0.060, 174.00) (0.065, 175.49) (0.070, 178.08) (0.075, 180.44) (0.080, 182.59) (0.085, 181.02) (0.090, 184.05) (0.095, 188.19) (0.100, 188.92) (0.105, 190.03) (0.110, 191.96) (0.115, 190.62) (0.120, 194.27) (0.125, 196.78) (0.130, 198.40) (0.135, 197.62) (0.140, 200.08) (0.145, 201.46) (0.150, 202.71) (0.155, 204.69) (0.160, 207.19) (0.165, 209.73) (0.170, 209.86) (0.175, 210.22) (0.180, 213.05) (0.185, 212.91) (0.190, 212.84) (0.195, 215.30) (0.200, 215.17)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-recall3}{0.571}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-recall-phema3}{0.155}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-recall-lo}{(0.050, 0.5540) (0.055, 0.5579) (0.060, 0.5598) (0.065, 0.5615) (0.070, 0.5611) (0.075, 0.5580) (0.080, 0.5605) (0.085, 0.5594) (0.090, 0.5603) (0.095, 0.5647) (0.100, 0.5644) (0.105, 0.5689) (0.110, 0.5638) (0.115, 0.5659) (0.120, 0.5671) (0.125, 0.5664) (0.130, 0.5683) (0.135, 0.5674) (0.140, 0.5666) (0.145, 0.5663) (0.150, 0.5661) (0.155, 0.5713) (0.160, 0.5654) (0.165, 0.5701) (0.170, 0.5646) (0.175, 0.5629) (0.180, 0.5629) (0.185, 0.5642) (0.190, 0.5589) (0.195, 0.5590) (0.200, 0.5551)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1074-recall-hi}{(0.050, 0.5540) (0.055, 0.5579) (0.060, 0.5598) (0.065, 0.5615) (0.070, 0.5611) (0.075, 0.5580) (0.080, 0.5605) (0.085, 0.5594) (0.090, 0.5603) (0.095, 0.5647) (0.100, 0.5644) (0.105, 0.5689) (0.110, 0.5638) (0.115, 0.5659) (0.120, 0.5671) (0.125, 0.5664) (0.130, 0.5683) (0.135, 0.5674) (0.140, 0.5666) (0.145, 0.5663) (0.150, 0.5661) (0.155, 0.5713) (0.160, 0.5654) (0.165, 0.5701) (0.170, 0.5646) (0.175, 0.5629) (0.180, 0.5629) (0.185, 0.5642) (0.190, 0.5589) (0.195, 0.5590) (0.200, 0.5551)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-fid2}{3.57}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-fid4}{3.5682}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-lo}{(0.050, 4.6178) (0.055, 4.4781) (0.060, 4.3290) (0.065, 4.2715) (0.070, 4.1691) (0.075, 4.0535) (0.080, 3.9028) (0.085, 3.9598) (0.090, 3.8992) (0.095, 3.8821) (0.100, 3.7306) (0.105, 3.6544) (0.110, 3.6562) (0.115, 3.5754) (0.120, 3.5958) (0.125, 3.5682) (0.130, 3.6144) (0.135, 3.6153) (0.140, 3.5790) (0.145, 3.6199) (0.150, 3.6456) (0.155, 3.6156) (0.160, 3.7464) (0.165, 3.8162) (0.170, 3.8669) (0.175, 3.9330) (0.180, 4.0105) (0.185, 4.1223) (0.190, 4.3574) (0.195, 4.2968) (0.200, 4.4978)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-hi}{(0.050, 4.6178) (0.055, 4.4781) (0.060, 4.3290) (0.065, 4.2715) (0.070, 4.1691) (0.075, 4.0535) (0.080, 3.9028) (0.085, 3.9598) (0.090, 3.8992) (0.095, 3.8821) (0.100, 3.7306) (0.105, 3.6544) (0.110, 3.7358) (0.115, 3.6688) (0.120, 3.6430) (0.125, 3.6882) (0.130, 3.6833) (0.135, 3.6492) (0.140, 3.6732) (0.145, 3.6548) (0.150, 3.6972) (0.155, 3.7323) (0.160, 3.7649) (0.165, 3.8162) (0.170, 3.8669) (0.175, 3.9330) (0.180, 4.0105) (0.185, 4.1223) (0.190, 4.3574) (0.195, 4.2968) (0.200, 4.4978)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-pkl}{1533/46/phema/1342177-0.125.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-is1}{221.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-is-lo}{(0.050, 170.11) (0.055, 174.18) (0.060, 175.28) (0.065, 178.72) (0.070, 179.72) (0.075, 180.77) (0.080, 184.90) (0.085, 185.16) (0.090, 188.14) (0.095, 187.68) (0.100, 192.12) (0.105, 193.09) (0.110, 193.27) (0.115, 195.99) (0.120, 198.00) (0.125, 200.45) (0.130, 200.71) (0.135, 203.17) (0.140, 205.78) (0.145, 205.72) (0.150, 208.00) (0.155, 209.12) (0.160, 211.46) (0.165, 212.93) (0.170, 213.93) (0.175, 215.09) (0.180, 218.35) (0.185, 218.23) (0.190, 220.11) (0.195, 218.75) (0.200, 221.77)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-is-hi}{(0.050, 170.11) (0.055, 174.18) (0.060, 175.28) (0.065, 178.72) (0.070, 179.72) (0.075, 180.77) (0.080, 184.90) (0.085, 185.16) (0.090, 188.14) (0.095, 187.68) (0.100, 192.12) (0.105, 193.09) (0.110, 197.09) (0.115, 198.54) (0.120, 200.16) (0.125, 201.79) (0.130, 202.90) (0.135, 205.27) (0.140, 206.71) (0.145, 207.76) (0.150, 210.47) (0.155, 211.36) (0.160, 213.30) (0.165, 212.93) (0.170, 213.93) (0.175, 215.09) (0.180, 218.35) (0.185, 218.23) (0.190, 220.11) (0.195, 218.75) (0.200, 221.77)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-recall3}{0.568}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-recall-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-recall-lo}{(0.050, 0.5539) (0.055, 0.5567) (0.060, 0.5527) (0.065, 0.5585) (0.070, 0.5569) (0.075, 0.5607) (0.080, 0.5617) (0.085, 0.5592) (0.090, 0.5614) (0.095, 0.5579) (0.100, 0.5618) (0.105, 0.5651) (0.110, 0.5610) (0.115, 0.5609) (0.120, 0.5627) (0.125, 0.5644) (0.130, 0.5633) (0.135, 0.5620) (0.140, 0.5635) (0.145, 0.5623) (0.150, 0.5611) (0.155, 0.5626) (0.160, 0.5643) (0.165, 0.5663) (0.170, 0.5669) (0.175, 0.5640) (0.180, 0.5591) (0.185, 0.5619) (0.190, 0.5605) (0.195, 0.5575) (0.200, 0.5602)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1342-recall-hi}{(0.050, 0.5539) (0.055, 0.5567) (0.060, 0.5527) (0.065, 0.5585) (0.070, 0.5569) (0.075, 0.5607) (0.080, 0.5617) (0.085, 0.5592) (0.090, 0.5614) (0.095, 0.5579) (0.100, 0.5618) (0.105, 0.5651) (0.110, 0.5649) (0.115, 0.5638) (0.120, 0.5666) (0.125, 0.5680) (0.130, 0.5676) (0.135, 0.5653) (0.140, 0.5674) (0.145, 0.5674) (0.150, 0.5639) (0.155, 0.5654) (0.160, 0.5667) (0.165, 0.5663) (0.170, 0.5669) (0.175, 0.5640) (0.180, 0.5591) (0.185, 0.5619) (0.190, 0.5605) (0.195, 0.5575) (0.200, 0.5602)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-fid2}{3.39}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-fid4}{3.3902}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-lo}{(0.050, 4.4127) (0.055, 4.2102) (0.060, 4.2406) (0.065, 4.1431) (0.070, 3.9898) (0.075, 3.8528) (0.080, 3.8899) (0.085, 3.8023) (0.090, 3.7211) (0.095, 3.7010) (0.100, 3.5289) (0.105, 3.4930) (0.110, 3.4115) (0.115, 3.4322) (0.120, 3.3972) (0.125, 3.3902) (0.130, 3.4116) (0.135, 3.4613) (0.140, 3.4654) (0.145, 3.4810) (0.150, 3.4528) (0.155, 3.5412) (0.160, 3.5913) (0.165, 3.6639) (0.170, 3.7395) (0.175, 3.8251) (0.180, 3.8431) (0.185, 3.9240) (0.190, 4.0983) (0.195, 4.2626) (0.200, 4.3660)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-hi}{(0.050, 4.4127) (0.055, 4.2102) (0.060, 4.2406) (0.065, 4.1431) (0.070, 3.9898) (0.075, 3.8528) (0.080, 3.8899) (0.085, 3.8023) (0.090, 3.7211) (0.095, 3.7010) (0.100, 3.5289) (0.105, 3.4930) (0.110, 3.4786) (0.115, 3.5516) (0.120, 3.5068) (0.125, 3.5189) (0.130, 3.4333) (0.135, 3.5312) (0.140, 3.5224) (0.145, 3.5076) (0.150, 3.5569) (0.155, 3.6094) (0.160, 3.6300) (0.165, 3.6639) (0.170, 3.7395) (0.175, 3.8251) (0.180, 3.8431) (0.185, 3.9240) (0.190, 4.0983) (0.195, 4.2626) (0.200, 4.3660)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-pkl}{1533/46/phema/1610612-0.125.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-is1}{222.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-is-lo}{(0.050, 175.36) (0.055, 177.32) (0.060, 179.29) (0.065, 181.02) (0.070, 184.02) (0.075, 184.08) (0.080, 186.12) (0.085, 186.51) (0.090, 189.27) (0.095, 189.21) (0.100, 193.45) (0.105, 195.49) (0.110, 195.79) (0.115, 199.95) (0.120, 198.84) (0.125, 199.51) (0.130, 202.40) (0.135, 204.96) (0.140, 205.66) (0.145, 206.64) (0.150, 210.21) (0.155, 207.82) (0.160, 213.07) (0.165, 212.75) (0.170, 215.14) (0.175, 217.24) (0.180, 215.80) (0.185, 219.12) (0.190, 218.93) (0.195, 220.67) (0.200, 222.75)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-is-hi}{(0.050, 175.36) (0.055, 177.32) (0.060, 179.29) (0.065, 181.02) (0.070, 184.02) (0.075, 184.08) (0.080, 186.12) (0.085, 186.51) (0.090, 189.27) (0.095, 189.21) (0.100, 193.45) (0.105, 195.49) (0.110, 196.69) (0.115, 200.65) (0.120, 201.91) (0.125, 201.86) (0.130, 205.34) (0.135, 206.26) (0.140, 207.38) (0.145, 209.59) (0.150, 211.93) (0.155, 212.58) (0.160, 214.01) (0.165, 212.75) (0.170, 215.14) (0.175, 217.24) (0.180, 215.80) (0.185, 219.12) (0.190, 218.93) (0.195, 220.67) (0.200, 222.75)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-recall3}{0.572}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-recall-phema3}{0.155}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-recall-lo}{(0.050, 0.5584) (0.055, 0.5575) (0.060, 0.5575) (0.065, 0.5603) (0.070, 0.5614) (0.075, 0.5603) (0.080, 0.5586) (0.085, 0.5589) (0.090, 0.5621) (0.095, 0.5641) (0.100, 0.5608) (0.105, 0.5646) (0.110, 0.5612) (0.115, 0.5629) (0.120, 0.5624) (0.125, 0.5645) (0.130, 0.5670) (0.135, 0.5653) (0.140, 0.5642) (0.145, 0.5623) (0.150, 0.5662) (0.155, 0.5661) (0.160, 0.5653) (0.165, 0.5667) (0.170, 0.5652) (0.175, 0.5636) (0.180, 0.5638) (0.185, 0.5641) (0.190, 0.5599) (0.195, 0.5610) (0.200, 0.5564)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1611-recall-hi}{(0.050, 0.5584) (0.055, 0.5575) (0.060, 0.5575) (0.065, 0.5603) (0.070, 0.5614) (0.075, 0.5603) (0.080, 0.5586) (0.085, 0.5589) (0.090, 0.5621) (0.095, 0.5641) (0.100, 0.5608) (0.105, 0.5646) (0.110, 0.5651) (0.115, 0.5658) (0.120, 0.5671) (0.125, 0.5679) (0.130, 0.5696) (0.135, 0.5714) (0.140, 0.5670) (0.145, 0.5681) (0.150, 0.5679) (0.155, 0.5720) (0.160, 0.5672) (0.165, 0.5667) (0.170, 0.5652) (0.175, 0.5636) (0.180, 0.5638) (0.185, 0.5641) (0.190, 0.5599) (0.195, 0.5610) (0.200, 0.5564)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-fid2}{3.16}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-fid4}{3.1556}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-phema3}{0.135}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-lo}{(0.050, 4.4246) (0.055, 4.3985) (0.060, 4.1219) (0.065, 4.0368) (0.070, 4.0078) (0.075, 3.8969) (0.080, 3.7819) (0.085, 3.7630) (0.090, 3.6498) (0.095, 3.5780) (0.100, 3.4264) (0.105, 3.4013) (0.110, 3.2955) (0.115, 3.3236) (0.120, 3.2398) (0.125, 3.2057) (0.130, 3.1813) (0.135, 3.1556) (0.140, 3.1652) (0.145, 3.1802) (0.150, 3.2225) (0.155, 3.2080) (0.160, 3.2841) (0.165, 3.3773) (0.170, 3.3786) (0.175, 3.4698) (0.180, 3.6662) (0.185, 3.7118) (0.190, 3.8079) (0.195, 3.9209) (0.200, 4.1379)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-hi}{(0.050, 4.4246) (0.055, 4.3985) (0.060, 4.1219) (0.065, 4.0368) (0.070, 4.0078) (0.075, 3.8969) (0.080, 3.7819) (0.085, 3.7630) (0.090, 3.6498) (0.095, 3.5780) (0.100, 3.4264) (0.105, 3.4013) (0.110, 3.4531) (0.115, 3.3355) (0.120, 3.3236) (0.125, 3.2875) (0.130, 3.2856) (0.135, 3.2325) (0.140, 3.3068) (0.145, 3.2434) (0.150, 3.3283) (0.155, 3.2609) (0.160, 3.3618) (0.165, 3.3773) (0.170, 3.3786) (0.175, 3.4698) (0.180, 3.6662) (0.185, 3.7118) (0.190, 3.8079) (0.195, 3.9209) (0.200, 4.1379)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-pkl}{1533/46/phema/1879048-0.135.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-is1}{228.2}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-is-phema3}{0.195}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-is-lo}{(0.050, 175.92) (0.055, 175.15) (0.060, 180.92) (0.065, 180.19) (0.070, 182.06) (0.075, 185.34) (0.080, 187.46) (0.085, 189.09) (0.090, 191.41) (0.095, 194.92) (0.100, 195.55) (0.105, 198.02) (0.110, 198.05) (0.115, 197.74) (0.120, 203.37) (0.125, 204.42) (0.130, 205.64) (0.135, 208.22) (0.140, 210.10) (0.145, 212.35) (0.150, 212.92) (0.155, 216.17) (0.160, 217.59) (0.165, 220.73) (0.170, 219.16) (0.175, 222.37) (0.180, 226.03) (0.185, 225.89) (0.190, 224.96) (0.195, 228.17) (0.200, 228.04)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-is-hi}{(0.050, 175.92) (0.055, 175.15) (0.060, 180.92) (0.065, 180.19) (0.070, 182.06) (0.075, 185.34) (0.080, 187.46) (0.085, 189.09) (0.090, 191.41) (0.095, 194.92) (0.100, 195.55) (0.105, 198.02) (0.110, 202.00) (0.115, 201.95) (0.120, 204.49) (0.125, 206.48) (0.130, 208.49) (0.135, 211.75) (0.140, 213.77) (0.145, 215.02) (0.150, 215.61) (0.155, 217.66) (0.160, 219.94) (0.165, 220.73) (0.170, 219.16) (0.175, 222.37) (0.180, 226.03) (0.185, 225.89) (0.190, 224.96) (0.195, 228.17) (0.200, 228.04)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-recall3}{0.570}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-recall-phema3}{0.170}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-recall-lo}{(0.050, 0.5534) (0.055, 0.5561) (0.060, 0.5585) (0.065, 0.5554) (0.070, 0.5589) (0.075, 0.5566) (0.080, 0.5597) (0.085, 0.5606) (0.090, 0.5656) (0.095, 0.5647) (0.100, 0.5616) (0.105, 0.5604) (0.110, 0.5637) (0.115, 0.5618) (0.120, 0.5631) (0.125, 0.5620) (0.130, 0.5617) (0.135, 0.5639) (0.140, 0.5630) (0.145, 0.5637) (0.150, 0.5631) (0.155, 0.5660) (0.160, 0.5661) (0.165, 0.5643) (0.170, 0.5695) (0.175, 0.5644) (0.180, 0.5658) (0.185, 0.5606) (0.190, 0.5644) (0.195, 0.5610) (0.200, 0.5546)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-1879-recall-hi}{(0.050, 0.5534) (0.055, 0.5561) (0.060, 0.5585) (0.065, 0.5554) (0.070, 0.5589) (0.075, 0.5566) (0.080, 0.5597) (0.085, 0.5606) (0.090, 0.5656) (0.095, 0.5647) (0.100, 0.5616) (0.105, 0.5604) (0.110, 0.5641) (0.115, 0.5650) (0.120, 0.5654) (0.125, 0.5678) (0.130, 0.5655) (0.135, 0.5687) (0.140, 0.5663) (0.145, 0.5657) (0.150, 0.5655) (0.155, 0.5675) (0.160, 0.5674) (0.165, 0.5643) (0.170, 0.5695) (0.175, 0.5644) (0.180, 0.5658) (0.185, 0.5606) (0.190, 0.5644) (0.195, 0.5610) (0.200, 0.5546)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-fid2}{3.02}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-fid4}{3.0216}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-lo}{(0.010, 6.7460) (0.015, 5.7517) (0.020, 5.3750) (0.025, 5.1322) (0.030, 4.9112) (0.035, 4.7607) (0.040, 4.6633) (0.045, 4.5168) (0.050, 4.3487) (0.055, 4.3619) (0.060, 4.1809) (0.065, 4.1569) (0.070, 3.9699) (0.075, 3.8808) (0.080, 3.7921) (0.085, 3.8186) (0.090, 3.7001) (0.095, 3.5810) (0.100, 3.5102) (0.105, 3.3983) (0.110, 3.3418) (0.115, 3.3121) (0.120, 3.2474) (0.125, 3.2066) (0.130, 3.1573) (0.135, 3.1581) (0.140, 3.0311) (0.145, 3.0216) (0.150, 3.0519) (0.155, 3.1447) (0.160, 3.1658) (0.165, 3.2005) (0.170, 3.2014) (0.175, 3.3110) (0.180, 3.3427) (0.185, 3.4366) (0.190, 3.5782) (0.195, 3.6333) (0.200, 3.7180) (0.205, 3.8923) (0.210, 4.0824) (0.215, 4.2761) (0.220, 4.4536) (0.225, 4.6302) (0.230, 4.9134) (0.235, 5.0516) (0.240, 5.3865) (0.245, 5.5625) (0.250, 5.9008) (0.255, 6.2543) (0.260, 6.5034) (0.265, 6.9056) (0.270, 7.2390) (0.275, 7.7343) (0.280, 8.2446) (0.285, 8.8913) (0.290, 9.7917) (0.295, 11.0095) (0.300, 14.9863)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-hi}{(0.010, 6.8473) (0.015, 5.8067) (0.020, 5.5092) (0.025, 5.1684) (0.030, 5.0328) (0.035, 4.8264) (0.040, 4.6876) (0.045, 4.6139) (0.050, 4.4545) (0.055, 4.4556) (0.060, 4.2990) (0.065, 4.2291) (0.070, 4.0858) (0.075, 4.0302) (0.080, 4.0037) (0.085, 3.9064) (0.090, 3.7560) (0.095, 3.6628) (0.100, 3.6650) (0.105, 3.4796) (0.110, 3.3897) (0.115, 3.3674) (0.120, 3.2687) (0.125, 3.2908) (0.130, 3.2081) (0.135, 3.1862) (0.140, 3.1481) (0.145, 3.1757) (0.150, 3.1319) (0.155, 3.2090) (0.160, 3.2244) (0.165, 3.2146) (0.170, 3.2807) (0.175, 3.3276) (0.180, 3.4275) (0.185, 3.5150) (0.190, 3.6330) (0.195, 3.6976) (0.200, 3.8605) (0.205, 3.9513) (0.210, 4.1869) (0.215, 4.3676) (0.220, 4.5481) (0.225, 4.7414) (0.230, 5.0295) (0.235, 5.1845) (0.240, 5.4219) (0.245, 5.6602) (0.250, 6.0000) (0.255, 6.3519) (0.260, 6.6541) (0.265, 7.0041) (0.270, 7.3667) (0.275, 7.8418) (0.280, 8.2703) (0.285, 9.0183) (0.290, 9.8343) (0.295, 11.2384) (0.300, 15.1347)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-pkl}{1533/46/phema/2147483-0.145.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-is1}{236.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-is-phema3}{0.225}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-is-lo}{(0.010, 146.32) (0.015, 155.57) (0.020, 160.76) (0.025, 162.70) (0.030, 166.06) (0.035, 167.84) (0.040, 170.29) (0.045, 172.33) (0.050, 172.61) (0.055, 174.90) (0.060, 176.08) (0.065, 178.24) (0.070, 180.91) (0.075, 182.84) (0.080, 183.15) (0.085, 184.79) (0.090, 188.60) (0.095, 188.06) (0.100, 194.23) (0.105, 193.62) (0.110, 195.66) (0.115, 199.76) (0.120, 203.67) (0.125, 203.43) (0.130, 206.42) (0.135, 206.77) (0.140, 211.48) (0.145, 212.26) (0.150, 216.79) (0.155, 215.56) (0.160, 220.30) (0.165, 222.07) (0.170, 223.94) (0.175, 224.71) (0.180, 225.85) (0.185, 228.24) (0.190, 228.71) (0.195, 229.33) (0.200, 231.34) (0.205, 231.35) (0.210, 231.43) (0.215, 232.89) (0.220, 234.15) (0.225, 233.85) (0.230, 232.77) (0.235, 232.47) (0.240, 231.00) (0.245, 231.47) (0.250, 228.41) (0.255, 227.48) (0.260, 222.95) (0.265, 218.03) (0.270, 215.35) (0.275, 211.73) (0.280, 205.74) (0.285, 197.04) (0.290, 186.12) (0.295, 169.30) (0.300, 134.83)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-is-hi}{(0.010, 147.28) (0.015, 156.94) (0.020, 162.07) (0.025, 164.01) (0.030, 166.70) (0.035, 169.43) (0.040, 170.93) (0.045, 173.49) (0.050, 174.81) (0.055, 176.92) (0.060, 178.23) (0.065, 179.04) (0.070, 182.41) (0.075, 184.09) (0.080, 185.30) (0.085, 187.54) (0.090, 190.22) (0.095, 192.05) (0.100, 194.32) (0.105, 196.49) (0.110, 199.19) (0.115, 201.23) (0.120, 204.96) (0.125, 204.91) (0.130, 208.08) (0.135, 209.61) (0.140, 212.66) (0.145, 215.39) (0.150, 217.82) (0.155, 218.52) (0.160, 222.64) (0.165, 222.81) (0.170, 226.62) (0.175, 228.00) (0.180, 228.84) (0.185, 231.66) (0.190, 233.17) (0.195, 232.50) (0.200, 234.89) (0.205, 233.97) (0.210, 235.84) (0.215, 235.77) (0.220, 234.92) (0.225, 236.29) (0.230, 236.12) (0.235, 234.66) (0.240, 233.87) (0.245, 234.20) (0.250, 230.51) (0.255, 228.62) (0.260, 225.42) (0.265, 221.50) (0.270, 217.57) (0.275, 212.93) (0.280, 206.58) (0.285, 199.49) (0.290, 188.48) (0.295, 171.30) (0.300, 136.42)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-recall3}{0.569}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-recall-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-recall-lo}{(0.010, 0.5095) (0.015, 0.5311) (0.020, 0.5393) (0.025, 0.5397) (0.030, 0.5442) (0.035, 0.5493) (0.040, 0.5518) (0.045, 0.5520) (0.050, 0.5544) (0.055, 0.5520) (0.060, 0.5549) (0.065, 0.5567) (0.070, 0.5593) (0.075, 0.5575) (0.080, 0.5577) (0.085, 0.5619) (0.090, 0.5594) (0.095, 0.5608) (0.100, 0.5610) (0.105, 0.5616) (0.110, 0.5642) (0.115, 0.5650) (0.120, 0.5637) (0.125, 0.5651) (0.130, 0.5656) (0.135, 0.5625) (0.140, 0.5664) (0.145, 0.5675) (0.150, 0.5622) (0.155, 0.5634) (0.160, 0.5643) (0.165, 0.5678) (0.170, 0.5640) (0.175, 0.5621) (0.180, 0.5605) (0.185, 0.5625) (0.190, 0.5599) (0.195, 0.5603) (0.200, 0.5610) (0.205, 0.5584) (0.210, 0.5578) (0.215, 0.5519) (0.220, 0.5496) (0.225, 0.5472) (0.230, 0.5397) (0.235, 0.5376) (0.240, 0.5299) (0.245, 0.5250) (0.250, 0.5179) (0.255, 0.5064) (0.260, 0.4980) (0.265, 0.4850) (0.270, 0.4737) (0.275, 0.4565) (0.280, 0.4357) (0.285, 0.4151) (0.290, 0.3841) (0.295, 0.3451) (0.300, 0.2787)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-phema-2147-recall-hi}{(0.010, 0.5138) (0.015, 0.5354) (0.020, 0.5423) (0.025, 0.5452) (0.030, 0.5485) (0.035, 0.5529) (0.040, 0.5563) (0.045, 0.5567) (0.050, 0.5614) (0.055, 0.5576) (0.060, 0.5601) (0.065, 0.5621) (0.070, 0.5602) (0.075, 0.5652) (0.080, 0.5627) (0.085, 0.5664) (0.090, 0.5631) (0.095, 0.5670) (0.100, 0.5653) (0.105, 0.5663) (0.110, 0.5660) (0.115, 0.5692) (0.120, 0.5683) (0.125, 0.5669) (0.130, 0.5680) (0.135, 0.5660) (0.140, 0.5687) (0.145, 0.5679) (0.150, 0.5689) (0.155, 0.5682) (0.160, 0.5681) (0.165, 0.5683) (0.170, 0.5661) (0.175, 0.5645) (0.180, 0.5663) (0.185, 0.5658) (0.190, 0.5647) (0.195, 0.5646) (0.200, 0.5632) (0.205, 0.5607) (0.210, 0.5601) (0.215, 0.5588) (0.220, 0.5541) (0.225, 0.5490) (0.230, 0.5461) (0.235, 0.5410) (0.240, 0.5324) (0.245, 0.5296) (0.250, 0.5228) (0.255, 0.5116) (0.260, 0.5017) (0.265, 0.4919) (0.270, 0.4756) (0.275, 0.4597) (0.280, 0.4445) (0.285, 0.4171) (0.290, 0.3862) (0.295, 0.3502) (0.300, 0.2812)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-fid2}{7.50}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-fid4}{7.4994}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-lo}{(0.050, 8.9800) (0.055, 8.8761) (0.060, 8.6720) (0.065, 8.5381) (0.070, 8.2519) (0.075, 8.0486) (0.080, 7.8934) (0.085, 7.8664) (0.090, 7.7823) (0.095, 7.7568) (0.100, 7.5355) (0.105, 7.5959) (0.110, 7.5240) (0.115, 7.4994) (0.120, 7.5880) (0.125, 7.6308) (0.130, 7.7569) (0.135, 7.7913) (0.140, 7.8149) (0.145, 8.0234) (0.150, 8.1688)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-hi}{(0.050, 8.9800) (0.055, 8.8761) (0.060, 8.6720) (0.065, 8.5381) (0.070, 8.2519) (0.075, 8.0486) (0.080, 7.8934) (0.085, 7.8664) (0.090, 7.7823) (0.095, 7.7568) (0.100, 7.5355) (0.105, 7.5959) (0.110, 7.5240) (0.115, 7.4994) (0.120, 7.5880) (0.125, 7.6308) (0.130, 7.7569) (0.135, 7.7913) (0.140, 7.8149) (0.145, 8.0234) (0.150, 8.1688)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-pkl}{1533/72/phema/134217-0.115.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-is1}{148.1}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-is-phema3}{0.140}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-is-lo}{(0.050, 122.54) (0.055, 123.96) (0.060, 126.30) (0.065, 127.41) (0.070, 130.85) (0.075, 131.84) (0.080, 136.77) (0.085, 136.78) (0.090, 139.61) (0.095, 138.52) (0.100, 143.30) (0.105, 142.32) (0.110, 143.17) (0.115, 145.15) (0.120, 145.85) (0.125, 146.12) (0.130, 147.87) (0.135, 147.77) (0.140, 148.07) (0.145, 147.81) (0.150, 146.87)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-is-hi}{(0.050, 122.54) (0.055, 123.96) (0.060, 126.30) (0.065, 127.41) (0.070, 130.85) (0.075, 131.84) (0.080, 136.77) (0.085, 136.78) (0.090, 139.61) (0.095, 138.52) (0.100, 143.30) (0.105, 142.32) (0.110, 143.17) (0.115, 145.15) (0.120, 145.85) (0.125, 146.12) (0.130, 147.87) (0.135, 147.77) (0.140, 148.07) (0.145, 147.81) (0.150, 146.87)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-recall3}{0.516}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-recall-phema3}{0.110}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-recall-lo}{(0.050, 0.4922) (0.055, 0.5000) (0.060, 0.4998) (0.065, 0.5021) (0.070, 0.5039) (0.075, 0.5050) (0.080, 0.5048) (0.085, 0.5053) (0.090, 0.5093) (0.095, 0.5080) (0.100, 0.5111) (0.105, 0.5120) (0.110, 0.5157) (0.115, 0.5069) (0.120, 0.5125) (0.125, 0.5101) (0.130, 0.5103) (0.135, 0.5117) (0.140, 0.5086) (0.145, 0.5072) (0.150, 0.5016)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-134-recall-hi}{(0.050, 0.4922) (0.055, 0.5000) (0.060, 0.4998) (0.065, 0.5021) (0.070, 0.5039) (0.075, 0.5050) (0.080, 0.5048) (0.085, 0.5053) (0.090, 0.5093) (0.095, 0.5080) (0.100, 0.5111) (0.105, 0.5120) (0.110, 0.5157) (0.115, 0.5069) (0.120, 0.5125) (0.125, 0.5101) (0.130, 0.5103) (0.135, 0.5117) (0.140, 0.5086) (0.145, 0.5072) (0.150, 0.5016)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-fid2}{4.84}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-fid4}{4.8415}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-lo}{(0.050, 5.6620) (0.055, 5.3824) (0.060, 5.3518) (0.065, 5.2469) (0.070, 5.0380) (0.075, 4.9318) (0.080, 4.9241) (0.085, 4.8468) (0.090, 4.8677) (0.095, 4.9285) (0.100, 4.8415) (0.105, 4.8522) (0.110, 5.0242) (0.115, 5.1775) (0.120, 5.1620) (0.125, 5.3958) (0.130, 5.4778) (0.135, 5.6663) (0.140, 5.7784) (0.145, 5.9732) (0.150, 6.1911)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-hi}{(0.050, 5.6620) (0.055, 5.3824) (0.060, 5.3518) (0.065, 5.2469) (0.070, 5.0380) (0.075, 4.9318) (0.080, 4.9241) (0.085, 4.8468) (0.090, 4.8677) (0.095, 4.9285) (0.100, 4.8415) (0.105, 4.8522) (0.110, 5.0242) (0.115, 5.1775) (0.120, 5.1620) (0.125, 5.3958) (0.130, 5.4778) (0.135, 5.6663) (0.140, 5.7784) (0.145, 5.9732) (0.150, 6.1911)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-pkl}{1533/72/phema/268435-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-is1}{203.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-is-lo}{(0.050, 159.74) (0.055, 162.94) (0.060, 166.46) (0.065, 169.07) (0.070, 172.08) (0.075, 176.62) (0.080, 178.22) (0.085, 184.45) (0.090, 186.82) (0.095, 187.79) (0.100, 190.33) (0.105, 192.11) (0.110, 195.11) (0.115, 194.39) (0.120, 198.83) (0.125, 199.14) (0.130, 198.66) (0.135, 202.61) (0.140, 200.58) (0.145, 201.98) (0.150, 203.79)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-is-hi}{(0.050, 159.74) (0.055, 162.94) (0.060, 166.46) (0.065, 169.07) (0.070, 172.08) (0.075, 176.62) (0.080, 178.22) (0.085, 184.45) (0.090, 186.82) (0.095, 187.79) (0.100, 190.33) (0.105, 192.11) (0.110, 195.11) (0.115, 194.39) (0.120, 198.83) (0.125, 199.14) (0.130, 198.66) (0.135, 202.61) (0.140, 200.58) (0.145, 201.98) (0.150, 203.79)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-recall3}{0.550}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-recall-phema3}{0.105}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-recall-lo}{(0.050, 0.5364) (0.055, 0.5399) (0.060, 0.5384) (0.065, 0.5417) (0.070, 0.5418) (0.075, 0.5438) (0.080, 0.5449) (0.085, 0.5492) (0.090, 0.5429) (0.095, 0.5480) (0.100, 0.5450) (0.105, 0.5501) (0.110, 0.5480) (0.115, 0.5431) (0.120, 0.5431) (0.125, 0.5391) (0.130, 0.5454) (0.135, 0.5440) (0.140, 0.5407) (0.145, 0.5329) (0.150, 0.5325)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-268-recall-hi}{(0.050, 0.5364) (0.055, 0.5399) (0.060, 0.5384) (0.065, 0.5417) (0.070, 0.5418) (0.075, 0.5438) (0.080, 0.5449) (0.085, 0.5492) (0.090, 0.5429) (0.095, 0.5480) (0.100, 0.5450) (0.105, 0.5501) (0.110, 0.5480) (0.115, 0.5431) (0.120, 0.5431) (0.125, 0.5391) (0.130, 0.5454) (0.135, 0.5440) (0.140, 0.5407) (0.145, 0.5329) (0.150, 0.5325)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-fid2}{3.65}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-fid4}{3.6466}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-phema3}{0.075}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-lo}{(0.050, 4.1709) (0.055, 3.9160) (0.060, 3.9692) (0.065, 3.7959) (0.070, 3.8148) (0.075, 3.6466) (0.080, 3.7910) (0.085, 3.7384) (0.090, 3.7641) (0.095, 3.7783) (0.100, 3.8529) (0.105, 3.8298) (0.110, 3.9356) (0.115, 3.9271) (0.120, 4.2052) (0.125, 4.1641) (0.130, 4.4523) (0.135, 4.5285) (0.140, 4.8176) (0.145, 4.9460) (0.150, 5.1186)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-hi}{(0.050, 4.1709) (0.055, 3.9160) (0.060, 3.9692) (0.065, 3.7959) (0.070, 3.8148) (0.075, 3.6466) (0.080, 3.7910) (0.085, 3.7384) (0.090, 3.7641) (0.095, 3.7783) (0.100, 3.8529) (0.105, 3.8298) (0.110, 3.9356) (0.115, 3.9271) (0.120, 4.2052) (0.125, 4.1641) (0.130, 4.4523) (0.135, 4.5285) (0.140, 4.8176) (0.145, 4.9460) (0.150, 5.1186)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-pkl}{1533/72/phema/536870-0.075.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-is1}{233.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-is-lo}{(0.050, 182.16) (0.055, 184.96) (0.060, 187.87) (0.065, 191.81) (0.070, 196.08) (0.075, 200.87) (0.080, 201.58) (0.085, 205.37) (0.090, 208.15) (0.095, 212.56) (0.100, 212.29) (0.105, 217.70) (0.110, 218.43) (0.115, 222.05) (0.120, 224.42) (0.125, 225.09) (0.130, 226.84) (0.135, 230.62) (0.140, 228.43) (0.145, 231.74) (0.150, 233.75)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-is-hi}{(0.050, 182.16) (0.055, 184.96) (0.060, 187.87) (0.065, 191.81) (0.070, 196.08) (0.075, 200.87) (0.080, 201.58) (0.085, 205.37) (0.090, 208.15) (0.095, 212.56) (0.100, 212.29) (0.105, 217.70) (0.110, 218.43) (0.115, 222.05) (0.120, 224.42) (0.125, 225.09) (0.130, 226.84) (0.135, 230.62) (0.140, 228.43) (0.145, 231.74) (0.150, 233.75)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-recall3}{0.579}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-recall-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-recall-lo}{(0.050, 0.5616) (0.055, 0.5654) (0.060, 0.5663) (0.065, 0.5678) (0.070, 0.5680) (0.075, 0.5699) (0.080, 0.5700) (0.085, 0.5702) (0.090, 0.5731) (0.095, 0.5743) (0.100, 0.5766) (0.105, 0.5749) (0.110, 0.5783) (0.115, 0.5787) (0.120, 0.5783) (0.125, 0.5753) (0.130, 0.5753) (0.135, 0.5761) (0.140, 0.5710) (0.145, 0.5723) (0.150, 0.5650)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-537-recall-hi}{(0.050, 0.5616) (0.055, 0.5654) (0.060, 0.5663) (0.065, 0.5678) (0.070, 0.5680) (0.075, 0.5699) (0.080, 0.5700) (0.085, 0.5702) (0.090, 0.5731) (0.095, 0.5743) (0.100, 0.5766) (0.105, 0.5749) (0.110, 0.5783) (0.115, 0.5787) (0.120, 0.5783) (0.125, 0.5753) (0.130, 0.5753) (0.135, 0.5761) (0.140, 0.5710) (0.145, 0.5723) (0.150, 0.5650)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-fid2}{3.26}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-fid4}{3.2630}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-lo}{(0.050, 3.8118) (0.055, 3.6008) (0.060, 3.4847) (0.065, 3.4807) (0.070, 3.4029) (0.075, 3.3192) (0.080, 3.3021) (0.085, 3.3311) (0.090, 3.3051) (0.095, 3.2630) (0.100, 3.3761) (0.105, 3.3920) (0.110, 3.4268) (0.115, 3.5336) (0.120, 3.6885) (0.125, 3.7097) (0.130, 3.8707) (0.135, 4.0410) (0.140, 4.2049) (0.145, 4.4209) (0.150, 4.6332)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-hi}{(0.050, 3.8118) (0.055, 3.6008) (0.060, 3.4847) (0.065, 3.4807) (0.070, 3.4029) (0.075, 3.3192) (0.080, 3.3021) (0.085, 3.3311) (0.090, 3.3051) (0.095, 3.2630) (0.100, 3.3761) (0.105, 3.3920) (0.110, 3.4268) (0.115, 3.5336) (0.120, 3.6885) (0.125, 3.7097) (0.130, 3.8707) (0.135, 4.0410) (0.140, 4.2049) (0.145, 4.4209) (0.150, 4.6332)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-pkl}{1533/72/phema/805306-0.095.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-is1}{247.4}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-is-lo}{(0.050, 187.73) (0.055, 191.02) (0.060, 198.48) (0.065, 199.80) (0.070, 203.10) (0.075, 206.35) (0.080, 210.29) (0.085, 214.24) (0.090, 216.83) (0.095, 220.29) (0.100, 221.70) (0.105, 226.91) (0.110, 227.84) (0.115, 230.77) (0.120, 235.61) (0.125, 234.30) (0.130, 236.05) (0.135, 241.53) (0.140, 242.67) (0.145, 242.32) (0.150, 247.44)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-is-hi}{(0.050, 187.73) (0.055, 191.02) (0.060, 198.48) (0.065, 199.80) (0.070, 203.10) (0.075, 206.35) (0.080, 210.29) (0.085, 214.24) (0.090, 216.83) (0.095, 220.29) (0.100, 221.70) (0.105, 226.91) (0.110, 227.84) (0.115, 230.77) (0.120, 235.61) (0.125, 234.30) (0.130, 236.05) (0.135, 241.53) (0.140, 242.67) (0.145, 242.32) (0.150, 247.44)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-recall3}{0.592}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-recall-phema3}{0.125}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-recall-lo}{(0.050, 0.5687) (0.055, 0.5754) (0.060, 0.5752) (0.065, 0.5768) (0.070, 0.5808) (0.075, 0.5845) (0.080, 0.5818) (0.085, 0.5834) (0.090, 0.5862) (0.095, 0.5838) (0.100, 0.5899) (0.105, 0.5901) (0.110, 0.5889) (0.115, 0.5913) (0.120, 0.5913) (0.125, 0.5916) (0.130, 0.5896) (0.135, 0.5881) (0.140, 0.5898) (0.145, 0.5876) (0.150, 0.5829)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-805-recall-hi}{(0.050, 0.5687) (0.055, 0.5754) (0.060, 0.5752) (0.065, 0.5768) (0.070, 0.5808) (0.075, 0.5845) (0.080, 0.5818) (0.085, 0.5834) (0.090, 0.5862) (0.095, 0.5838) (0.100, 0.5899) (0.105, 0.5901) (0.110, 0.5889) (0.115, 0.5913) (0.120, 0.5913) (0.125, 0.5916) (0.130, 0.5896) (0.135, 0.5881) (0.140, 0.5898) (0.145, 0.5876) (0.150, 0.5829)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-fid2}{3.04}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-fid4}{3.0359}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-phema3}{0.085}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-lo}{(0.050, 3.5592) (0.055, 3.4285) (0.060, 3.3774) (0.065, 3.2337) (0.070, 3.1838) (0.075, 3.1702) (0.080, 3.1642) (0.085, 3.0359) (0.090, 3.0717) (0.095, 3.0896) (0.100, 3.1544) (0.105, 3.1105) (0.110, 3.2370) (0.115, 3.3281) (0.120, 3.3313) (0.125, 3.4910) (0.130, 3.5938) (0.135, 3.7577) (0.140, 3.9272) (0.145, 3.9899) (0.150, 4.2672)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-hi}{(0.050, 3.5592) (0.055, 3.4285) (0.060, 3.3774) (0.065, 3.2337) (0.070, 3.1838) (0.075, 3.1702) (0.080, 3.1642) (0.085, 3.0359) (0.090, 3.0717) (0.095, 3.0896) (0.100, 3.1544) (0.105, 3.1105) (0.110, 3.2370) (0.115, 3.3281) (0.120, 3.3313) (0.125, 3.4910) (0.130, 3.5938) (0.135, 3.7577) (0.140, 3.9272) (0.145, 3.9899) (0.150, 4.2672)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-pkl}{1533/72/phema/1073741-0.085.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-is1}{250.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-is-lo}{(0.050, 190.81) (0.055, 196.12) (0.060, 200.11) (0.065, 204.12) (0.070, 208.87) (0.075, 209.58) (0.080, 212.21) (0.085, 217.60) (0.090, 220.80) (0.095, 222.84) (0.100, 227.21) (0.105, 230.30) (0.110, 232.17) (0.115, 234.86) (0.120, 238.24) (0.125, 240.21) (0.130, 245.69) (0.135, 244.23) (0.140, 247.55) (0.145, 247.13) (0.150, 250.92)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-is-hi}{(0.050, 190.81) (0.055, 196.12) (0.060, 200.11) (0.065, 204.12) (0.070, 208.87) (0.075, 209.58) (0.080, 212.21) (0.085, 217.60) (0.090, 220.80) (0.095, 222.84) (0.100, 227.21) (0.105, 230.30) (0.110, 232.17) (0.115, 234.86) (0.120, 238.24) (0.125, 240.21) (0.130, 245.69) (0.135, 244.23) (0.140, 247.55) (0.145, 247.13) (0.150, 250.92)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-recall3}{0.595}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-recall-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-recall-lo}{(0.050, 0.5718) (0.055, 0.5755) (0.060, 0.5765) (0.065, 0.5793) (0.070, 0.5812) (0.075, 0.5827) (0.080, 0.5825) (0.085, 0.5841) (0.090, 0.5892) (0.095, 0.5900) (0.100, 0.5876) (0.105, 0.5904) (0.110, 0.5914) (0.115, 0.5888) (0.120, 0.5939) (0.125, 0.5887) (0.130, 0.5954) (0.135, 0.5953) (0.140, 0.5945) (0.145, 0.5882) (0.150, 0.5880)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1074-recall-hi}{(0.050, 0.5718) (0.055, 0.5755) (0.060, 0.5765) (0.065, 0.5793) (0.070, 0.5812) (0.075, 0.5827) (0.080, 0.5825) (0.085, 0.5841) (0.090, 0.5892) (0.095, 0.5900) (0.100, 0.5876) (0.105, 0.5904) (0.110, 0.5914) (0.115, 0.5888) (0.120, 0.5939) (0.125, 0.5887) (0.130, 0.5954) (0.135, 0.5953) (0.140, 0.5945) (0.145, 0.5882) (0.150, 0.5880)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-fid2}{2.94}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-fid4}{2.9402}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-lo}{(0.050, 3.5456) (0.055, 3.4243) (0.060, 3.2685) (0.065, 3.2019) (0.070, 3.0969) (0.075, 3.0590) (0.080, 3.0788) (0.085, 3.0002) (0.090, 2.9417) (0.095, 2.9756) (0.100, 2.9402) (0.105, 3.0105) (0.110, 2.9762) (0.115, 3.0945) (0.120, 3.1127) (0.125, 3.2219) (0.130, 3.4026) (0.135, 3.4527) (0.140, 3.7352) (0.145, 3.7561) (0.150, 3.9304)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-hi}{(0.050, 3.5456) (0.055, 3.4243) (0.060, 3.2685) (0.065, 3.2019) (0.070, 3.0969) (0.075, 3.0590) (0.080, 3.0788) (0.085, 3.0002) (0.090, 2.9417) (0.095, 2.9756) (0.100, 2.9402) (0.105, 3.0105) (0.110, 2.9762) (0.115, 3.0945) (0.120, 3.1127) (0.125, 3.2219) (0.130, 3.4026) (0.135, 3.4527) (0.140, 3.7352) (0.145, 3.7561) (0.150, 3.9304)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-pkl}{1533/72/phema/1342177-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-is1}{254.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-is-lo}{(0.050, 192.21) (0.055, 195.54) (0.060, 199.29) (0.065, 203.50) (0.070, 207.78) (0.075, 213.26) (0.080, 213.21) (0.085, 219.62) (0.090, 219.86) (0.095, 223.97) (0.100, 226.91) (0.105, 231.63) (0.110, 234.52) (0.115, 237.24) (0.120, 240.35) (0.125, 244.24) (0.130, 244.17) (0.135, 245.79) (0.140, 247.71) (0.145, 253.38) (0.150, 254.30)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-is-hi}{(0.050, 192.21) (0.055, 195.54) (0.060, 199.29) (0.065, 203.50) (0.070, 207.78) (0.075, 213.26) (0.080, 213.21) (0.085, 219.62) (0.090, 219.86) (0.095, 223.97) (0.100, 226.91) (0.105, 231.63) (0.110, 234.52) (0.115, 237.24) (0.120, 240.35) (0.125, 244.24) (0.130, 244.17) (0.135, 245.79) (0.140, 247.71) (0.145, 253.38) (0.150, 254.30)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-recall3}{0.598}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-recall-phema3}{0.135}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-recall-lo}{(0.050, 0.5750) (0.055, 0.5778) (0.060, 0.5735) (0.065, 0.5791) (0.070, 0.5832) (0.075, 0.5844) (0.080, 0.5876) (0.085, 0.5891) (0.090, 0.5890) (0.095, 0.5865) (0.100, 0.5931) (0.105, 0.5938) (0.110, 0.5957) (0.115, 0.5925) (0.120, 0.5973) (0.125, 0.5970) (0.130, 0.5965) (0.135, 0.5983) (0.140, 0.5952) (0.145, 0.5946) (0.150, 0.5934)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1342-recall-hi}{(0.050, 0.5750) (0.055, 0.5778) (0.060, 0.5735) (0.065, 0.5791) (0.070, 0.5832) (0.075, 0.5844) (0.080, 0.5876) (0.085, 0.5891) (0.090, 0.5890) (0.095, 0.5865) (0.100, 0.5931) (0.105, 0.5938) (0.110, 0.5957) (0.115, 0.5925) (0.120, 0.5973) (0.125, 0.5970) (0.130, 0.5965) (0.135, 0.5983) (0.140, 0.5952) (0.145, 0.5946) (0.150, 0.5934)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-fid2}{2.80}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-fid4}{2.8002}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-phema3}{0.090}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-lo}{(0.050, 3.4211) (0.055, 3.3185) (0.060, 3.1600) (0.065, 3.1285) (0.070, 2.9985) (0.075, 2.9907) (0.080, 2.8983) (0.085, 2.9161) (0.090, 2.8002) (0.095, 2.9311) (0.100, 2.8869) (0.105, 2.8345) (0.110, 2.8525) (0.115, 2.9890) (0.120, 3.0013) (0.125, 3.0942) (0.130, 3.1467) (0.135, 3.2752) (0.140, 3.3679) (0.145, 3.5098) (0.150, 3.7666)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-hi}{(0.050, 3.4211) (0.055, 3.3185) (0.060, 3.1600) (0.065, 3.1285) (0.070, 2.9985) (0.075, 2.9907) (0.080, 2.8983) (0.085, 2.9161) (0.090, 2.8002) (0.095, 2.9311) (0.100, 2.8869) (0.105, 2.8345) (0.110, 2.8525) (0.115, 2.9890) (0.120, 3.0013) (0.125, 3.0942) (0.130, 3.1467) (0.135, 3.2752) (0.140, 3.3679) (0.145, 3.5098) (0.150, 3.7666)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-pkl}{1533/72/phema/1610612-0.090.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-is1}{255.7}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-is-lo}{(0.050, 192.47) (0.055, 198.38) (0.060, 202.11) (0.065, 205.54) (0.070, 206.86) (0.075, 209.47) (0.080, 213.58) (0.085, 216.13) (0.090, 222.92) (0.095, 225.78) (0.100, 226.31) (0.105, 229.33) (0.110, 234.57) (0.115, 235.77) (0.120, 242.28) (0.125, 242.87) (0.130, 244.79) (0.135, 247.80) (0.140, 250.62) (0.145, 254.04) (0.150, 255.66)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-is-hi}{(0.050, 192.47) (0.055, 198.38) (0.060, 202.11) (0.065, 205.54) (0.070, 206.86) (0.075, 209.47) (0.080, 213.58) (0.085, 216.13) (0.090, 222.92) (0.095, 225.78) (0.100, 226.31) (0.105, 229.33) (0.110, 234.57) (0.115, 235.77) (0.120, 242.28) (0.125, 242.87) (0.130, 244.79) (0.135, 247.80) (0.140, 250.62) (0.145, 254.04) (0.150, 255.66)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-recall3}{0.598}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-recall-lo}{(0.050, 0.5766) (0.055, 0.5762) (0.060, 0.5768) (0.065, 0.5838) (0.070, 0.5836) (0.075, 0.5864) (0.080, 0.5903) (0.085, 0.5867) (0.090, 0.5931) (0.095, 0.5894) (0.100, 0.5952) (0.105, 0.5932) (0.110, 0.5962) (0.115, 0.5961) (0.120, 0.5930) (0.125, 0.5968) (0.130, 0.5973) (0.135, 0.5980) (0.140, 0.5976) (0.145, 0.5982) (0.150, 0.5961)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1611-recall-hi}{(0.050, 0.5766) (0.055, 0.5762) (0.060, 0.5768) (0.065, 0.5838) (0.070, 0.5836) (0.075, 0.5864) (0.080, 0.5903) (0.085, 0.5867) (0.090, 0.5931) (0.095, 0.5894) (0.100, 0.5952) (0.105, 0.5932) (0.110, 0.5962) (0.115, 0.5961) (0.120, 0.5930) (0.125, 0.5968) (0.130, 0.5973) (0.135, 0.5980) (0.140, 0.5976) (0.145, 0.5982) (0.150, 0.5961)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-fid2}{2.72}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-fid4}{2.7182}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-phema3}{0.090}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-lo}{(0.050, 3.5782) (0.055, 3.3640) (0.060, 3.2462) (0.065, 3.1457) (0.070, 3.0091) (0.075, 2.8998) (0.080, 2.8674) (0.085, 2.8044) (0.090, 2.7182) (0.095, 2.8018) (0.100, 2.7343) (0.105, 2.7329) (0.110, 2.7667) (0.115, 2.8829) (0.120, 2.8928) (0.125, 2.9296) (0.130, 2.9254) (0.135, 3.0718) (0.140, 3.2434) (0.145, 3.3539) (0.150, 3.5856)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-hi}{(0.050, 3.5782) (0.055, 3.3640) (0.060, 3.2462) (0.065, 3.1457) (0.070, 3.0091) (0.075, 2.8998) (0.080, 2.8674) (0.085, 2.8044) (0.090, 2.7182) (0.095, 2.8018) (0.100, 2.7343) (0.105, 2.7329) (0.110, 2.7667) (0.115, 2.8829) (0.120, 2.8928) (0.125, 2.9296) (0.130, 2.9254) (0.135, 3.0718) (0.140, 3.2434) (0.145, 3.3539) (0.150, 3.5856)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-pkl}{1533/72/phema/1879048-0.090.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-is1}{256.5}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-is-lo}{(0.050, 190.75) (0.055, 196.56) (0.060, 199.73) (0.065, 204.05) (0.070, 207.60) (0.075, 211.32) (0.080, 213.45) (0.085, 216.76) (0.090, 218.86) (0.095, 223.70) (0.100, 228.14) (0.105, 230.54) (0.110, 233.21) (0.115, 235.29) (0.120, 240.22) (0.125, 244.13) (0.130, 245.13) (0.135, 251.05) (0.140, 252.66) (0.145, 256.49) (0.150, 256.53)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-is-hi}{(0.050, 190.75) (0.055, 196.56) (0.060, 199.73) (0.065, 204.05) (0.070, 207.60) (0.075, 211.32) (0.080, 213.45) (0.085, 216.76) (0.090, 218.86) (0.095, 223.70) (0.100, 228.14) (0.105, 230.54) (0.110, 233.21) (0.115, 235.29) (0.120, 240.22) (0.125, 244.13) (0.130, 245.13) (0.135, 251.05) (0.140, 252.66) (0.145, 256.49) (0.150, 256.53)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-recall3}{0.605}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-recall-phema3}{0.140}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-recall-lo}{(0.050, 0.5770) (0.055, 0.5765) (0.060, 0.5827) (0.065, 0.5842) (0.070, 0.5847) (0.075, 0.5860) (0.080, 0.5880) (0.085, 0.5920) (0.090, 0.5934) (0.095, 0.5949) (0.100, 0.5936) (0.105, 0.5935) (0.110, 0.6008) (0.115, 0.5982) (0.120, 0.6022) (0.125, 0.5987) (0.130, 0.5988) (0.135, 0.6029) (0.140, 0.6052) (0.145, 0.6022) (0.150, 0.6012)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-1879-recall-hi}{(0.050, 0.5770) (0.055, 0.5765) (0.060, 0.5827) (0.065, 0.5842) (0.070, 0.5847) (0.075, 0.5860) (0.080, 0.5880) (0.085, 0.5920) (0.090, 0.5934) (0.095, 0.5949) (0.100, 0.5936) (0.105, 0.5935) (0.110, 0.6008) (0.115, 0.5982) (0.120, 0.6022) (0.125, 0.5987) (0.130, 0.5988) (0.135, 0.6029) (0.140, 0.6052) (0.145, 0.6022) (0.150, 0.6012)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-fid2}{2.71}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-fid4}{2.7097}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-lo}{(0.010, 7.7902) (0.015, 5.5808) (0.020, 4.7982) (0.025, 4.5692) (0.030, 4.1899) (0.035, 3.9558) (0.040, 3.8052) (0.045, 3.6324) (0.050, 3.4642) (0.055, 3.3284) (0.060, 3.2321) (0.065, 3.0002) (0.070, 3.0737) (0.075, 2.9728) (0.080, 2.8949) (0.085, 2.8368) (0.090, 2.7833) (0.095, 2.7864) (0.100, 2.7097) (0.105, 2.7140) (0.110, 2.7107) (0.115, 2.7975) (0.120, 2.7955) (0.125, 2.8494) (0.130, 2.9190) (0.135, 3.0337) (0.140, 3.0708) (0.145, 3.1858) (0.150, 3.3414) (0.155, 3.5226) (0.160, 3.6490) (0.165, 3.9095) (0.170, 4.1692) (0.175, 4.3690) (0.180, 4.6842) (0.185, 4.8990) (0.190, 5.1842) (0.195, 5.4439) (0.200, 5.9053) (0.205, 6.2876) (0.210, 6.7440) (0.215, 7.0991) (0.220, 7.5870) (0.225, 7.9980) (0.230, 8.5676) (0.235, 9.1197) (0.240, 9.6363) (0.245, 10.3651) (0.250, 10.9354) (0.255, 11.6903) (0.260, 12.4852) (0.265, 13.2419) (0.270, 14.1230) (0.275, 15.2881) (0.280, 16.6038) (0.285, 18.0681) (0.290, 20.3584) (0.295, 23.4518) (0.300, 32.4046)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-hi}{(0.010, 7.9227) (0.015, 5.6033) (0.020, 5.0121) (0.025, 4.5940) (0.030, 4.2231) (0.035, 4.0040) (0.040, 3.8244) (0.045, 3.7104) (0.050, 3.5228) (0.055, 3.3837) (0.060, 3.3003) (0.065, 3.0953) (0.070, 3.1036) (0.075, 3.0261) (0.080, 2.9719) (0.085, 2.9178) (0.090, 2.8391) (0.095, 2.8791) (0.100, 2.8006) (0.105, 2.7773) (0.110, 2.8167) (0.115, 2.8092) (0.120, 2.8686) (0.125, 2.9206) (0.130, 2.9673) (0.135, 3.0919) (0.140, 3.1868) (0.145, 3.2444) (0.150, 3.4070) (0.155, 3.6744) (0.160, 3.7737) (0.165, 3.9241) (0.170, 4.2448) (0.175, 4.5036) (0.180, 4.7319) (0.185, 5.0344) (0.190, 5.2487) (0.195, 5.5966) (0.200, 6.0136) (0.205, 6.3175) (0.210, 6.8037) (0.215, 7.1940) (0.220, 7.6901) (0.225, 8.1907) (0.230, 8.7073) (0.235, 9.1520) (0.240, 9.7696) (0.245, 10.4020) (0.250, 11.0245) (0.255, 11.8119) (0.260, 12.5838) (0.265, 13.4255) (0.270, 14.3813) (0.275, 15.4316) (0.280, 16.7226) (0.285, 18.2749) (0.290, 20.4197) (0.295, 23.5778) (0.300, 32.6179)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-pkl}{1533/72/phema/2147483-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-is1}{274.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-is-lo}{(0.010, 142.31) (0.015, 159.88) (0.020, 167.52) (0.025, 171.35) (0.030, 177.91) (0.035, 180.71) (0.040, 184.50) (0.045, 187.50) (0.050, 192.65) (0.055, 194.48) (0.060, 197.41) (0.065, 204.06) (0.070, 205.33) (0.075, 207.63) (0.080, 210.71) (0.085, 213.20) (0.090, 218.27) (0.095, 221.55) (0.100, 223.84) (0.105, 227.94) (0.110, 231.68) (0.115, 232.31) (0.120, 237.36) (0.125, 240.67) (0.130, 244.38) (0.135, 245.58) (0.140, 249.14) (0.145, 253.04) (0.150, 255.47) (0.155, 259.24) (0.160, 259.18) (0.165, 262.11) (0.170, 263.52) (0.175, 264.45) (0.180, 267.16) (0.185, 267.49) (0.190, 269.11) (0.195, 270.40) (0.200, 270.66) (0.205, 270.91) (0.210, 269.88) (0.215, 268.38) (0.220, 265.99) (0.225, 261.52) (0.230, 258.03) (0.235, 255.56) (0.240, 249.50) (0.245, 243.41) (0.250, 236.23) (0.255, 228.65) (0.260, 219.84) (0.265, 211.41) (0.270, 201.79) (0.275, 192.48) (0.280, 179.42) (0.285, 164.99) (0.290, 151.45) (0.295, 131.29) (0.300, 90.56)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-is-hi}{(0.010, 146.22) (0.015, 161.00) (0.020, 169.91) (0.025, 173.99) (0.030, 178.78) (0.035, 183.57) (0.040, 186.95) (0.045, 190.15) (0.050, 194.50) (0.055, 197.58) (0.060, 200.32) (0.065, 205.36) (0.070, 207.10) (0.075, 209.84) (0.080, 213.11) (0.085, 215.91) (0.090, 218.79) (0.095, 223.84) (0.100, 225.17) (0.105, 229.08) (0.110, 233.97) (0.115, 235.73) (0.120, 240.87) (0.125, 241.22) (0.130, 245.00) (0.135, 247.03) (0.140, 251.47) (0.145, 253.27) (0.150, 257.37) (0.155, 259.68) (0.160, 262.72) (0.165, 263.31) (0.170, 266.45) (0.175, 268.25) (0.180, 273.01) (0.185, 271.38) (0.190, 272.05) (0.195, 274.73) (0.200, 274.80) (0.205, 271.79) (0.210, 271.04) (0.215, 271.54) (0.220, 267.33) (0.225, 264.22) (0.230, 261.35) (0.235, 258.98) (0.240, 252.31) (0.245, 246.11) (0.250, 237.50) (0.255, 231.62) (0.260, 223.23) (0.265, 213.29) (0.270, 203.84) (0.275, 192.94) (0.280, 180.08) (0.285, 169.07) (0.290, 152.52) (0.295, 132.25) (0.300, 91.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-recall3}{0.605}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-recall-lo}{(0.010, 0.4872) (0.015, 0.5348) (0.020, 0.5510) (0.025, 0.5543) (0.030, 0.5611) (0.035, 0.5656) (0.040, 0.5673) (0.045, 0.5716) (0.050, 0.5742) (0.055, 0.5752) (0.060, 0.5783) (0.065, 0.5813) (0.070, 0.5773) (0.075, 0.5814) (0.080, 0.5857) (0.085, 0.5866) (0.090, 0.5902) (0.095, 0.5868) (0.100, 0.5907) (0.105, 0.5941) (0.110, 0.5956) (0.115, 0.5955) (0.120, 0.5965) (0.125, 0.6022) (0.130, 0.5954) (0.135, 0.6022) (0.140, 0.5972) (0.145, 0.5974) (0.150, 0.5963) (0.155, 0.5962) (0.160, 0.5977) (0.165, 0.5931) (0.170, 0.5935) (0.175, 0.5848) (0.180, 0.5832) (0.185, 0.5770) (0.190, 0.5714) (0.195, 0.5646) (0.200, 0.5571) (0.205, 0.5418) (0.210, 0.5328) (0.215, 0.5231) (0.220, 0.5019) (0.225, 0.4884) (0.230, 0.4645) (0.235, 0.4440) (0.240, 0.4195) (0.245, 0.3917) (0.250, 0.3619) (0.255, 0.3348) (0.260, 0.3014) (0.265, 0.2698) (0.270, 0.2345) (0.275, 0.2057) (0.280, 0.1757) (0.285, 0.1441) (0.290, 0.1153) (0.295, 0.0862) (0.300, 0.0424)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-phema-2147-recall-hi}{(0.010, 0.4921) (0.015, 0.5376) (0.020, 0.5523) (0.025, 0.5613) (0.030, 0.5648) (0.035, 0.5708) (0.040, 0.5721) (0.045, 0.5734) (0.050, 0.5785) (0.055, 0.5793) (0.060, 0.5796) (0.065, 0.5849) (0.070, 0.5849) (0.075, 0.5859) (0.080, 0.5882) (0.085, 0.5901) (0.090, 0.5929) (0.095, 0.5944) (0.100, 0.5968) (0.105, 0.5989) (0.110, 0.5967) (0.115, 0.5990) (0.120, 0.6025) (0.125, 0.6052) (0.130, 0.5998) (0.135, 0.6035) (0.140, 0.6042) (0.145, 0.6053) (0.150, 0.6008) (0.155, 0.6027) (0.160, 0.5994) (0.165, 0.5997) (0.170, 0.5950) (0.175, 0.5883) (0.180, 0.5882) (0.185, 0.5836) (0.190, 0.5763) (0.195, 0.5706) (0.200, 0.5608) (0.205, 0.5474) (0.210, 0.5369) (0.215, 0.5269) (0.220, 0.5100) (0.225, 0.4910) (0.230, 0.4669) (0.235, 0.4501) (0.240, 0.4249) (0.245, 0.3937) (0.250, 0.3664) (0.255, 0.3381) (0.260, 0.3043) (0.265, 0.2745) (0.270, 0.2429) (0.275, 0.2135) (0.280, 0.1767) (0.285, 0.1460) (0.290, 0.1179) (0.295, 0.0874) (0.300, 0.0466)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-fid2}{6.58}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-fid4}{6.5822}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-phema3}{0.120}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-lo}{(0.010, 17.6524) (0.015, 14.9144) (0.020, 13.2428) (0.025, 11.8927) (0.030, 11.1126) (0.035, 10.4916) (0.040, 9.9958) (0.045, 9.4817) (0.050, 9.0846) (0.055, 8.7088) (0.060, 8.3644) (0.065, 8.0513) (0.070, 7.7753) (0.075, 7.5953) (0.080, 7.3658) (0.085, 7.2120) (0.090, 6.9560) (0.095, 6.9803) (0.100, 6.7323) (0.105, 6.7731) (0.110, 6.7005) (0.115, 6.6405) (0.120, 6.5822) (0.125, 6.6221) (0.130, 6.6056) (0.135, 6.6041) (0.140, 6.6669) (0.145, 6.7596) (0.150, 6.8805) (0.155, 6.9133) (0.160, 7.0503) (0.165, 7.2647) (0.170, 7.4374) (0.175, 7.6365) (0.180, 7.8671) (0.185, 8.0831) (0.190, 8.2559) (0.195, 8.6505) (0.200, 8.9765)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-hi}{(0.010, 18.1157) (0.015, 14.9914) (0.020, 13.3722) (0.025, 12.1466) (0.030, 11.3270) (0.035, 10.5955) (0.040, 10.0486) (0.045, 9.6136) (0.050, 9.2014) (0.055, 8.8326) (0.060, 8.3888) (0.065, 8.3336) (0.070, 7.9112) (0.075, 7.6679) (0.080, 7.4900) (0.085, 7.3568) (0.090, 7.0709) (0.095, 7.0041) (0.100, 6.9594) (0.105, 6.9100) (0.110, 6.7501) (0.115, 6.8297) (0.120, 6.7606) (0.125, 6.6608) (0.130, 6.6847) (0.135, 6.6443) (0.140, 6.7687) (0.145, 6.8461) (0.150, 6.9191) (0.155, 6.9953) (0.160, 7.1797) (0.165, 7.3646) (0.170, 7.4748) (0.175, 7.6524) (0.180, 7.9243) (0.185, 8.1660) (0.190, 8.4619) (0.195, 8.7466) (0.200, 9.1540)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-pkl}{1533/52/phema/134217-0.120.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-is1}{166.0}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-is-phema3}{0.180}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-is-lo}{(0.010, 80.37) (0.015, 91.27) (0.020, 97.66) (0.025, 103.58) (0.030, 108.10) (0.035, 112.19) (0.040, 115.73) (0.045, 118.92) (0.050, 121.59) (0.055, 124.78) (0.060, 128.82) (0.065, 130.07) (0.070, 134.24) (0.075, 136.19) (0.080, 138.34) (0.085, 140.93) (0.090, 142.56) (0.095, 143.81) (0.100, 146.77) (0.105, 148.10) (0.110, 150.14) (0.115, 150.66) (0.120, 153.37) (0.125, 155.89) (0.130, 156.73) (0.135, 157.24) (0.140, 159.68) (0.145, 160.63) (0.150, 161.51) (0.155, 162.46) (0.160, 163.04) (0.165, 162.38) (0.170, 163.46) (0.175, 163.14) (0.180, 163.71) (0.185, 161.89) (0.190, 163.19) (0.195, 160.96) (0.200, 159.82)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-is-hi}{(0.010, 82.44) (0.015, 91.48) (0.020, 98.97) (0.025, 105.20) (0.030, 109.20) (0.035, 113.42) (0.040, 117.10) (0.045, 119.57) (0.050, 122.48) (0.055, 126.17) (0.060, 130.74) (0.065, 131.52) (0.070, 135.82) (0.075, 138.73) (0.080, 139.07) (0.085, 141.94) (0.090, 143.76) (0.095, 145.40) (0.100, 147.74) (0.105, 150.53) (0.110, 150.80) (0.115, 152.21) (0.120, 154.93) (0.125, 156.48) (0.130, 158.05) (0.135, 159.80) (0.140, 161.50) (0.145, 161.75) (0.150, 162.94) (0.155, 163.97) (0.160, 164.39) (0.165, 164.56) (0.170, 164.76) (0.175, 164.64) (0.180, 166.00) (0.185, 163.83) (0.190, 164.06) (0.195, 162.25) (0.200, 160.17)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-recall3}{0.539}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-recall-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-recall-lo}{(0.010, 0.4411) (0.015, 0.4597) (0.020, 0.4736) (0.025, 0.4833) (0.030, 0.4863) (0.035, 0.4969) (0.040, 0.4972) (0.045, 0.5017) (0.050, 0.5039) (0.055, 0.5094) (0.060, 0.5120) (0.065, 0.5111) (0.070, 0.5154) (0.075, 0.5185) (0.080, 0.5227) (0.085, 0.5213) (0.090, 0.5252) (0.095, 0.5261) (0.100, 0.5330) (0.105, 0.5300) (0.110, 0.5337) (0.115, 0.5321) (0.120, 0.5331) (0.125, 0.5343) (0.130, 0.5344) (0.135, 0.5336) (0.140, 0.5345) (0.145, 0.5335) (0.150, 0.5301) (0.155, 0.5300) (0.160, 0.5270) (0.165, 0.5232) (0.170, 0.5212) (0.175, 0.5163) (0.180, 0.5097) (0.185, 0.5038) (0.190, 0.4985) (0.195, 0.4882) (0.200, 0.4826)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-134-recall-hi}{(0.010, 0.4474) (0.015, 0.4643) (0.020, 0.4792) (0.025, 0.4863) (0.030, 0.4919) (0.035, 0.4975) (0.040, 0.5037) (0.045, 0.5032) (0.050, 0.5082) (0.055, 0.5097) (0.060, 0.5145) (0.065, 0.5182) (0.070, 0.5210) (0.075, 0.5207) (0.080, 0.5260) (0.085, 0.5274) (0.090, 0.5268) (0.095, 0.5315) (0.100, 0.5361) (0.105, 0.5348) (0.110, 0.5355) (0.115, 0.5348) (0.120, 0.5353) (0.125, 0.5365) (0.130, 0.5385) (0.135, 0.5363) (0.140, 0.5361) (0.145, 0.5341) (0.150, 0.5349) (0.155, 0.5322) (0.160, 0.5300) (0.165, 0.5248) (0.170, 0.5262) (0.175, 0.5235) (0.180, 0.5181) (0.185, 0.5100) (0.190, 0.5020) (0.195, 0.4941) (0.200, 0.4854)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-fid2}{4.46}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-fid4}{4.4558}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-lo}{(0.010, 11.3724) (0.015, 9.6601) (0.020, 8.6478) (0.025, 7.8034) (0.030, 7.0566) (0.035, 6.6822) (0.040, 6.1766) (0.045, 6.0004) (0.050, 5.5680) (0.055, 5.3359) (0.060, 5.1629) (0.065, 4.9646) (0.070, 4.9070) (0.075, 4.7219) (0.080, 4.5972) (0.085, 4.5460) (0.090, 4.5673) (0.095, 4.5346) (0.100, 4.4558) (0.105, 4.4938) (0.110, 4.5593) (0.115, 4.5634) (0.120, 4.5940) (0.125, 4.7097) (0.130, 4.7535) (0.135, 4.9231) (0.140, 5.1302) (0.145, 5.1631) (0.150, 5.3974) (0.155, 5.4982) (0.160, 5.7265) (0.165, 5.9961) (0.170, 6.2865) (0.175, 6.5445) (0.180, 6.8022) (0.185, 7.0414) (0.190, 7.4702) (0.195, 7.7829) (0.200, 8.1721)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-hi}{(0.010, 11.5959) (0.015, 9.7212) (0.020, 8.7122) (0.025, 7.9170) (0.030, 7.2326) (0.035, 6.7355) (0.040, 6.2416) (0.045, 6.0506) (0.050, 5.7888) (0.055, 5.4201) (0.060, 5.2323) (0.065, 5.0689) (0.070, 4.9792) (0.075, 4.8127) (0.080, 4.7195) (0.085, 4.6725) (0.090, 4.6625) (0.095, 4.5650) (0.100, 4.5649) (0.105, 4.5226) (0.110, 4.5946) (0.115, 4.6361) (0.120, 4.6987) (0.125, 4.8262) (0.130, 4.9483) (0.135, 5.0213) (0.140, 5.1847) (0.145, 5.2833) (0.150, 5.4473) (0.155, 5.6331) (0.160, 5.9526) (0.165, 6.1573) (0.170, 6.4118) (0.175, 6.6772) (0.180, 6.9386) (0.185, 7.2043) (0.190, 7.5715) (0.195, 7.8577) (0.200, 8.2448)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-pkl}{1533/52/phema/268435-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-is1}{209.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-is-phema3}{0.180}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-is-lo}{(0.010, 108.07) (0.015, 118.21) (0.020, 125.12) (0.025, 130.47) (0.030, 138.07) (0.035, 142.55) (0.040, 146.84) (0.045, 151.55) (0.050, 155.76) (0.055, 159.54) (0.060, 162.95) (0.065, 166.43) (0.070, 169.83) (0.075, 174.38) (0.080, 175.16) (0.085, 177.88) (0.090, 181.78) (0.095, 182.92) (0.100, 188.63) (0.105, 190.27) (0.110, 192.35) (0.115, 194.93) (0.120, 195.79) (0.125, 198.29) (0.130, 199.40) (0.135, 201.06) (0.140, 203.23) (0.145, 204.34) (0.150, 204.82) (0.155, 206.08) (0.160, 206.88) (0.165, 208.31) (0.170, 207.67) (0.175, 207.12) (0.180, 207.67) (0.185, 207.05) (0.190, 206.99) (0.195, 205.36) (0.200, 203.26)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-is-hi}{(0.010, 109.25) (0.015, 119.71) (0.020, 125.78) (0.025, 132.47) (0.030, 140.77) (0.035, 144.20) (0.040, 149.65) (0.045, 152.57) (0.050, 157.69) (0.055, 161.15) (0.060, 164.60) (0.065, 167.26) (0.070, 170.71) (0.075, 175.66) (0.080, 177.66) (0.085, 180.63) (0.090, 184.58) (0.095, 185.44) (0.100, 190.69) (0.105, 190.49) (0.110, 194.32) (0.115, 196.51) (0.120, 198.16) (0.125, 201.08) (0.130, 202.05) (0.135, 203.00) (0.140, 204.61) (0.145, 206.52) (0.150, 205.66) (0.155, 209.05) (0.160, 209.75) (0.165, 209.63) (0.170, 208.82) (0.175, 209.70) (0.180, 209.84) (0.185, 209.79) (0.190, 208.67) (0.195, 206.32) (0.200, 206.10)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-recall3}{0.575}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-recall-phema3}{0.120}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-recall-lo}{(0.010, 0.4979) (0.015, 0.5108) (0.020, 0.5193) (0.025, 0.5252) (0.030, 0.5316) (0.035, 0.5367) (0.040, 0.5362) (0.045, 0.5427) (0.050, 0.5434) (0.055, 0.5480) (0.060, 0.5531) (0.065, 0.5554) (0.070, 0.5552) (0.075, 0.5597) (0.080, 0.5636) (0.085, 0.5583) (0.090, 0.5629) (0.095, 0.5661) (0.100, 0.5675) (0.105, 0.5690) (0.110, 0.5690) (0.115, 0.5681) (0.120, 0.5687) (0.125, 0.5676) (0.130, 0.5677) (0.135, 0.5671) (0.140, 0.5635) (0.145, 0.5659) (0.150, 0.5640) (0.155, 0.5594) (0.160, 0.5530) (0.165, 0.5477) (0.170, 0.5441) (0.175, 0.5392) (0.180, 0.5321) (0.185, 0.5240) (0.190, 0.5132) (0.195, 0.5028) (0.200, 0.4930)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-268-recall-hi}{(0.010, 0.5056) (0.015, 0.5148) (0.020, 0.5205) (0.025, 0.5276) (0.030, 0.5331) (0.035, 0.5389) (0.040, 0.5426) (0.045, 0.5472) (0.050, 0.5502) (0.055, 0.5517) (0.060, 0.5541) (0.065, 0.5590) (0.070, 0.5600) (0.075, 0.5631) (0.080, 0.5645) (0.085, 0.5645) (0.090, 0.5680) (0.095, 0.5687) (0.100, 0.5701) (0.105, 0.5729) (0.110, 0.5712) (0.115, 0.5730) (0.120, 0.5746) (0.125, 0.5730) (0.130, 0.5735) (0.135, 0.5739) (0.140, 0.5695) (0.145, 0.5670) (0.150, 0.5677) (0.155, 0.5609) (0.160, 0.5564) (0.165, 0.5523) (0.170, 0.5463) (0.175, 0.5437) (0.180, 0.5382) (0.185, 0.5284) (0.190, 0.5159) (0.195, 0.5054) (0.200, 0.4971)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-fid2}{3.31}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-fid4}{3.3099}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-lo}{(0.010, 8.1116) (0.015, 6.9461) (0.020, 6.3494) (0.025, 5.8842) (0.030, 5.2588) (0.035, 4.9284) (0.040, 4.7000) (0.045, 4.4178) (0.050, 4.1207) (0.055, 3.9963) (0.060, 3.8539) (0.065, 3.7206) (0.070, 3.5692) (0.075, 3.5279) (0.080, 3.4451) (0.085, 3.3324) (0.090, 3.4071) (0.095, 3.3099) (0.100, 3.3403) (0.105, 3.3470) (0.110, 3.3757) (0.115, 3.4761) (0.120, 3.5826) (0.125, 3.6498) (0.130, 3.8028) (0.135, 3.9320) (0.140, 4.0993) (0.145, 4.2136) (0.150, 4.4221) (0.155, 4.6229) (0.160, 4.9037) (0.165, 5.0467) (0.170, 5.4118) (0.175, 5.5738) (0.180, 5.8992) (0.185, 6.2268) (0.190, 6.6004) (0.195, 6.8984) (0.200, 7.1805)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-hi}{(0.010, 8.2721) (0.015, 7.0854) (0.020, 6.4144) (0.025, 5.9180) (0.030, 5.5208) (0.035, 5.0140) (0.040, 4.7495) (0.045, 4.4882) (0.050, 4.3622) (0.055, 4.0698) (0.060, 3.9013) (0.065, 3.7322) (0.070, 3.6817) (0.075, 3.5557) (0.080, 3.4979) (0.085, 3.4394) (0.090, 3.4269) (0.095, 3.4946) (0.100, 3.4485) (0.105, 3.4132) (0.110, 3.4661) (0.115, 3.5290) (0.120, 3.6205) (0.125, 3.7652) (0.130, 3.8569) (0.135, 3.9494) (0.140, 4.2027) (0.145, 4.2987) (0.150, 4.4757) (0.155, 4.6853) (0.160, 4.9452) (0.165, 5.2602) (0.170, 5.4332) (0.175, 5.6860) (0.180, 6.0533) (0.185, 6.4259) (0.190, 6.7171) (0.195, 7.0061) (0.200, 7.3602)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-pkl}{1533/52/phema/536870-0.095.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-is1}{258.6}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-is-phema3}{0.190}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-is-lo}{(0.010, 129.54) (0.015, 138.98) (0.020, 147.27) (0.025, 152.56) (0.030, 158.43) (0.035, 164.75) (0.040, 168.59) (0.045, 174.05) (0.050, 177.47) (0.055, 182.93) (0.060, 187.35) (0.065, 190.37) (0.070, 195.01) (0.075, 197.36) (0.080, 202.24) (0.085, 206.60) (0.090, 208.57) (0.095, 210.28) (0.100, 214.76) (0.105, 220.01) (0.110, 222.61) (0.115, 226.38) (0.120, 230.07) (0.125, 231.98) (0.130, 236.37) (0.135, 239.21) (0.140, 241.92) (0.145, 243.53) (0.150, 246.05) (0.155, 250.24) (0.160, 249.25) (0.165, 251.25) (0.170, 253.55) (0.175, 255.78) (0.180, 254.54) (0.185, 253.65) (0.190, 255.64) (0.195, 256.66) (0.200, 252.97)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-is-hi}{(0.010, 131.63) (0.015, 141.44) (0.020, 148.40) (0.025, 153.86) (0.030, 161.06) (0.035, 165.86) (0.040, 171.49) (0.045, 175.10) (0.050, 180.42) (0.055, 184.11) (0.060, 188.47) (0.065, 192.17) (0.070, 197.34) (0.075, 200.36) (0.080, 204.17) (0.085, 208.26) (0.090, 212.11) (0.095, 213.72) (0.100, 218.06) (0.105, 222.82) (0.110, 223.99) (0.115, 228.96) (0.120, 231.26) (0.125, 233.26) (0.130, 238.06) (0.135, 241.28) (0.140, 244.14) (0.145, 244.50) (0.150, 247.61) (0.155, 250.72) (0.160, 251.59) (0.165, 253.85) (0.170, 254.69) (0.175, 256.60) (0.180, 258.05) (0.185, 258.48) (0.190, 258.56) (0.195, 257.76) (0.200, 256.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-recall3}{0.602}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-recall-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-recall-lo}{(0.010, 0.5244) (0.015, 0.5386) (0.020, 0.5406) (0.025, 0.5469) (0.030, 0.5502) (0.035, 0.5557) (0.040, 0.5573) (0.045, 0.5609) (0.050, 0.5664) (0.055, 0.5697) (0.060, 0.5690) (0.065, 0.5724) (0.070, 0.5729) (0.075, 0.5808) (0.080, 0.5785) (0.085, 0.5832) (0.090, 0.5851) (0.095, 0.5883) (0.100, 0.5895) (0.105, 0.5875) (0.110, 0.5911) (0.115, 0.5939) (0.120, 0.5929) (0.125, 0.5921) (0.130, 0.5955) (0.135, 0.5956) (0.140, 0.5959) (0.145, 0.5963) (0.150, 0.5924) (0.155, 0.5900) (0.160, 0.5895) (0.165, 0.5825) (0.170, 0.5832) (0.175, 0.5789) (0.180, 0.5696) (0.185, 0.5660) (0.190, 0.5579) (0.195, 0.5533) (0.200, 0.5400)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-537-recall-hi}{(0.010, 0.5271) (0.015, 0.5420) (0.020, 0.5432) (0.025, 0.5511) (0.030, 0.5526) (0.035, 0.5566) (0.040, 0.5589) (0.045, 0.5634) (0.050, 0.5673) (0.055, 0.5705) (0.060, 0.5743) (0.065, 0.5746) (0.070, 0.5782) (0.075, 0.5828) (0.080, 0.5854) (0.085, 0.5842) (0.090, 0.5918) (0.095, 0.5905) (0.100, 0.5910) (0.105, 0.5931) (0.110, 0.5965) (0.115, 0.5990) (0.120, 0.5961) (0.125, 0.5977) (0.130, 0.6017) (0.135, 0.5997) (0.140, 0.6003) (0.145, 0.5982) (0.150, 0.5936) (0.155, 0.5954) (0.160, 0.5929) (0.165, 0.5892) (0.170, 0.5857) (0.175, 0.5799) (0.180, 0.5743) (0.185, 0.5715) (0.190, 0.5637) (0.195, 0.5554) (0.200, 0.5444)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-fid2}{3.00}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-fid4}{3.0023}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-lo}{(0.010, 9.5507) (0.015, 7.2342) (0.020, 6.2855) (0.025, 5.7138) (0.030, 5.1291) (0.035, 4.6699) (0.040, 4.3845) (0.045, 4.1251) (0.050, 3.9429) (0.055, 3.7126) (0.060, 3.5256) (0.065, 3.4398) (0.070, 3.2444) (0.075, 3.1519) (0.080, 3.0750) (0.085, 3.0403) (0.090, 3.0284) (0.095, 3.0324) (0.100, 3.0023) (0.105, 3.0497) (0.110, 3.0311) (0.115, 3.1250) (0.120, 3.1573) (0.125, 3.2905) (0.130, 3.3634) (0.135, 3.5070) (0.140, 3.6661) (0.145, 3.8371) (0.150, 4.0010) (0.155, 4.2232) (0.160, 4.4976) (0.165, 4.6960) (0.170, 4.9091) (0.175, 5.1805) (0.180, 5.5327) (0.185, 5.7617) (0.190, 6.1217) (0.195, 6.3529) (0.200, 6.7685)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-hi}{(0.010, 9.6740) (0.015, 7.4806) (0.020, 6.4994) (0.025, 5.7585) (0.030, 5.2380) (0.035, 4.8706) (0.040, 4.4496) (0.045, 4.1926) (0.050, 4.0469) (0.055, 3.7738) (0.060, 3.5856) (0.065, 3.4976) (0.070, 3.3179) (0.075, 3.2089) (0.080, 3.1324) (0.085, 3.0620) (0.090, 3.0641) (0.095, 3.0568) (0.100, 3.0222) (0.105, 3.1070) (0.110, 3.1401) (0.115, 3.1808) (0.120, 3.2097) (0.125, 3.3743) (0.130, 3.4172) (0.135, 3.5455) (0.140, 3.7450) (0.145, 3.9164) (0.150, 4.0372) (0.155, 4.3234) (0.160, 4.5151) (0.165, 4.8718) (0.170, 5.0161) (0.175, 5.2878) (0.180, 5.5604) (0.185, 5.8609) (0.190, 6.2538) (0.195, 6.5079) (0.200, 6.8825)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-pkl}{1533/52/phema/805306-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-is1}{276.4}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-is-phema3}{0.190}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-is-lo}{(0.010, 129.29) (0.015, 142.96) (0.020, 149.88) (0.025, 157.82) (0.030, 164.23) (0.035, 168.68) (0.040, 175.97) (0.045, 179.79) (0.050, 184.75) (0.055, 189.59) (0.060, 193.20) (0.065, 198.17) (0.070, 202.10) (0.075, 207.44) (0.080, 210.05) (0.085, 214.18) (0.090, 218.19) (0.095, 221.79) (0.100, 225.88) (0.105, 227.55) (0.110, 232.38) (0.115, 234.33) (0.120, 239.24) (0.125, 242.58) (0.130, 245.72) (0.135, 248.33) (0.140, 250.52) (0.145, 254.95) (0.150, 257.56) (0.155, 263.30) (0.160, 262.35) (0.165, 265.72) (0.170, 267.33) (0.175, 268.55) (0.180, 271.67) (0.185, 271.82) (0.190, 273.44) (0.195, 275.24) (0.200, 274.27)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-is-hi}{(0.010, 130.07) (0.015, 145.65) (0.020, 153.96) (0.025, 159.81) (0.030, 165.30) (0.035, 171.88) (0.040, 176.43) (0.045, 184.13) (0.050, 186.54) (0.055, 191.91) (0.060, 196.19) (0.065, 199.46) (0.070, 203.09) (0.075, 209.19) (0.080, 211.28) (0.085, 215.75) (0.090, 220.45) (0.095, 223.54) (0.100, 227.14) (0.105, 229.09) (0.110, 233.77) (0.115, 237.38) (0.120, 242.10) (0.125, 244.37) (0.130, 248.32) (0.135, 250.80) (0.140, 251.95) (0.145, 256.17) (0.150, 259.18) (0.155, 264.13) (0.160, 265.60) (0.165, 268.37) (0.170, 268.70) (0.175, 270.38) (0.180, 272.81) (0.185, 273.22) (0.190, 276.43) (0.195, 275.87) (0.200, 275.54)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-recall3}{0.612}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-recall-lo}{(0.010, 0.4919) (0.015, 0.5259) (0.020, 0.5381) (0.025, 0.5455) (0.030, 0.5515) (0.035, 0.5529) (0.040, 0.5587) (0.045, 0.5664) (0.050, 0.5666) (0.055, 0.5701) (0.060, 0.5753) (0.065, 0.5777) (0.070, 0.5801) (0.075, 0.5830) (0.080, 0.5855) (0.085, 0.5877) (0.090, 0.5922) (0.095, 0.5913) (0.100, 0.5944) (0.105, 0.5961) (0.110, 0.6006) (0.115, 0.6009) (0.120, 0.6026) (0.125, 0.6029) (0.130, 0.6042) (0.135, 0.6031) (0.140, 0.6050) (0.145, 0.6066) (0.150, 0.6012) (0.155, 0.6033) (0.160, 0.6043) (0.165, 0.6036) (0.170, 0.5985) (0.175, 0.5951) (0.180, 0.5883) (0.185, 0.5864) (0.190, 0.5808) (0.195, 0.5721) (0.200, 0.5632)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-805-recall-hi}{(0.010, 0.4983) (0.015, 0.5293) (0.020, 0.5410) (0.025, 0.5484) (0.030, 0.5563) (0.035, 0.5580) (0.040, 0.5640) (0.045, 0.5670) (0.050, 0.5714) (0.055, 0.5726) (0.060, 0.5788) (0.065, 0.5786) (0.070, 0.5862) (0.075, 0.5846) (0.080, 0.5910) (0.085, 0.5927) (0.090, 0.5931) (0.095, 0.5960) (0.100, 0.5991) (0.105, 0.5989) (0.110, 0.6040) (0.115, 0.6062) (0.120, 0.6061) (0.125, 0.6068) (0.130, 0.6078) (0.135, 0.6110) (0.140, 0.6076) (0.145, 0.6116) (0.150, 0.6083) (0.155, 0.6082) (0.160, 0.6062) (0.165, 0.6056) (0.170, 0.6035) (0.175, 0.5986) (0.180, 0.5952) (0.185, 0.5889) (0.190, 0.5829) (0.195, 0.5755) (0.200, 0.5686)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-fid2}{2.81}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-fid4}{2.8113}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-lo}{(0.010, 7.0853) (0.015, 6.3012) (0.020, 5.7517) (0.025, 5.4070) (0.030, 4.9806) (0.035, 4.6446) (0.040, 4.2209) (0.045, 4.0512) (0.050, 3.8691) (0.055, 3.6272) (0.060, 3.4909) (0.065, 3.2916) (0.070, 3.2026) (0.075, 3.0885) (0.080, 2.9834) (0.085, 2.9426) (0.090, 2.8910) (0.095, 2.9025) (0.100, 2.8113) (0.105, 2.8835) (0.110, 2.8416) (0.115, 2.9203) (0.120, 2.9921) (0.125, 3.0819) (0.130, 3.2108) (0.135, 3.3058) (0.140, 3.4167) (0.145, 3.5782) (0.150, 3.7575) (0.155, 3.9943) (0.160, 4.1398) (0.165, 4.3405) (0.170, 4.6699) (0.175, 4.9045) (0.180, 5.2441) (0.185, 5.5059) (0.190, 5.8828) (0.195, 6.1752) (0.200, 6.5369)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-hi}{(0.010, 7.1292) (0.015, 6.4133) (0.020, 5.7886) (0.025, 5.5001) (0.030, 5.0327) (0.035, 4.7691) (0.040, 4.3657) (0.045, 4.0870) (0.050, 3.8849) (0.055, 3.6861) (0.060, 3.5979) (0.065, 3.3239) (0.070, 3.2618) (0.075, 3.1451) (0.080, 3.0034) (0.085, 2.9608) (0.090, 2.9509) (0.095, 2.9445) (0.100, 2.8361) (0.105, 2.9565) (0.110, 2.9249) (0.115, 2.9874) (0.120, 3.0362) (0.125, 3.1322) (0.130, 3.2635) (0.135, 3.4010) (0.140, 3.4999) (0.145, 3.6636) (0.150, 3.8062) (0.155, 4.0202) (0.160, 4.1896) (0.165, 4.4833) (0.170, 4.7472) (0.175, 5.0627) (0.180, 5.4470) (0.185, 5.6330) (0.190, 5.9404) (0.195, 6.2433) (0.200, 6.6706)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-pkl}{1533/52/phema/1073741-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-is1}{285.6}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-is-lo}{(0.010, 142.45) (0.015, 151.62) (0.020, 157.65) (0.025, 162.22) (0.030, 168.69) (0.035, 171.59) (0.040, 177.12) (0.045, 183.04) (0.050, 187.10) (0.055, 191.99) (0.060, 194.15) (0.065, 200.31) (0.070, 203.52) (0.075, 208.65) (0.080, 212.61) (0.085, 217.20) (0.090, 218.84) (0.095, 223.54) (0.100, 228.26) (0.105, 232.04) (0.110, 235.71) (0.115, 238.53) (0.120, 241.65) (0.125, 245.25) (0.130, 249.46) (0.135, 253.13) (0.140, 255.81) (0.145, 259.67) (0.150, 263.23) (0.155, 266.87) (0.160, 268.04) (0.165, 272.09) (0.170, 272.85) (0.175, 274.41) (0.180, 278.75) (0.185, 278.66) (0.190, 280.35) (0.195, 282.13) (0.200, 281.82)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-is-hi}{(0.010, 144.14) (0.015, 152.95) (0.020, 159.18) (0.025, 163.68) (0.030, 169.60) (0.035, 173.18) (0.040, 179.65) (0.045, 185.23) (0.050, 189.16) (0.055, 193.74) (0.060, 197.68) (0.065, 201.48) (0.070, 204.43) (0.075, 212.09) (0.080, 214.30) (0.085, 218.64) (0.090, 223.32) (0.095, 224.54) (0.100, 230.19) (0.105, 234.22) (0.110, 237.09) (0.115, 241.38) (0.120, 246.35) (0.125, 247.47) (0.130, 253.71) (0.135, 254.72) (0.140, 258.93) (0.145, 264.20) (0.150, 264.54) (0.155, 267.70) (0.160, 271.00) (0.165, 273.76) (0.170, 274.09) (0.175, 276.98) (0.180, 280.54) (0.185, 280.43) (0.190, 282.83) (0.195, 282.41) (0.200, 285.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-recall3}{0.616}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-recall-lo}{(0.010, 0.5223) (0.015, 0.5363) (0.020, 0.5442) (0.025, 0.5524) (0.030, 0.5535) (0.035, 0.5580) (0.040, 0.5642) (0.045, 0.5687) (0.050, 0.5692) (0.055, 0.5680) (0.060, 0.5755) (0.065, 0.5786) (0.070, 0.5822) (0.075, 0.5843) (0.080, 0.5863) (0.085, 0.5892) (0.090, 0.5928) (0.095, 0.5954) (0.100, 0.5983) (0.105, 0.5973) (0.110, 0.6020) (0.115, 0.6035) (0.120, 0.6043) (0.125, 0.6063) (0.130, 0.6065) (0.135, 0.6109) (0.140, 0.6109) (0.145, 0.6121) (0.150, 0.6138) (0.155, 0.6116) (0.160, 0.6090) (0.165, 0.6074) (0.170, 0.6046) (0.175, 0.6021) (0.180, 0.6008) (0.185, 0.5934) (0.190, 0.5875) (0.195, 0.5848) (0.200, 0.5728)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1074-recall-hi}{(0.010, 0.5279) (0.015, 0.5411) (0.020, 0.5491) (0.025, 0.5537) (0.030, 0.5558) (0.035, 0.5603) (0.040, 0.5648) (0.045, 0.5694) (0.050, 0.5710) (0.055, 0.5761) (0.060, 0.5785) (0.065, 0.5820) (0.070, 0.5835) (0.075, 0.5872) (0.080, 0.5911) (0.085, 0.5910) (0.090, 0.5951) (0.095, 0.5968) (0.100, 0.6001) (0.105, 0.6015) (0.110, 0.6027) (0.115, 0.6049) (0.120, 0.6068) (0.125, 0.6094) (0.130, 0.6076) (0.135, 0.6131) (0.140, 0.6131) (0.145, 0.6157) (0.150, 0.6155) (0.155, 0.6140) (0.160, 0.6144) (0.165, 0.6143) (0.170, 0.6075) (0.175, 0.6053) (0.180, 0.6022) (0.185, 0.5972) (0.190, 0.5957) (0.195, 0.5892) (0.200, 0.5760)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-fid2}{2.69}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-fid4}{2.6902}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-phema3}{0.105}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-lo}{(0.010, 13.9725) (0.015, 8.7356) (0.020, 6.9828) (0.025, 6.1019) (0.030, 5.3733) (0.035, 4.9184) (0.040, 4.5182) (0.045, 4.2074) (0.050, 3.9910) (0.055, 3.7415) (0.060, 3.5607) (0.065, 3.3451) (0.070, 3.2640) (0.075, 3.0467) (0.080, 2.9534) (0.085, 2.8970) (0.090, 2.7795) (0.095, 2.6906) (0.100, 2.7718) (0.105, 2.6902) (0.110, 2.7600) (0.115, 2.7551) (0.120, 2.7717) (0.125, 2.8923) (0.130, 2.9544) (0.135, 3.1056) (0.140, 3.2515) (0.145, 3.3788) (0.150, 3.4661) (0.155, 3.7248) (0.160, 3.9663) (0.165, 4.1410) (0.170, 4.4904) (0.175, 4.6579) (0.180, 4.9365) (0.185, 5.3864) (0.190, 5.5608) (0.195, 5.9529) (0.200, 6.3705)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-hi}{(0.010, 14.3736) (0.015, 8.8658) (0.020, 7.1149) (0.025, 6.1549) (0.030, 5.4100) (0.035, 5.0194) (0.040, 4.6616) (0.045, 4.3538) (0.050, 4.0806) (0.055, 3.7870) (0.060, 3.6189) (0.065, 3.4289) (0.070, 3.3132) (0.075, 3.0771) (0.080, 2.9823) (0.085, 2.9458) (0.090, 2.8754) (0.095, 2.7861) (0.100, 2.8742) (0.105, 2.8158) (0.110, 2.8588) (0.115, 2.7808) (0.120, 2.8551) (0.125, 2.9942) (0.130, 3.0424) (0.135, 3.1539) (0.140, 3.2817) (0.145, 3.4206) (0.150, 3.5954) (0.155, 3.8092) (0.160, 4.0499) (0.165, 4.2754) (0.170, 4.5104) (0.175, 4.7043) (0.180, 5.0720) (0.185, 5.4038) (0.190, 5.6864) (0.195, 6.0305) (0.200, 6.4755)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-pkl}{1533/52/phema/1342177-0.105.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-is1}{288.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-is-lo}{(0.010, 112.90) (0.015, 139.08) (0.020, 150.95) (0.025, 158.65) (0.030, 165.54) (0.035, 171.19) (0.040, 176.96) (0.045, 180.94) (0.050, 185.95) (0.055, 190.06) (0.060, 193.67) (0.065, 200.20) (0.070, 202.84) (0.075, 208.09) (0.080, 212.50) (0.085, 214.78) (0.090, 219.98) (0.095, 224.32) (0.100, 228.06) (0.105, 231.64) (0.110, 235.38) (0.115, 239.27) (0.120, 243.93) (0.125, 245.99) (0.130, 251.14) (0.135, 256.14) (0.140, 255.82) (0.145, 263.60) (0.150, 262.39) (0.155, 269.08) (0.160, 270.57) (0.165, 273.93) (0.170, 277.73) (0.175, 278.30) (0.180, 279.90) (0.185, 280.73) (0.190, 283.72) (0.195, 283.91) (0.200, 286.18)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-is-hi}{(0.010, 114.94) (0.015, 140.12) (0.020, 151.99) (0.025, 159.94) (0.030, 166.84) (0.035, 173.25) (0.040, 178.94) (0.045, 182.20) (0.050, 188.08) (0.055, 191.68) (0.060, 196.73) (0.065, 201.35) (0.070, 203.78) (0.075, 210.63) (0.080, 214.28) (0.085, 217.61) (0.090, 221.16) (0.095, 225.11) (0.100, 230.66) (0.105, 234.25) (0.110, 236.49) (0.115, 239.78) (0.120, 245.82) (0.125, 249.05) (0.130, 251.90) (0.135, 257.31) (0.140, 259.92) (0.145, 264.96) (0.150, 265.76) (0.155, 272.04) (0.160, 271.96) (0.165, 277.06) (0.170, 278.95) (0.175, 279.63) (0.180, 281.33) (0.185, 284.63) (0.190, 286.80) (0.195, 286.32) (0.200, 288.95)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-recall3}{0.622}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-recall-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-recall-lo}{(0.010, 0.4164) (0.015, 0.4975) (0.020, 0.5245) (0.025, 0.5381) (0.030, 0.5465) (0.035, 0.5507) (0.040, 0.5573) (0.045, 0.5619) (0.050, 0.5638) (0.055, 0.5675) (0.060, 0.5735) (0.065, 0.5776) (0.070, 0.5751) (0.075, 0.5820) (0.080, 0.5859) (0.085, 0.5875) (0.090, 0.5920) (0.095, 0.5942) (0.100, 0.5961) (0.105, 0.5992) (0.110, 0.6043) (0.115, 0.6024) (0.120, 0.6068) (0.125, 0.6078) (0.130, 0.6133) (0.135, 0.6123) (0.140, 0.6132) (0.145, 0.6163) (0.150, 0.6119) (0.155, 0.6180) (0.160, 0.6127) (0.165, 0.6154) (0.170, 0.6131) (0.175, 0.6088) (0.180, 0.6033) (0.185, 0.6022) (0.190, 0.5963) (0.195, 0.5900) (0.200, 0.5804)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1342-recall-hi}{(0.010, 0.4216) (0.015, 0.5050) (0.020, 0.5312) (0.025, 0.5439) (0.030, 0.5496) (0.035, 0.5598) (0.040, 0.5609) (0.045, 0.5633) (0.050, 0.5677) (0.055, 0.5737) (0.060, 0.5766) (0.065, 0.5777) (0.070, 0.5805) (0.075, 0.5870) (0.080, 0.5922) (0.085, 0.5895) (0.090, 0.5946) (0.095, 0.5982) (0.100, 0.5969) (0.105, 0.6017) (0.110, 0.6073) (0.115, 0.6061) (0.120, 0.6081) (0.125, 0.6111) (0.130, 0.6183) (0.135, 0.6168) (0.140, 0.6169) (0.145, 0.6220) (0.150, 0.6190) (0.155, 0.6214) (0.160, 0.6145) (0.165, 0.6185) (0.170, 0.6159) (0.175, 0.6138) (0.180, 0.6105) (0.185, 0.6063) (0.190, 0.6014) (0.195, 0.5958) (0.200, 0.5847)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-fid2}{2.62}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-fid4}{2.6206}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-lo}{(0.010, 9.5321) (0.015, 7.2477) (0.020, 6.3688) (0.025, 5.8272) (0.030, 5.4627) (0.035, 5.0912) (0.040, 4.7472) (0.045, 4.5207) (0.050, 4.3029) (0.055, 3.9807) (0.060, 3.7781) (0.065, 3.5875) (0.070, 3.3769) (0.075, 3.2509) (0.080, 3.0761) (0.085, 2.9542) (0.090, 2.9217) (0.095, 2.7983) (0.100, 2.7207) (0.105, 2.6880) (0.110, 2.6650) (0.115, 2.6206) (0.120, 2.6665) (0.125, 2.6966) (0.130, 2.8006) (0.135, 2.8301) (0.140, 2.9788) (0.145, 3.0850) (0.150, 3.1248) (0.155, 3.3918) (0.160, 3.5554) (0.165, 3.7913) (0.170, 4.0504) (0.175, 4.4038) (0.180, 4.5978) (0.185, 4.9416) (0.190, 5.1984) (0.195, 5.5897) (0.200, 5.9099)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-hi}{(0.010, 9.6094) (0.015, 7.3891) (0.020, 6.5827) (0.025, 5.9381) (0.030, 5.5807) (0.035, 5.1236) (0.040, 4.9722) (0.045, 4.6298) (0.050, 4.3773) (0.055, 4.0459) (0.060, 3.8350) (0.065, 3.6467) (0.070, 3.4470) (0.075, 3.3185) (0.080, 3.2233) (0.085, 3.0339) (0.090, 2.9623) (0.095, 2.8348) (0.100, 2.7636) (0.105, 2.7611) (0.110, 2.7338) (0.115, 2.6704) (0.120, 2.6927) (0.125, 2.7864) (0.130, 2.8157) (0.135, 2.8692) (0.140, 3.0300) (0.145, 3.1387) (0.150, 3.3180) (0.155, 3.4237) (0.160, 3.6416) (0.165, 3.8816) (0.170, 4.0975) (0.175, 4.4350) (0.180, 4.7393) (0.185, 4.9804) (0.190, 5.2898) (0.195, 5.6681) (0.200, 6.0038)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-pkl}{1533/52/phema/1610612-0.115.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-is1}{292.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-is-phema3}{0.190}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-is-lo}{(0.010, 134.13) (0.015, 146.12) (0.020, 153.88) (0.025, 160.91) (0.030, 166.30) (0.035, 168.81) (0.040, 174.49) (0.045, 178.97) (0.050, 182.72) (0.055, 187.70) (0.060, 191.09) (0.065, 195.13) (0.070, 200.26) (0.075, 203.46) (0.080, 209.18) (0.085, 212.35) (0.090, 215.03) (0.095, 220.66) (0.100, 224.83) (0.105, 228.53) (0.110, 232.25) (0.115, 237.35) (0.120, 240.88) (0.125, 246.26) (0.130, 249.17) (0.135, 253.30) (0.140, 257.34) (0.145, 262.94) (0.150, 264.87) (0.155, 269.98) (0.160, 272.60) (0.165, 275.38) (0.170, 277.08) (0.175, 281.23) (0.180, 283.23) (0.185, 285.96) (0.190, 289.25) (0.195, 289.18) (0.200, 291.58)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-is-hi}{(0.010, 136.06) (0.015, 149.27) (0.020, 156.08) (0.025, 161.81) (0.030, 167.26) (0.035, 171.97) (0.040, 176.46) (0.045, 181.07) (0.050, 183.71) (0.055, 189.14) (0.060, 192.59) (0.065, 196.97) (0.070, 202.21) (0.075, 205.36) (0.080, 210.61) (0.085, 217.19) (0.090, 218.35) (0.095, 222.91) (0.100, 226.98) (0.105, 230.56) (0.110, 234.79) (0.115, 238.83) (0.120, 243.14) (0.125, 246.47) (0.130, 251.76) (0.135, 257.47) (0.140, 260.29) (0.145, 263.80) (0.150, 265.98) (0.155, 270.98) (0.160, 275.69) (0.165, 277.71) (0.170, 282.01) (0.175, 283.83) (0.180, 287.19) (0.185, 289.54) (0.190, 292.81) (0.195, 290.85) (0.200, 292.53)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-recall3}{0.622}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-recall-phema3}{0.160}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-recall-lo}{(0.010, 0.5301) (0.015, 0.5445) (0.020, 0.5435) (0.025, 0.5491) (0.030, 0.5477) (0.035, 0.5544) (0.040, 0.5556) (0.045, 0.5578) (0.050, 0.5622) (0.055, 0.5629) (0.060, 0.5660) (0.065, 0.5688) (0.070, 0.5706) (0.075, 0.5748) (0.080, 0.5796) (0.085, 0.5806) (0.090, 0.5823) (0.095, 0.5904) (0.100, 0.5912) (0.105, 0.5953) (0.110, 0.5946) (0.115, 0.6002) (0.120, 0.6034) (0.125, 0.6055) (0.130, 0.6089) (0.135, 0.6104) (0.140, 0.6144) (0.145, 0.6129) (0.150, 0.6136) (0.155, 0.6184) (0.160, 0.6202) (0.165, 0.6197) (0.170, 0.6187) (0.175, 0.6151) (0.180, 0.6133) (0.185, 0.6095) (0.190, 0.6051) (0.195, 0.6015) (0.200, 0.5958)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1611-recall-hi}{(0.010, 0.5318) (0.015, 0.5487) (0.020, 0.5454) (0.025, 0.5525) (0.030, 0.5530) (0.035, 0.5554) (0.040, 0.5558) (0.045, 0.5591) (0.050, 0.5673) (0.055, 0.5663) (0.060, 0.5680) (0.065, 0.5738) (0.070, 0.5757) (0.075, 0.5789) (0.080, 0.5822) (0.085, 0.5855) (0.090, 0.5881) (0.095, 0.5935) (0.100, 0.5932) (0.105, 0.5971) (0.110, 0.5982) (0.115, 0.6018) (0.120, 0.6073) (0.125, 0.6085) (0.130, 0.6103) (0.135, 0.6134) (0.140, 0.6166) (0.145, 0.6163) (0.150, 0.6158) (0.155, 0.6210) (0.160, 0.6219) (0.165, 0.6215) (0.170, 0.6193) (0.175, 0.6182) (0.180, 0.6165) (0.185, 0.6149) (0.190, 0.6107) (0.195, 0.6074) (0.200, 0.5982)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-fid2}{2.56}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-fid4}{2.5562}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-lo}{(0.010, 10.1210) (0.015, 7.8638) (0.020, 7.1796) (0.025, 6.4205) (0.030, 5.9693) (0.035, 5.4652) (0.040, 5.0950) (0.045, 4.7837) (0.050, 4.5248) (0.055, 4.2092) (0.060, 4.0414) (0.065, 3.6465) (0.070, 3.4791) (0.075, 3.3413) (0.080, 3.1837) (0.085, 3.0386) (0.090, 2.9379) (0.095, 2.8380) (0.100, 2.7332) (0.105, 2.7012) (0.110, 2.6373) (0.115, 2.5562) (0.120, 2.6090) (0.125, 2.5938) (0.130, 2.6351) (0.135, 2.6741) (0.140, 2.7870) (0.145, 2.8623) (0.150, 3.0071) (0.155, 3.1489) (0.160, 3.2917) (0.165, 3.5022) (0.170, 3.7475) (0.175, 3.9214) (0.180, 4.3243) (0.185, 4.6020) (0.190, 4.9241) (0.195, 5.2617) (0.200, 5.6686)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-hi}{(0.010, 10.3466) (0.015, 8.1315) (0.020, 7.3299) (0.025, 6.5829) (0.030, 6.0396) (0.035, 5.5628) (0.040, 5.1362) (0.045, 4.9284) (0.050, 4.5689) (0.055, 4.3254) (0.060, 4.0823) (0.065, 3.8150) (0.070, 3.6398) (0.075, 3.4372) (0.080, 3.3307) (0.085, 3.1386) (0.090, 3.0329) (0.095, 2.8637) (0.100, 2.8443) (0.105, 2.7201) (0.110, 2.7072) (0.115, 2.6288) (0.120, 2.6331) (0.125, 2.6513) (0.130, 2.7044) (0.135, 2.7522) (0.140, 2.8409) (0.145, 2.9112) (0.150, 3.0362) (0.155, 3.2695) (0.160, 3.3453) (0.165, 3.6375) (0.170, 3.8261) (0.175, 4.0335) (0.180, 4.3991) (0.185, 4.6747) (0.190, 4.9683) (0.195, 5.3459) (0.200, 5.7932)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-pkl}{1533/52/phema/1879048-0.115.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-is1}{299.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-is-lo}{(0.010, 128.78) (0.015, 142.35) (0.020, 149.18) (0.025, 155.99) (0.030, 160.57) (0.035, 167.25) (0.040, 171.55) (0.045, 173.30) (0.050, 178.97) (0.055, 183.29) (0.060, 186.79) (0.065, 191.88) (0.070, 196.01) (0.075, 200.89) (0.080, 204.57) (0.085, 209.32) (0.090, 212.44) (0.095, 217.42) (0.100, 221.68) (0.105, 225.36) (0.110, 230.24) (0.115, 234.51) (0.120, 237.41) (0.125, 245.19) (0.130, 248.12) (0.135, 253.36) (0.140, 256.41) (0.145, 258.52) (0.150, 264.40) (0.155, 267.68) (0.160, 273.53) (0.165, 276.46) (0.170, 280.23) (0.175, 282.43) (0.180, 286.99) (0.185, 288.76) (0.190, 291.83) (0.195, 290.18) (0.200, 296.37)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-is-hi}{(0.010, 130.67) (0.015, 144.00) (0.020, 150.49) (0.025, 157.96) (0.030, 162.53) (0.035, 168.76) (0.040, 173.88) (0.045, 174.55) (0.050, 179.99) (0.055, 184.61) (0.060, 190.08) (0.065, 196.25) (0.070, 200.04) (0.075, 202.28) (0.080, 206.94) (0.085, 209.90) (0.090, 216.60) (0.095, 219.79) (0.100, 222.81) (0.105, 228.87) (0.110, 232.52) (0.115, 237.03) (0.120, 240.77) (0.125, 246.16) (0.130, 249.23) (0.135, 254.18) (0.140, 256.51) (0.145, 263.40) (0.150, 267.88) (0.155, 268.99) (0.160, 274.49) (0.165, 279.27) (0.170, 280.67) (0.175, 285.49) (0.180, 290.53) (0.185, 290.56) (0.190, 293.15) (0.195, 296.36) (0.200, 299.32)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-recall3}{0.624}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-recall-phema3}{0.170}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-recall-lo}{(0.010, 0.4908) (0.015, 0.5158) (0.020, 0.5268) (0.025, 0.5306) (0.030, 0.5399) (0.035, 0.5440) (0.040, 0.5479) (0.045, 0.5507) (0.050, 0.5533) (0.055, 0.5551) (0.060, 0.5595) (0.065, 0.5624) (0.070, 0.5685) (0.075, 0.5743) (0.080, 0.5757) (0.085, 0.5765) (0.090, 0.5791) (0.095, 0.5834) (0.100, 0.5860) (0.105, 0.5902) (0.110, 0.5945) (0.115, 0.5975) (0.120, 0.5994) (0.125, 0.6019) (0.130, 0.6043) (0.135, 0.6040) (0.140, 0.6090) (0.145, 0.6123) (0.150, 0.6158) (0.155, 0.6161) (0.160, 0.6176) (0.165, 0.6169) (0.170, 0.6189) (0.175, 0.6151) (0.180, 0.6168) (0.185, 0.6184) (0.190, 0.6104) (0.195, 0.6057) (0.200, 0.6035)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-1879-recall-hi}{(0.010, 0.4919) (0.015, 0.5195) (0.020, 0.5323) (0.025, 0.5391) (0.030, 0.5458) (0.035, 0.5479) (0.040, 0.5520) (0.045, 0.5542) (0.050, 0.5559) (0.055, 0.5615) (0.060, 0.5633) (0.065, 0.5667) (0.070, 0.5696) (0.075, 0.5755) (0.080, 0.5797) (0.085, 0.5788) (0.090, 0.5809) (0.095, 0.5875) (0.100, 0.5894) (0.105, 0.5974) (0.110, 0.5957) (0.115, 0.5990) (0.120, 0.6021) (0.125, 0.6037) (0.130, 0.6083) (0.135, 0.6084) (0.140, 0.6146) (0.145, 0.6138) (0.150, 0.6171) (0.155, 0.6203) (0.160, 0.6191) (0.165, 0.6193) (0.170, 0.6237) (0.175, 0.6184) (0.180, 0.6183) (0.185, 0.6204) (0.190, 0.6140) (0.195, 0.6105) (0.200, 0.6062)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-fid2}{2.56}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-fid4}{2.5555}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-lo}{(0.010, 11.8664) (0.015, 8.6684) (0.020, 7.3421) (0.025, 6.7381) (0.030, 6.3240) (0.035, 5.9067) (0.040, 5.6074) (0.045, 5.1538) (0.050, 4.9897) (0.055, 4.6545) (0.060, 4.4475) (0.065, 4.0713) (0.070, 3.8972) (0.075, 3.6710) (0.080, 3.4648) (0.085, 3.2699) (0.090, 3.1578) (0.095, 3.0557) (0.100, 2.9153) (0.105, 2.7542) (0.110, 2.7053) (0.115, 2.6453) (0.120, 2.5668) (0.125, 2.5853) (0.130, 2.5555) (0.135, 2.6162) (0.140, 2.6274) (0.145, 2.7232) (0.150, 2.8026) (0.155, 2.9088) (0.160, 3.0992) (0.165, 3.2793) (0.170, 3.5150) (0.175, 3.7516) (0.180, 3.9318) (0.185, 4.3639) (0.190, 4.6058) (0.195, 4.9291) (0.200, 5.3385) (0.205, 5.6643) (0.210, 6.0781) (0.215, 6.5125) (0.220, 6.8325) (0.225, 7.3471) (0.230, 7.9054) (0.235, 8.2642) (0.240, 8.7922) (0.245, 9.2545) (0.250, 9.7974) (0.255, 10.4093) (0.260, 10.9113) (0.265, 11.5845) (0.270, 12.1902) (0.275, 12.9134) (0.280, 13.8327) (0.285, 14.7976) (0.290, 16.2687) (0.295, 18.3425) (0.300, 23.9241)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-hi}{(0.010, 12.0703) (0.015, 8.7676) (0.020, 7.6972) (0.025, 6.9144) (0.030, 6.5107) (0.035, 6.0458) (0.040, 5.6635) (0.045, 5.1886) (0.050, 5.0325) (0.055, 4.8046) (0.060, 4.5005) (0.065, 4.2480) (0.070, 4.0449) (0.075, 3.7944) (0.080, 3.5311) (0.085, 3.3526) (0.090, 3.2134) (0.095, 3.1051) (0.100, 2.9315) (0.105, 2.8247) (0.110, 2.8020) (0.115, 2.6651) (0.120, 2.6193) (0.125, 2.6305) (0.130, 2.6133) (0.135, 2.7012) (0.140, 2.6509) (0.145, 2.7567) (0.150, 2.8820) (0.155, 2.9698) (0.160, 3.1974) (0.165, 3.3372) (0.170, 3.6294) (0.175, 3.8559) (0.180, 4.1098) (0.185, 4.4465) (0.190, 4.6545) (0.195, 5.0302) (0.200, 5.3694) (0.205, 5.9006) (0.210, 6.1870) (0.215, 6.5938) (0.220, 6.9454) (0.225, 7.4353) (0.230, 7.9491) (0.235, 8.4100) (0.240, 8.8655) (0.245, 9.3413) (0.250, 9.8377) (0.255, 10.4202) (0.260, 11.0504) (0.265, 11.6030) (0.270, 12.2804) (0.275, 12.9893) (0.280, 13.9517) (0.285, 15.0209) (0.290, 16.3807) (0.295, 18.5726) (0.300, 24.0702)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-pkl}{1533/52/phema/2147483-0.130.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-is1}{309.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-is-phema3}{0.230}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-is-lo}{(0.010, 118.28) (0.015, 136.62) (0.020, 145.86) (0.025, 153.37) (0.030, 158.26) (0.035, 161.86) (0.040, 166.93) (0.045, 173.14) (0.050, 174.94) (0.055, 177.94) (0.060, 182.41) (0.065, 188.09) (0.070, 189.90) (0.075, 194.71) (0.080, 201.24) (0.085, 204.04) (0.090, 209.19) (0.095, 211.56) (0.100, 216.42) (0.105, 220.78) (0.110, 225.99) (0.115, 228.50) (0.120, 234.49) (0.125, 239.24) (0.130, 244.74) (0.135, 249.85) (0.140, 251.50) (0.145, 259.20) (0.150, 261.27) (0.155, 267.02) (0.160, 271.18) (0.165, 275.56) (0.170, 281.05) (0.175, 285.99) (0.180, 284.96) (0.185, 291.66) (0.190, 292.75) (0.195, 295.85) (0.200, 301.21) (0.205, 300.90) (0.210, 303.50) (0.215, 302.15) (0.220, 303.91) (0.225, 303.00) (0.230, 306.97) (0.235, 303.46) (0.240, 301.82) (0.245, 297.48) (0.250, 291.89) (0.255, 288.04) (0.260, 282.35) (0.265, 272.73) (0.270, 263.23) (0.275, 253.84) (0.280, 239.92) (0.285, 222.93) (0.290, 201.40) (0.295, 174.52) (0.300, 126.63)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-is-hi}{(0.010, 119.14) (0.015, 138.21) (0.020, 148.22) (0.025, 153.46) (0.030, 158.81) (0.035, 164.99) (0.040, 168.21) (0.045, 175.10) (0.050, 177.55) (0.055, 180.16) (0.060, 183.79) (0.065, 190.25) (0.070, 191.34) (0.075, 199.45) (0.080, 201.71) (0.085, 204.96) (0.090, 210.20) (0.095, 215.02) (0.100, 219.59) (0.105, 223.14) (0.110, 227.05) (0.115, 234.57) (0.120, 237.28) (0.125, 241.01) (0.130, 246.95) (0.135, 253.04) (0.140, 255.54) (0.145, 260.43) (0.150, 263.28) (0.155, 270.26) (0.160, 272.30) (0.165, 277.44) (0.170, 283.61) (0.175, 286.91) (0.180, 290.58) (0.185, 295.21) (0.190, 296.06) (0.195, 297.51) (0.200, 301.88) (0.205, 303.55) (0.210, 305.12) (0.215, 305.76) (0.220, 307.30) (0.225, 307.02) (0.230, 309.76) (0.235, 304.57) (0.240, 302.69) (0.245, 298.92) (0.250, 295.74) (0.255, 290.70) (0.260, 285.09) (0.265, 275.97) (0.270, 266.35) (0.275, 255.22) (0.280, 241.40) (0.285, 226.37) (0.290, 203.88) (0.295, 177.38) (0.300, 127.38)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-recall3}{0.622}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-recall-phema3}{0.180}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-recall-lo}{(0.010, 0.4942) (0.015, 0.5205) (0.020, 0.5245) (0.025, 0.5329) (0.030, 0.5347) (0.035, 0.5394) (0.040, 0.5408) (0.045, 0.5479) (0.050, 0.5470) (0.055, 0.5529) (0.060, 0.5564) (0.065, 0.5605) (0.070, 0.5594) (0.075, 0.5619) (0.080, 0.5660) (0.085, 0.5712) (0.090, 0.5750) (0.095, 0.5784) (0.100, 0.5782) (0.105, 0.5838) (0.110, 0.5862) (0.115, 0.5914) (0.120, 0.5930) (0.125, 0.5976) (0.130, 0.5993) (0.135, 0.6038) (0.140, 0.6057) (0.145, 0.6090) (0.150, 0.6117) (0.155, 0.6140) (0.160, 0.6139) (0.165, 0.6181) (0.170, 0.6156) (0.175, 0.6157) (0.180, 0.6172) (0.185, 0.6143) (0.190, 0.6173) (0.195, 0.6108) (0.200, 0.6081) (0.205, 0.6022) (0.210, 0.5961) (0.215, 0.5895) (0.220, 0.5797) (0.225, 0.5668) (0.230, 0.5512) (0.235, 0.5340) (0.240, 0.5170) (0.245, 0.4989) (0.250, 0.4697) (0.255, 0.4458) (0.260, 0.4203) (0.265, 0.3854) (0.270, 0.3538) (0.275, 0.3160) (0.280, 0.2771) (0.285, 0.2376) (0.290, 0.2026) (0.295, 0.1585) (0.300, 0.0947)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2147-recall-hi}{(0.010, 0.4972) (0.015, 0.5220) (0.020, 0.5327) (0.025, 0.5366) (0.030, 0.5402) (0.035, 0.5425) (0.040, 0.5423) (0.045, 0.5509) (0.050, 0.5491) (0.055, 0.5570) (0.060, 0.5578) (0.065, 0.5616) (0.070, 0.5632) (0.075, 0.5679) (0.080, 0.5723) (0.085, 0.5719) (0.090, 0.5773) (0.095, 0.5801) (0.100, 0.5829) (0.105, 0.5855) (0.110, 0.5887) (0.115, 0.5936) (0.120, 0.5988) (0.125, 0.6011) (0.130, 0.6028) (0.135, 0.6055) (0.140, 0.6113) (0.145, 0.6126) (0.150, 0.6155) (0.155, 0.6152) (0.160, 0.6186) (0.165, 0.6199) (0.170, 0.6209) (0.175, 0.6201) (0.180, 0.6220) (0.185, 0.6180) (0.190, 0.6197) (0.195, 0.6160) (0.200, 0.6152) (0.205, 0.6060) (0.210, 0.6004) (0.215, 0.5921) (0.220, 0.5827) (0.225, 0.5758) (0.230, 0.5561) (0.235, 0.5365) (0.240, 0.5208) (0.245, 0.5021) (0.250, 0.4743) (0.255, 0.4573) (0.260, 0.4234) (0.265, 0.3920) (0.270, 0.3568) (0.275, 0.3192) (0.280, 0.2855) (0.285, 0.2444) (0.290, 0.2047) (0.295, 0.1617) (0.300, 0.0953)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-fid2}{2.58}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-fid4}{2.5836}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-phema3}{0.130}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-lo}{(0.010, 7.3791) (0.015, 7.0937) (0.020, 7.0169) (0.025, 6.6629) (0.030, 6.5165) (0.035, 6.2664) (0.040, 6.0228) (0.045, 5.6434) (0.050, 5.4431) (0.055, 5.1425) (0.060, 4.8328) (0.065, 4.6414) (0.070, 4.3406) (0.075, 4.1341) (0.080, 3.9867) (0.085, 3.6183) (0.090, 3.4771) (0.095, 3.3045) (0.100, 3.0278) (0.105, 3.0070) (0.110, 2.9021) (0.115, 2.7497) (0.120, 2.6642) (0.125, 2.6430) (0.130, 2.5836) (0.135, 2.6029) (0.140, 2.6065) (0.145, 2.6147) (0.150, 2.7405) (0.155, 2.7771) (0.160, 2.9594) (0.165, 3.1623) (0.170, 3.3165) (0.175, 3.5884) (0.180, 3.9318) (0.185, 4.0475) (0.190, 4.3452) (0.195, 4.8232) (0.200, 5.1576)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-hi}{(0.010, 7.3791) (0.015, 7.0937) (0.020, 7.0169) (0.025, 6.6629) (0.030, 6.5165) (0.035, 6.2664) (0.040, 6.0228) (0.045, 5.6434) (0.050, 5.4431) (0.055, 5.1425) (0.060, 4.8328) (0.065, 4.6414) (0.070, 4.3406) (0.075, 4.1341) (0.080, 3.9867) (0.085, 3.6183) (0.090, 3.4771) (0.095, 3.3045) (0.100, 3.0278) (0.105, 3.0070) (0.110, 2.9021) (0.115, 2.7497) (0.120, 2.6642) (0.125, 2.6430) (0.130, 2.5836) (0.135, 2.6029) (0.140, 2.6065) (0.145, 2.6147) (0.150, 2.7405) (0.155, 2.7771) (0.160, 2.9594) (0.165, 3.1623) (0.170, 3.3165) (0.175, 3.5884) (0.180, 3.9318) (0.185, 4.0475) (0.190, 4.3452) (0.195, 4.8232) (0.200, 5.1576)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-pkl}{1533/52/phema/2415919-0.130.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-is1}{301.2}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-is-lo}{(0.010, 142.75) (0.015, 147.79) (0.020, 149.29) (0.025, 155.50) (0.030, 157.64) (0.035, 158.61) (0.040, 163.35) (0.045, 169.20) (0.050, 169.74) (0.055, 174.47) (0.060, 179.17) (0.065, 182.73) (0.070, 188.07) (0.075, 190.50) (0.080, 193.86) (0.085, 199.24) (0.090, 204.33) (0.095, 206.60) (0.100, 214.06) (0.105, 215.83) (0.110, 223.07) (0.115, 226.08) (0.120, 229.70) (0.125, 235.88) (0.130, 240.48) (0.135, 247.77) (0.140, 249.72) (0.145, 258.08) (0.150, 259.67) (0.155, 265.53) (0.160, 269.46) (0.165, 275.67) (0.170, 278.76) (0.175, 284.88) (0.180, 286.57) (0.185, 291.83) (0.190, 296.24) (0.195, 300.99) (0.200, 301.19)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-is-hi}{(0.010, 142.75) (0.015, 147.79) (0.020, 149.29) (0.025, 155.50) (0.030, 157.64) (0.035, 158.61) (0.040, 163.35) (0.045, 169.20) (0.050, 169.74) (0.055, 174.47) (0.060, 179.17) (0.065, 182.73) (0.070, 188.07) (0.075, 190.50) (0.080, 193.86) (0.085, 199.24) (0.090, 204.33) (0.095, 206.60) (0.100, 214.06) (0.105, 215.83) (0.110, 223.07) (0.115, 226.08) (0.120, 229.70) (0.125, 235.88) (0.130, 240.48) (0.135, 247.77) (0.140, 249.72) (0.145, 258.08) (0.150, 259.67) (0.155, 265.53) (0.160, 269.46) (0.165, 275.67) (0.170, 278.76) (0.175, 284.88) (0.180, 286.57) (0.185, 291.83) (0.190, 296.24) (0.195, 300.99) (0.200, 301.19)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-recall3}{0.621}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-recall-phema3}{0.180}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-recall-lo}{(0.010, 0.5368) (0.015, 0.5417) (0.020, 0.5377) (0.025, 0.5385) (0.030, 0.5395) (0.035, 0.5407) (0.040, 0.5423) (0.045, 0.5433) (0.050, 0.5420) (0.055, 0.5473) (0.060, 0.5550) (0.065, 0.5544) (0.070, 0.5552) (0.075, 0.5585) (0.080, 0.5589) (0.085, 0.5653) (0.090, 0.5617) (0.095, 0.5740) (0.100, 0.5778) (0.105, 0.5768) (0.110, 0.5800) (0.115, 0.5837) (0.120, 0.5857) (0.125, 0.5920) (0.130, 0.5957) (0.135, 0.5966) (0.140, 0.6000) (0.145, 0.6077) (0.150, 0.6055) (0.155, 0.6083) (0.160, 0.6077) (0.165, 0.6169) (0.170, 0.6122) (0.175, 0.6124) (0.180, 0.6213) (0.185, 0.6213) (0.190, 0.6198) (0.195, 0.6123) (0.200, 0.6100)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2416-recall-hi}{(0.010, 0.5368) (0.015, 0.5417) (0.020, 0.5377) (0.025, 0.5385) (0.030, 0.5395) (0.035, 0.5407) (0.040, 0.5423) (0.045, 0.5433) (0.050, 0.5420) (0.055, 0.5473) (0.060, 0.5550) (0.065, 0.5544) (0.070, 0.5552) (0.075, 0.5585) (0.080, 0.5589) (0.085, 0.5653) (0.090, 0.5617) (0.095, 0.5740) (0.100, 0.5778) (0.105, 0.5768) (0.110, 0.5800) (0.115, 0.5837) (0.120, 0.5857) (0.125, 0.5920) (0.130, 0.5957) (0.135, 0.5966) (0.140, 0.6000) (0.145, 0.6077) (0.150, 0.6055) (0.155, 0.6083) (0.160, 0.6077) (0.165, 0.6169) (0.170, 0.6122) (0.175, 0.6124) (0.180, 0.6213) (0.185, 0.6213) (0.190, 0.6198) (0.195, 0.6123) (0.200, 0.6100)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-fid2}{2.55}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-fid4}{2.5522}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-lo}{(0.010, 10.1325) (0.015, 8.5541) (0.020, 7.8679) (0.025, 7.4267) (0.030, 7.0207) (0.035, 6.7920) (0.040, 6.4153) (0.045, 6.1221) (0.050, 5.7591) (0.055, 5.4056) (0.060, 5.1796) (0.065, 4.9181) (0.070, 4.5994) (0.075, 4.3982) (0.080, 4.1484) (0.085, 4.0044) (0.090, 3.6611) (0.095, 3.5333) (0.100, 3.3342) (0.105, 3.1268) (0.110, 2.9798) (0.115, 2.8638) (0.120, 2.8184) (0.125, 2.6789) (0.130, 2.6114) (0.135, 2.5945) (0.140, 2.5772) (0.145, 2.5522) (0.150, 2.6366) (0.155, 2.7318) (0.160, 2.8529) (0.165, 2.9578) (0.170, 3.1544) (0.175, 3.3199) (0.180, 3.5695) (0.185, 3.8404) (0.190, 4.0932) (0.195, 4.3706) (0.200, 4.7928)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-hi}{(0.010, 10.2785) (0.015, 8.5982) (0.020, 8.1239) (0.025, 7.4795) (0.030, 7.2004) (0.035, 6.8477) (0.040, 6.5455) (0.045, 6.1352) (0.050, 5.9469) (0.055, 5.5655) (0.060, 5.2669) (0.065, 5.0269) (0.070, 4.7176) (0.075, 4.5744) (0.080, 4.1774) (0.085, 4.0556) (0.090, 3.8350) (0.095, 3.6159) (0.100, 3.3482) (0.105, 3.1847) (0.110, 3.0234) (0.115, 2.9493) (0.120, 2.8277) (0.125, 2.7845) (0.130, 2.6558) (0.135, 2.6509) (0.140, 2.6296) (0.145, 2.6168) (0.150, 2.6974) (0.155, 2.8137) (0.160, 2.8967) (0.165, 3.0284) (0.170, 3.2009) (0.175, 3.4333) (0.180, 3.6187) (0.185, 3.9857) (0.190, 4.2110) (0.195, 4.5472) (0.200, 4.9268)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-pkl}{1533/52/phema/2684354-0.145.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-is1}{302.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-is-phema3}{0.200}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-is-lo}{(0.010, 128.82) (0.015, 138.80) (0.020, 143.23) (0.025, 148.09) (0.030, 152.17) (0.035, 154.82) (0.040, 158.36) (0.045, 163.25) (0.050, 166.22) (0.055, 168.82) (0.060, 173.28) (0.065, 175.35) (0.070, 180.42) (0.075, 184.18) (0.080, 189.11) (0.085, 191.81) (0.090, 196.83) (0.095, 202.27) (0.100, 205.08) (0.105, 210.45) (0.110, 216.57) (0.115, 218.93) (0.120, 222.45) (0.125, 228.96) (0.130, 233.57) (0.135, 238.91) (0.140, 245.41) (0.145, 249.44) (0.150, 252.51) (0.155, 258.68) (0.160, 266.66) (0.165, 268.35) (0.170, 274.19) (0.175, 279.77) (0.180, 278.94) (0.185, 288.03) (0.190, 292.67) (0.195, 295.91) (0.200, 300.04)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-is-hi}{(0.010, 130.20) (0.015, 140.60) (0.020, 145.21) (0.025, 149.19) (0.030, 153.31) (0.035, 156.97) (0.040, 160.16) (0.045, 164.26) (0.050, 168.69) (0.055, 172.36) (0.060, 175.37) (0.065, 178.94) (0.070, 183.97) (0.075, 185.75) (0.080, 190.12) (0.085, 193.41) (0.090, 199.15) (0.095, 204.52) (0.100, 208.83) (0.105, 212.58) (0.110, 217.64) (0.115, 220.31) (0.120, 226.05) (0.125, 230.53) (0.130, 235.57) (0.135, 240.60) (0.140, 247.18) (0.145, 250.84) (0.150, 258.22) (0.155, 262.64) (0.160, 267.62) (0.165, 270.09) (0.170, 276.58) (0.175, 282.23) (0.180, 286.77) (0.185, 292.38) (0.190, 294.50) (0.195, 296.74) (0.200, 302.86)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-recall3}{0.619}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-recall-phema3}{0.185}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-recall-lo}{(0.010, 0.4814) (0.015, 0.5063) (0.020, 0.5165) (0.025, 0.5220) (0.030, 0.5247) (0.035, 0.5284) (0.040, 0.5348) (0.045, 0.5375) (0.050, 0.5398) (0.055, 0.5407) (0.060, 0.5417) (0.065, 0.5490) (0.070, 0.5496) (0.075, 0.5523) (0.080, 0.5558) (0.085, 0.5598) (0.090, 0.5618) (0.095, 0.5631) (0.100, 0.5679) (0.105, 0.5738) (0.110, 0.5746) (0.115, 0.5798) (0.120, 0.5813) (0.125, 0.5866) (0.130, 0.5901) (0.135, 0.5914) (0.140, 0.5984) (0.145, 0.5988) (0.150, 0.6040) (0.155, 0.6047) (0.160, 0.6104) (0.165, 0.6094) (0.170, 0.6111) (0.175, 0.6142) (0.180, 0.6150) (0.185, 0.6153) (0.190, 0.6126) (0.195, 0.6121) (0.200, 0.6098)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-rd-phema-2684-recall-hi}{(0.010, 0.4836) (0.015, 0.5080) (0.020, 0.5185) (0.025, 0.5241) (0.030, 0.5298) (0.035, 0.5330) (0.040, 0.5364) (0.045, 0.5390) (0.050, 0.5417) (0.055, 0.5437) (0.060, 0.5465) (0.065, 0.5522) (0.070, 0.5509) (0.075, 0.5559) (0.080, 0.5584) (0.085, 0.5616) (0.090, 0.5653) (0.095, 0.5711) (0.100, 0.5733) (0.105, 0.5761) (0.110, 0.5808) (0.115, 0.5845) (0.120, 0.5858) (0.125, 0.5881) (0.130, 0.5952) (0.135, 0.5952) (0.140, 0.5996) (0.145, 0.6003) (0.150, 0.6069) (0.155, 0.6090) (0.160, 0.6119) (0.165, 0.6163) (0.170, 0.6135) (0.175, 0.6181) (0.180, 0.6178) (0.185, 0.6189) (0.190, 0.6137) (0.195, 0.6175) (0.200, 0.6161)}

\defdata{img512-b9-mc128-lr120-lim120-phema-134-fid2}{10.40}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-fid4}{10.4040}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-phema3}{0.125}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-lo}{(0.010, 24.6882) (0.015, 21.7582) (0.020, 19.4603) (0.025, 17.6387) (0.030, 16.8287) (0.035, 16.2124) (0.040, 15.0972) (0.045, 14.6961) (0.050, 14.0198) (0.055, 13.5545) (0.060, 13.1496) (0.065, 12.6589) (0.070, 12.2366) (0.075, 11.9718) (0.080, 11.5666) (0.085, 11.3524) (0.090, 11.1320) (0.095, 11.0170) (0.100, 11.0424) (0.105, 10.6413) (0.110, 10.5583) (0.115, 10.4310) (0.120, 10.6303) (0.125, 10.4040) (0.130, 10.6820) (0.135, 10.6360) (0.140, 10.7471) (0.145, 10.7445) (0.150, 10.8880) (0.155, 11.1272) (0.160, 11.3209) (0.165, 11.6439) (0.170, 11.8527) (0.175, 12.3404) (0.180, 12.6637) (0.185, 13.1619) (0.190, 13.4308) (0.195, 14.0956) (0.200, 14.6411)}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-hi}{(0.010, 24.6882) (0.015, 21.7582) (0.020, 19.4603) (0.025, 17.6387) (0.030, 16.8287) (0.035, 16.2124) (0.040, 15.0972) (0.045, 14.6961) (0.050, 14.0198) (0.055, 13.5545) (0.060, 13.1496) (0.065, 12.6589) (0.070, 12.2366) (0.075, 11.9718) (0.080, 11.5666) (0.085, 11.3524) (0.090, 11.1320) (0.095, 11.0170) (0.100, 11.0424) (0.105, 10.6413) (0.110, 10.5583) (0.115, 10.4310) (0.120, 10.6303) (0.125, 10.4040) (0.130, 10.6820) (0.135, 10.6360) (0.140, 10.7471) (0.145, 10.7445) (0.150, 10.8880) (0.155, 11.1272) (0.160, 11.3209) (0.165, 11.6439) (0.170, 11.8527) (0.175, 12.3404) (0.180, 12.6637) (0.185, 13.1619) (0.190, 13.4308) (0.195, 14.0956) (0.200, 14.6411)}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-pkl}{1538/23/phema/134217-0.125.pkl}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-is1}{122.8}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-is-phema3}{0.160}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-is-lo}{(0.010, 63.68) (0.015, 69.89) (0.020, 76.03) (0.025, 82.01) (0.030, 84.90) (0.035, 86.36) (0.040, 90.72) (0.045, 92.27) (0.050, 95.31) (0.055, 98.48) (0.060, 99.59) (0.065, 102.41) (0.070, 105.08) (0.075, 106.05) (0.080, 109.14) (0.085, 110.53) (0.090, 111.94) (0.095, 114.10) (0.100, 113.98) (0.105, 116.12) (0.110, 118.29) (0.115, 119.10) (0.120, 118.76) (0.125, 121.42) (0.130, 120.65) (0.135, 120.51) (0.140, 121.04) (0.145, 121.79) (0.150, 121.89) (0.155, 122.15) (0.160, 122.79) (0.165, 120.35) (0.170, 119.73) (0.175, 117.94) (0.180, 118.41) (0.185, 114.98) (0.190, 113.92) (0.195, 112.65) (0.200, 110.38)}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-is-hi}{(0.010, 63.68) (0.015, 69.89) (0.020, 76.03) (0.025, 82.01) (0.030, 84.90) (0.035, 86.36) (0.040, 90.72) (0.045, 92.27) (0.050, 95.31) (0.055, 98.48) (0.060, 99.59) (0.065, 102.41) (0.070, 105.08) (0.075, 106.05) (0.080, 109.14) (0.085, 110.53) (0.090, 111.94) (0.095, 114.10) (0.100, 113.98) (0.105, 116.12) (0.110, 118.29) (0.115, 119.10) (0.120, 118.76) (0.125, 121.42) (0.130, 120.65) (0.135, 120.51) (0.140, 121.04) (0.145, 121.79) (0.150, 121.89) (0.155, 122.15) (0.160, 122.79) (0.165, 120.35) (0.170, 119.73) (0.175, 117.94) (0.180, 118.41) (0.185, 114.98) (0.190, 113.92) (0.195, 112.65) (0.200, 110.38)}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-recall3}{0.484}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-recall-phema3}{0.125}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-recall-lo}{(0.010, 0.3771) (0.015, 0.3943) (0.020, 0.4104) (0.025, 0.4137) (0.030, 0.4243) (0.035, 0.4319) (0.040, 0.4359) (0.045, 0.4395) (0.050, 0.4449) (0.055, 0.4507) (0.060, 0.4468) (0.065, 0.4550) (0.070, 0.4598) (0.075, 0.4602) (0.080, 0.4671) (0.085, 0.4650) (0.090, 0.4702) (0.095, 0.4732) (0.100, 0.4733) (0.105, 0.4782) (0.110, 0.4780) (0.115, 0.4804) (0.120, 0.4756) (0.125, 0.4844) (0.130, 0.4785) (0.135, 0.4780) (0.140, 0.4777) (0.145, 0.4756) (0.150, 0.4725) (0.155, 0.4662) (0.160, 0.4629) (0.165, 0.4563) (0.170, 0.4516) (0.175, 0.4400) (0.180, 0.4280) (0.185, 0.4215) (0.190, 0.4125) (0.195, 0.3969) (0.200, 0.3814)}
\defdata{img512-b9-mc128-lr120-lim120-phema-134-recall-hi}{(0.010, 0.3771) (0.015, 0.3943) (0.020, 0.4104) (0.025, 0.4137) (0.030, 0.4243) (0.035, 0.4319) (0.040, 0.4359) (0.045, 0.4395) (0.050, 0.4449) (0.055, 0.4507) (0.060, 0.4468) (0.065, 0.4550) (0.070, 0.4598) (0.075, 0.4602) (0.080, 0.4671) (0.085, 0.4650) (0.090, 0.4702) (0.095, 0.4732) (0.100, 0.4733) (0.105, 0.4782) (0.110, 0.4780) (0.115, 0.4804) (0.120, 0.4756) (0.125, 0.4844) (0.130, 0.4785) (0.135, 0.4780) (0.140, 0.4777) (0.145, 0.4756) (0.150, 0.4725) (0.155, 0.4662) (0.160, 0.4629) (0.165, 0.4563) (0.170, 0.4516) (0.175, 0.4400) (0.180, 0.4280) (0.185, 0.4215) (0.190, 0.4125) (0.195, 0.3969) (0.200, 0.3814)}

\defdata{img512-b9-mc128-lr120-lim120-phema-268-fid2}{6.98}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-fid4}{6.9793}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-phema3}{0.110}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-lo}{(0.010, 16.2525) (0.015, 14.4360) (0.020, 13.0878) (0.025, 12.0093) (0.030, 11.4268) (0.035, 10.5693) (0.040, 10.1554) (0.045, 9.8024) (0.050, 9.2843) (0.055, 8.9651) (0.060, 8.6603) (0.065, 8.2802) (0.070, 8.3096) (0.075, 7.8436) (0.080, 7.7464) (0.085, 7.4201) (0.090, 7.3584) (0.095, 7.1958) (0.100, 7.2155) (0.105, 7.0231) (0.110, 6.9793) (0.115, 7.0868) (0.120, 7.1474) (0.125, 7.1544) (0.130, 7.0668) (0.135, 7.3090) (0.140, 7.4271) (0.145, 7.5708) (0.150, 7.7219) (0.155, 7.9941) (0.160, 8.1523) (0.165, 8.4174) (0.170, 8.8730) (0.175, 9.2177) (0.180, 9.4503) (0.185, 9.9478) (0.190, 10.5339) (0.195, 10.9375) (0.200, 11.4939)}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-hi}{(0.010, 16.2525) (0.015, 14.4360) (0.020, 13.0878) (0.025, 12.0093) (0.030, 11.4268) (0.035, 10.5693) (0.040, 10.1554) (0.045, 9.8024) (0.050, 9.2843) (0.055, 8.9651) (0.060, 8.6603) (0.065, 8.2802) (0.070, 8.3096) (0.075, 7.8436) (0.080, 7.7464) (0.085, 7.4201) (0.090, 7.3584) (0.095, 7.1958) (0.100, 7.2155) (0.105, 7.0231) (0.110, 6.9793) (0.115, 7.0868) (0.120, 7.1474) (0.125, 7.1544) (0.130, 7.0668) (0.135, 7.3090) (0.140, 7.4271) (0.145, 7.5708) (0.150, 7.7219) (0.155, 7.9941) (0.160, 8.1523) (0.165, 8.4174) (0.170, 8.8730) (0.175, 9.2177) (0.180, 9.4503) (0.185, 9.9478) (0.190, 10.5339) (0.195, 10.9375) (0.200, 11.4939)}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-pkl}{1538/23/phema/268435-0.110.pkl}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-is1}{158.3}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-is-phema3}{0.150}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-is-lo}{(0.010, 86.71) (0.015, 93.51) (0.020, 99.79) (0.025, 106.17) (0.030, 108.49) (0.035, 114.44) (0.040, 117.44) (0.045, 120.06) (0.050, 125.25) (0.055, 126.22) (0.060, 129.16) (0.065, 131.84) (0.070, 133.19) (0.075, 137.69) (0.080, 138.84) (0.085, 141.00) (0.090, 143.39) (0.095, 146.76) (0.100, 146.37) (0.105, 149.43) (0.110, 150.70) (0.115, 152.29) (0.120, 151.68) (0.125, 154.53) (0.130, 156.93) (0.135, 157.80) (0.140, 155.68) (0.145, 157.38) (0.150, 158.29) (0.155, 156.34) (0.160, 157.31) (0.165, 155.40) (0.170, 153.99) (0.175, 152.51) (0.180, 152.74) (0.185, 151.43) (0.190, 149.12) (0.195, 145.07) (0.200, 143.33)}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-is-hi}{(0.010, 86.71) (0.015, 93.51) (0.020, 99.79) (0.025, 106.17) (0.030, 108.49) (0.035, 114.44) (0.040, 117.44) (0.045, 120.06) (0.050, 125.25) (0.055, 126.22) (0.060, 129.16) (0.065, 131.84) (0.070, 133.19) (0.075, 137.69) (0.080, 138.84) (0.085, 141.00) (0.090, 143.39) (0.095, 146.76) (0.100, 146.37) (0.105, 149.43) (0.110, 150.70) (0.115, 152.29) (0.120, 151.68) (0.125, 154.53) (0.130, 156.93) (0.135, 157.80) (0.140, 155.68) (0.145, 157.38) (0.150, 158.29) (0.155, 156.34) (0.160, 157.31) (0.165, 155.40) (0.170, 153.99) (0.175, 152.51) (0.180, 152.74) (0.185, 151.43) (0.190, 149.12) (0.195, 145.07) (0.200, 143.33)}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-recall3}{0.518}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-recall-phema3}{0.105}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-recall-lo}{(0.010, 0.4470) (0.015, 0.4564) (0.020, 0.4620) (0.025, 0.4690) (0.030, 0.4769) (0.035, 0.4781) (0.040, 0.4789) (0.045, 0.4828) (0.050, 0.4895) (0.055, 0.4863) (0.060, 0.4903) (0.065, 0.4975) (0.070, 0.4983) (0.075, 0.4979) (0.080, 0.5067) (0.085, 0.5051) (0.090, 0.5100) (0.095, 0.5083) (0.100, 0.5128) (0.105, 0.5181) (0.110, 0.5152) (0.115, 0.5118) (0.120, 0.5129) (0.125, 0.5170) (0.130, 0.5113) (0.135, 0.5109) (0.140, 0.5069) (0.145, 0.5069) (0.150, 0.5004) (0.155, 0.4984) (0.160, 0.4904) (0.165, 0.4838) (0.170, 0.4767) (0.175, 0.4683) (0.180, 0.4591) (0.185, 0.4439) (0.190, 0.4314) (0.195, 0.4201) (0.200, 0.4091)}
\defdata{img512-b9-mc128-lr120-lim120-phema-268-recall-hi}{(0.010, 0.4470) (0.015, 0.4564) (0.020, 0.4620) (0.025, 0.4690) (0.030, 0.4769) (0.035, 0.4781) (0.040, 0.4789) (0.045, 0.4828) (0.050, 0.4895) (0.055, 0.4863) (0.060, 0.4903) (0.065, 0.4975) (0.070, 0.4983) (0.075, 0.4979) (0.080, 0.5067) (0.085, 0.5051) (0.090, 0.5100) (0.095, 0.5083) (0.100, 0.5128) (0.105, 0.5181) (0.110, 0.5152) (0.115, 0.5118) (0.120, 0.5129) (0.125, 0.5170) (0.130, 0.5113) (0.135, 0.5109) (0.140, 0.5069) (0.145, 0.5069) (0.150, 0.5004) (0.155, 0.4984) (0.160, 0.4904) (0.165, 0.4838) (0.170, 0.4767) (0.175, 0.4683) (0.180, 0.4591) (0.185, 0.4439) (0.190, 0.4314) (0.195, 0.4201) (0.200, 0.4091)}

\defdata{img512-b9-mc128-lr120-lim120-phema-537-fid2}{5.11}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-fid4}{5.1148}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-phema3}{0.115}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-lo}{(0.010, 14.2959) (0.015, 11.8953) (0.020, 10.5752) (0.025, 9.6202) (0.030, 9.0214) (0.035, 8.4589) (0.040, 7.8517) (0.045, 7.5574) (0.050, 7.1175) (0.055, 6.7785) (0.060, 6.6658) (0.065, 6.3669) (0.070, 6.1046) (0.075, 5.9904) (0.080, 5.8395) (0.085, 5.6269) (0.090, 5.5041) (0.095, 5.4104) (0.100, 5.2617) (0.105, 5.2901) (0.110, 5.1672) (0.115, 5.1148) (0.120, 5.1680) (0.125, 5.2895) (0.130, 5.2624) (0.135, 5.4011) (0.140, 5.4105) (0.145, 5.5758) (0.150, 5.7613) (0.155, 5.8947) (0.160, 6.0859) (0.165, 6.2933) (0.170, 6.5236) (0.175, 6.8777) (0.180, 7.2116) (0.185, 7.5238) (0.190, 7.9803) (0.195, 8.4953) (0.200, 8.8083)}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-hi}{(0.010, 14.2959) (0.015, 11.8953) (0.020, 10.5752) (0.025, 9.6202) (0.030, 9.0214) (0.035, 8.4589) (0.040, 7.8517) (0.045, 7.5574) (0.050, 7.1175) (0.055, 6.7785) (0.060, 6.6658) (0.065, 6.3669) (0.070, 6.1046) (0.075, 5.9904) (0.080, 5.8395) (0.085, 5.6269) (0.090, 5.5041) (0.095, 5.4104) (0.100, 5.2617) (0.105, 5.2901) (0.110, 5.1672) (0.115, 5.1148) (0.120, 5.1680) (0.125, 5.2895) (0.130, 5.2624) (0.135, 5.4011) (0.140, 5.4105) (0.145, 5.5758) (0.150, 5.7613) (0.155, 5.8947) (0.160, 6.0859) (0.165, 6.2933) (0.170, 6.5236) (0.175, 6.8777) (0.180, 7.2116) (0.185, 7.5238) (0.190, 7.9803) (0.195, 8.4953) (0.200, 8.8083)}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-pkl}{1538/23/phema/536870-0.115.pkl}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-is1}{193.0}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-is-phema3}{0.160}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-is-lo}{(0.010, 99.59) (0.015, 109.84) (0.020, 116.11) (0.025, 122.03) (0.030, 126.66) (0.035, 130.66) (0.040, 135.41) (0.045, 138.76) (0.050, 143.20) (0.055, 146.15) (0.060, 147.55) (0.065, 152.11) (0.070, 154.31) (0.075, 157.19) (0.080, 159.64) (0.085, 162.47) (0.090, 164.32) (0.095, 169.47) (0.100, 172.41) (0.105, 171.86) (0.110, 175.17) (0.115, 179.03) (0.120, 178.21) (0.125, 182.42) (0.130, 183.64) (0.135, 186.93) (0.140, 185.47) (0.145, 186.13) (0.150, 189.56) (0.155, 189.70) (0.160, 192.96) (0.165, 192.28) (0.170, 191.34) (0.175, 189.64) (0.180, 191.41) (0.185, 188.92) (0.190, 188.34) (0.195, 187.35) (0.200, 185.09)}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-is-hi}{(0.010, 99.59) (0.015, 109.84) (0.020, 116.11) (0.025, 122.03) (0.030, 126.66) (0.035, 130.66) (0.040, 135.41) (0.045, 138.76) (0.050, 143.20) (0.055, 146.15) (0.060, 147.55) (0.065, 152.11) (0.070, 154.31) (0.075, 157.19) (0.080, 159.64) (0.085, 162.47) (0.090, 164.32) (0.095, 169.47) (0.100, 172.41) (0.105, 171.86) (0.110, 175.17) (0.115, 179.03) (0.120, 178.21) (0.125, 182.42) (0.130, 183.64) (0.135, 186.93) (0.140, 185.47) (0.145, 186.13) (0.150, 189.56) (0.155, 189.70) (0.160, 192.96) (0.165, 192.28) (0.170, 191.34) (0.175, 189.64) (0.180, 191.41) (0.185, 188.92) (0.190, 188.34) (0.195, 187.35) (0.200, 185.09)}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-recall3}{0.551}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-recall-phema3}{0.120}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-recall-lo}{(0.010, 0.4562) (0.015, 0.4734) (0.020, 0.4862) (0.025, 0.4900) (0.030, 0.4974) (0.035, 0.5015) (0.040, 0.5032) (0.045, 0.5119) (0.050, 0.5116) (0.055, 0.5165) (0.060, 0.5212) (0.065, 0.5205) (0.070, 0.5249) (0.075, 0.5317) (0.080, 0.5327) (0.085, 0.5363) (0.090, 0.5392) (0.095, 0.5383) (0.100, 0.5446) (0.105, 0.5462) (0.110, 0.5452) (0.115, 0.5483) (0.120, 0.5514) (0.125, 0.5478) (0.130, 0.5478) (0.135, 0.5498) (0.140, 0.5510) (0.145, 0.5490) (0.150, 0.5429) (0.155, 0.5456) (0.160, 0.5325) (0.165, 0.5307) (0.170, 0.5263) (0.175, 0.5214) (0.180, 0.5117) (0.185, 0.5025) (0.190, 0.4910) (0.195, 0.4797) (0.200, 0.4667)}
\defdata{img512-b9-mc128-lr120-lim120-phema-537-recall-hi}{(0.010, 0.4562) (0.015, 0.4734) (0.020, 0.4862) (0.025, 0.4900) (0.030, 0.4974) (0.035, 0.5015) (0.040, 0.5032) (0.045, 0.5119) (0.050, 0.5116) (0.055, 0.5165) (0.060, 0.5212) (0.065, 0.5205) (0.070, 0.5249) (0.075, 0.5317) (0.080, 0.5327) (0.085, 0.5363) (0.090, 0.5392) (0.095, 0.5383) (0.100, 0.5446) (0.105, 0.5462) (0.110, 0.5452) (0.115, 0.5483) (0.120, 0.5514) (0.125, 0.5478) (0.130, 0.5478) (0.135, 0.5498) (0.140, 0.5510) (0.145, 0.5490) (0.150, 0.5429) (0.155, 0.5456) (0.160, 0.5325) (0.165, 0.5307) (0.170, 0.5263) (0.175, 0.5214) (0.180, 0.5117) (0.185, 0.5025) (0.190, 0.4910) (0.195, 0.4797) (0.200, 0.4667)}

\defdata{img512-b9-mc128-lr120-lim120-phema-1074-fid2}{4.07}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-fid4}{4.0712}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-phema3}{0.125}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-lo}{(0.010, 12.8006) (0.015, 10.5556) (0.020, 9.2493) (0.025, 8.5699) (0.030, 8.0170) (0.035, 7.4372) (0.040, 7.0100) (0.045, 6.6748) (0.050, 6.3907) (0.055, 6.0723) (0.060, 5.7203) (0.065, 5.6129) (0.070, 5.4069) (0.075, 5.2388) (0.080, 5.0297) (0.085, 4.8655) (0.090, 4.7341) (0.095, 4.5898) (0.100, 4.4262) (0.105, 4.3145) (0.110, 4.2629) (0.115, 4.1748) (0.120, 4.2105) (0.125, 4.0712) (0.130, 4.1253) (0.135, 4.0870) (0.140, 4.2664) (0.145, 4.2137) (0.150, 4.3006) (0.155, 4.4776) (0.160, 4.5506) (0.165, 4.6514) (0.170, 4.8737) (0.175, 5.1959) (0.180, 5.4365) (0.185, 5.7024) (0.190, 6.0210) (0.195, 6.3127) (0.200, 6.6284)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-hi}{(0.010, 12.8006) (0.015, 10.5556) (0.020, 9.2493) (0.025, 8.5699) (0.030, 8.0170) (0.035, 7.4372) (0.040, 7.0100) (0.045, 6.6748) (0.050, 6.3907) (0.055, 6.0723) (0.060, 5.7203) (0.065, 5.6129) (0.070, 5.4069) (0.075, 5.2388) (0.080, 5.0297) (0.085, 4.8655) (0.090, 4.7341) (0.095, 4.5898) (0.100, 4.4262) (0.105, 4.3145) (0.110, 4.2629) (0.115, 4.1748) (0.120, 4.2105) (0.125, 4.0712) (0.130, 4.1253) (0.135, 4.0870) (0.140, 4.2664) (0.145, 4.2137) (0.150, 4.3006) (0.155, 4.4776) (0.160, 4.5506) (0.165, 4.6514) (0.170, 4.8737) (0.175, 5.1959) (0.180, 5.4365) (0.185, 5.7024) (0.190, 6.0210) (0.195, 6.3127) (0.200, 6.6284)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-pkl}{1538/23/phema/1073741-0.125.pkl}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-is1}{222.2}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-is-phema3}{0.200}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-is-lo}{(0.010, 108.10) (0.015, 119.81) (0.020, 126.10) (0.025, 131.00) (0.030, 136.85) (0.035, 140.61) (0.040, 143.12) (0.045, 148.67) (0.050, 152.00) (0.055, 154.35) (0.060, 158.41) (0.065, 161.89) (0.070, 164.82) (0.075, 168.32) (0.080, 173.03) (0.085, 174.64) (0.090, 176.83) (0.095, 180.72) (0.100, 182.05) (0.105, 185.77) (0.110, 187.80) (0.115, 191.24) (0.120, 192.75) (0.125, 198.79) (0.130, 200.88) (0.135, 202.61) (0.140, 205.00) (0.145, 207.20) (0.150, 212.97) (0.155, 211.89) (0.160, 212.34) (0.165, 215.55) (0.170, 219.63) (0.175, 217.09) (0.180, 219.19) (0.185, 219.16) (0.190, 219.07) (0.195, 218.62) (0.200, 222.16)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-is-hi}{(0.010, 108.10) (0.015, 119.81) (0.020, 126.10) (0.025, 131.00) (0.030, 136.85) (0.035, 140.61) (0.040, 143.12) (0.045, 148.67) (0.050, 152.00) (0.055, 154.35) (0.060, 158.41) (0.065, 161.89) (0.070, 164.82) (0.075, 168.32) (0.080, 173.03) (0.085, 174.64) (0.090, 176.83) (0.095, 180.72) (0.100, 182.05) (0.105, 185.77) (0.110, 187.80) (0.115, 191.24) (0.120, 192.75) (0.125, 198.79) (0.130, 200.88) (0.135, 202.61) (0.140, 205.00) (0.145, 207.20) (0.150, 212.97) (0.155, 211.89) (0.160, 212.34) (0.165, 215.55) (0.170, 219.63) (0.175, 217.09) (0.180, 219.19) (0.185, 219.16) (0.190, 219.07) (0.195, 218.62) (0.200, 222.16)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-recall3}{0.572}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-recall-phema3}{0.160}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-recall-lo}{(0.010, 0.4742) (0.015, 0.4928) (0.020, 0.5001) (0.025, 0.5033) (0.030, 0.5107) (0.035, 0.5148) (0.040, 0.5225) (0.045, 0.5162) (0.050, 0.5196) (0.055, 0.5254) (0.060, 0.5331) (0.065, 0.5310) (0.070, 0.5308) (0.075, 0.5391) (0.080, 0.5360) (0.085, 0.5463) (0.090, 0.5477) (0.095, 0.5498) (0.100, 0.5489) (0.105, 0.5570) (0.110, 0.5568) (0.115, 0.5626) (0.120, 0.5585) (0.125, 0.5603) (0.130, 0.5645) (0.135, 0.5691) (0.140, 0.5701) (0.145, 0.5696) (0.150, 0.5702) (0.155, 0.5711) (0.160, 0.5724) (0.165, 0.5680) (0.170, 0.5683) (0.175, 0.5665) (0.180, 0.5584) (0.185, 0.5505) (0.190, 0.5479) (0.195, 0.5348) (0.200, 0.5289)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1074-recall-hi}{(0.010, 0.4742) (0.015, 0.4928) (0.020, 0.5001) (0.025, 0.5033) (0.030, 0.5107) (0.035, 0.5148) (0.040, 0.5225) (0.045, 0.5162) (0.050, 0.5196) (0.055, 0.5254) (0.060, 0.5331) (0.065, 0.5310) (0.070, 0.5308) (0.075, 0.5391) (0.080, 0.5360) (0.085, 0.5463) (0.090, 0.5477) (0.095, 0.5498) (0.100, 0.5489) (0.105, 0.5570) (0.110, 0.5568) (0.115, 0.5626) (0.120, 0.5585) (0.125, 0.5603) (0.130, 0.5645) (0.135, 0.5691) (0.140, 0.5701) (0.145, 0.5696) (0.150, 0.5702) (0.155, 0.5711) (0.160, 0.5724) (0.165, 0.5680) (0.170, 0.5683) (0.175, 0.5665) (0.180, 0.5584) (0.185, 0.5505) (0.190, 0.5479) (0.195, 0.5348) (0.200, 0.5289)}

\defdata{img512-b9-mc128-lr120-lim120-phema-1611-fid2}{3.65}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-fid4}{3.6495}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-phema3}{0.135}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-lo}{(0.010, 11.3683) (0.015, 9.6697) (0.020, 8.7636) (0.025, 8.3621) (0.030, 7.9366) (0.035, 7.3870) (0.040, 6.9284) (0.045, 6.7641) (0.050, 6.2622) (0.055, 6.1492) (0.060, 5.8525) (0.065, 5.5186) (0.070, 5.4627) (0.075, 5.1579) (0.080, 5.0110) (0.085, 4.7784) (0.090, 4.6075) (0.095, 4.4432) (0.100, 4.1346) (0.105, 4.1585) (0.110, 3.9458) (0.115, 3.8891) (0.120, 3.8186) (0.125, 3.6627) (0.130, 3.7886) (0.135, 3.6495) (0.140, 3.7115) (0.145, 3.8265) (0.150, 3.8297) (0.155, 3.9802) (0.160, 4.1152) (0.165, 4.2284) (0.170, 4.4455) (0.175, 4.6803) (0.180, 4.7782) (0.185, 5.0841) (0.190, 5.4399) (0.195, 5.7346) (0.200, 5.9495)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-hi}{(0.010, 11.3683) (0.015, 9.6697) (0.020, 8.7636) (0.025, 8.3621) (0.030, 7.9366) (0.035, 7.3870) (0.040, 6.9284) (0.045, 6.7641) (0.050, 6.2622) (0.055, 6.1492) (0.060, 5.8525) (0.065, 5.5186) (0.070, 5.4627) (0.075, 5.1579) (0.080, 5.0110) (0.085, 4.7784) (0.090, 4.6075) (0.095, 4.4432) (0.100, 4.1346) (0.105, 4.1585) (0.110, 3.9458) (0.115, 3.8891) (0.120, 3.8186) (0.125, 3.6627) (0.130, 3.7886) (0.135, 3.6495) (0.140, 3.7115) (0.145, 3.8265) (0.150, 3.8297) (0.155, 3.9802) (0.160, 4.1152) (0.165, 4.2284) (0.170, 4.4455) (0.175, 4.6803) (0.180, 4.7782) (0.185, 5.0841) (0.190, 5.4399) (0.195, 5.7346) (0.200, 5.9495)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-pkl}{1538/23/phema/1610612-0.135.pkl}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-is1}{235.0}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-is-phema3}{0.200}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-is-lo}{(0.010, 113.52) (0.015, 123.10) (0.020, 130.05) (0.025, 135.27) (0.030, 137.99) (0.035, 142.76) (0.040, 148.07) (0.045, 150.40) (0.050, 155.76) (0.055, 157.00) (0.060, 159.22) (0.065, 163.04) (0.070, 163.57) (0.075, 169.12) (0.080, 172.77) (0.085, 173.80) (0.090, 178.96) (0.095, 181.18) (0.100, 187.47) (0.105, 189.05) (0.110, 190.43) (0.115, 195.34) (0.120, 198.47) (0.125, 202.72) (0.130, 204.49) (0.135, 209.15) (0.140, 209.92) (0.145, 215.14) (0.150, 216.77) (0.155, 221.14) (0.160, 220.79) (0.165, 225.12) (0.170, 226.00) (0.175, 232.07) (0.180, 230.90) (0.185, 234.30) (0.190, 232.60) (0.195, 233.97) (0.200, 235.03)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-is-hi}{(0.010, 113.52) (0.015, 123.10) (0.020, 130.05) (0.025, 135.27) (0.030, 137.99) (0.035, 142.76) (0.040, 148.07) (0.045, 150.40) (0.050, 155.76) (0.055, 157.00) (0.060, 159.22) (0.065, 163.04) (0.070, 163.57) (0.075, 169.12) (0.080, 172.77) (0.085, 173.80) (0.090, 178.96) (0.095, 181.18) (0.100, 187.47) (0.105, 189.05) (0.110, 190.43) (0.115, 195.34) (0.120, 198.47) (0.125, 202.72) (0.130, 204.49) (0.135, 209.15) (0.140, 209.92) (0.145, 215.14) (0.150, 216.77) (0.155, 221.14) (0.160, 220.79) (0.165, 225.12) (0.170, 226.00) (0.175, 232.07) (0.180, 230.90) (0.185, 234.30) (0.190, 232.60) (0.195, 233.97) (0.200, 235.03)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-recall3}{0.579}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-recall-phema3}{0.165}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-recall-lo}{(0.010, 0.4871) (0.015, 0.5052) (0.020, 0.5084) (0.025, 0.5125) (0.030, 0.5134) (0.035, 0.5196) (0.040, 0.5191) (0.045, 0.5203) (0.050, 0.5291) (0.055, 0.5267) (0.060, 0.5293) (0.065, 0.5327) (0.070, 0.5367) (0.075, 0.5415) (0.080, 0.5440) (0.085, 0.5425) (0.090, 0.5478) (0.095, 0.5510) (0.100, 0.5546) (0.105, 0.5589) (0.110, 0.5655) (0.115, 0.5604) (0.120, 0.5671) (0.125, 0.5665) (0.130, 0.5743) (0.135, 0.5758) (0.140, 0.5746) (0.145, 0.5756) (0.150, 0.5741) (0.155, 0.5771) (0.160, 0.5744) (0.165, 0.5793) (0.170, 0.5742) (0.175, 0.5709) (0.180, 0.5721) (0.185, 0.5663) (0.190, 0.5614) (0.195, 0.5504) (0.200, 0.5445)}
\defdata{img512-b9-mc128-lr120-lim120-phema-1611-recall-hi}{(0.010, 0.4871) (0.015, 0.5052) (0.020, 0.5084) (0.025, 0.5125) (0.030, 0.5134) (0.035, 0.5196) (0.040, 0.5191) (0.045, 0.5203) (0.050, 0.5291) (0.055, 0.5267) (0.060, 0.5293) (0.065, 0.5327) (0.070, 0.5367) (0.075, 0.5415) (0.080, 0.5440) (0.085, 0.5425) (0.090, 0.5478) (0.095, 0.5510) (0.100, 0.5546) (0.105, 0.5589) (0.110, 0.5655) (0.115, 0.5604) (0.120, 0.5671) (0.125, 0.5665) (0.130, 0.5743) (0.135, 0.5758) (0.140, 0.5746) (0.145, 0.5756) (0.150, 0.5741) (0.155, 0.5771) (0.160, 0.5744) (0.165, 0.5793) (0.170, 0.5742) (0.175, 0.5709) (0.180, 0.5721) (0.185, 0.5663) (0.190, 0.5614) (0.195, 0.5504) (0.200, 0.5445)}

\defdata{img512-b9-mc128-lr120-lim120-phema-2147-fid2}{3.53}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-fid4}{3.5323}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-phema3}{0.135}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-lo}{(0.010, 12.9238) (0.015, 10.3703) (0.020, 9.4123) (0.025, 8.4975) (0.030, 8.0153) (0.035, 7.6045) (0.040, 7.2044) (0.045, 6.7566) (0.050, 6.4614) (0.055, 6.2016) (0.060, 5.7981) (0.065, 5.6667) (0.070, 5.4324) (0.075, 5.1865) (0.080, 4.9135) (0.085, 4.6884) (0.090, 4.4769) (0.095, 4.2745) (0.100, 4.1802) (0.105, 4.0553) (0.110, 3.9596) (0.115, 3.8111) (0.120, 3.7124) (0.125, 3.6200) (0.130, 3.5619) (0.135, 3.5323) (0.140, 3.5922) (0.145, 3.5782) (0.150, 3.5689) (0.155, 3.6968) (0.160, 3.7987) (0.165, 3.8910) (0.170, 4.0447) (0.175, 4.2713) (0.180, 4.4217) (0.185, 4.6692) (0.190, 4.9722) (0.195, 5.1605) (0.200, 5.4996)}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-hi}{(0.010, 13.1061) (0.015, 10.5836) (0.020, 9.4803) (0.025, 8.7191) (0.030, 8.1925) (0.035, 7.7329) (0.040, 7.2988) (0.045, 6.9361) (0.050, 6.6403) (0.055, 6.2541) (0.060, 6.0423) (0.065, 5.7629) (0.070, 5.5354) (0.075, 5.3344) (0.080, 5.0909) (0.085, 4.7336) (0.090, 4.5688) (0.095, 4.3816) (0.100, 4.2779) (0.105, 4.1124) (0.110, 3.9957) (0.115, 3.8774) (0.120, 3.7599) (0.125, 3.6822) (0.130, 3.6257) (0.135, 3.5685) (0.140, 3.5969) (0.145, 3.6771) (0.150, 3.6079) (0.155, 3.7349) (0.160, 3.9503) (0.165, 3.9425) (0.170, 4.1391) (0.175, 4.3095) (0.180, 4.5106) (0.185, 4.7930) (0.190, 5.0430) (0.195, 5.3570) (0.200, 5.6653)}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-pkl}{1538/23/phema/2147483-0.135.pkl}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-is1}{245.4}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-is-phema3}{0.200}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-is-lo}{(0.010, 108.99) (0.015, 122.69) (0.020, 128.12) (0.025, 133.48) (0.030, 136.61) (0.035, 141.76) (0.040, 144.73) (0.045, 149.66) (0.050, 151.38) (0.055, 155.09) (0.060, 157.84) (0.065, 160.81) (0.070, 164.23) (0.075, 167.12) (0.080, 170.68) (0.085, 174.32) (0.090, 178.23) (0.095, 180.97) (0.100, 184.28) (0.105, 186.23) (0.110, 190.65) (0.115, 193.51) (0.120, 196.22) (0.125, 198.31) (0.130, 204.76) (0.135, 207.40) (0.140, 209.82) (0.145, 214.03) (0.150, 219.65) (0.155, 220.11) (0.160, 223.89) (0.165, 228.15) (0.170, 230.34) (0.175, 233.28) (0.180, 235.75) (0.185, 234.88) (0.190, 239.42) (0.195, 240.33) (0.200, 243.85)}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-is-hi}{(0.010, 109.98) (0.015, 123.85) (0.020, 129.82) (0.025, 134.92) (0.030, 139.05) (0.035, 143.31) (0.040, 146.84) (0.045, 149.96) (0.050, 153.36) (0.055, 156.99) (0.060, 161.55) (0.065, 161.70) (0.070, 165.55) (0.075, 169.31) (0.080, 172.41) (0.085, 175.26) (0.090, 179.82) (0.095, 184.70) (0.100, 185.16) (0.105, 188.83) (0.110, 192.41) (0.115, 198.27) (0.120, 198.34) (0.125, 204.10) (0.130, 206.08) (0.135, 208.74) (0.140, 213.82) (0.145, 216.26) (0.150, 220.68) (0.155, 222.86) (0.160, 225.90) (0.165, 229.08) (0.170, 233.24) (0.175, 235.46) (0.180, 238.65) (0.185, 239.66) (0.190, 242.04) (0.195, 244.72) (0.200, 245.40)}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-recall3}{0.583}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-recall-phema3}{0.160}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-recall-lo}{(0.010, 0.4748) (0.015, 0.4949) (0.020, 0.5010) (0.025, 0.5046) (0.030, 0.5103) (0.035, 0.5069) (0.040, 0.5124) (0.045, 0.5181) (0.050, 0.5200) (0.055, 0.5282) (0.060, 0.5262) (0.065, 0.5308) (0.070, 0.5297) (0.075, 0.5361) (0.080, 0.5391) (0.085, 0.5425) (0.090, 0.5458) (0.095, 0.5445) (0.100, 0.5510) (0.105, 0.5569) (0.110, 0.5535) (0.115, 0.5620) (0.120, 0.5639) (0.125, 0.5665) (0.130, 0.5699) (0.135, 0.5735) (0.140, 0.5706) (0.145, 0.5731) (0.150, 0.5753) (0.155, 0.5790) (0.160, 0.5809) (0.165, 0.5799) (0.170, 0.5800) (0.175, 0.5763) (0.180, 0.5750) (0.185, 0.5731) (0.190, 0.5685) (0.195, 0.5645) (0.200, 0.5534)}
\defdata{img512-b9-mc128-lr120-lim120-phema-2147-recall-hi}{(0.010, 0.4811) (0.015, 0.4992) (0.020, 0.5063) (0.025, 0.5097) (0.030, 0.5158) (0.035, 0.5157) (0.040, 0.5202) (0.045, 0.5237) (0.050, 0.5272) (0.055, 0.5298) (0.060, 0.5309) (0.065, 0.5336) (0.070, 0.5355) (0.075, 0.5382) (0.080, 0.5439) (0.085, 0.5456) (0.090, 0.5469) (0.095, 0.5522) (0.100, 0.5531) (0.105, 0.5601) (0.110, 0.5562) (0.115, 0.5637) (0.120, 0.5653) (0.125, 0.5695) (0.130, 0.5737) (0.135, 0.5779) (0.140, 0.5752) (0.145, 0.5788) (0.150, 0.5783) (0.155, 0.5806) (0.160, 0.5829) (0.165, 0.5811) (0.170, 0.5808) (0.175, 0.5802) (0.180, 0.5779) (0.185, 0.5761) (0.190, 0.5718) (0.195, 0.5652) (0.200, 0.5591)}

\defdata{img512-b9-mc256-lr90-lim90-phema-134-fid2}{5.27}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-fid4}{5.2660}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-phema3}{0.100}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-lo}{(0.010, 13.6942) (0.015, 11.4978) (0.020, 10.1291) (0.025, 9.0603) (0.030, 8.5333) (0.035, 7.8390) (0.040, 7.4852) (0.045, 7.0217) (0.050, 6.7360) (0.055, 6.5079) (0.060, 6.1693) (0.065, 6.1015) (0.070, 5.9053) (0.075, 5.7969) (0.080, 5.7075) (0.085, 5.4254) (0.090, 5.4310) (0.095, 5.3914) (0.100, 5.2660) (0.105, 5.3214) (0.110, 5.3410) (0.115, 5.2773) (0.120, 5.3280) (0.125, 5.3088) (0.130, 5.4102) (0.135, 5.4184) (0.140, 5.4976) (0.145, 5.4717) (0.150, 5.5592) (0.155, 5.7208) (0.160, 5.8473) (0.165, 5.8819) (0.170, 6.1431) (0.175, 6.3237) (0.180, 6.3694) (0.185, 6.6170) (0.190, 6.8691) (0.195, 7.0696) (0.200, 7.2858)}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-hi}{(0.010, 13.6942) (0.015, 11.4978) (0.020, 10.1291) (0.025, 9.0603) (0.030, 8.5333) (0.035, 7.8390) (0.040, 7.4852) (0.045, 7.0217) (0.050, 6.7360) (0.055, 6.5079) (0.060, 6.1693) (0.065, 6.1015) (0.070, 5.9053) (0.075, 5.7969) (0.080, 5.7075) (0.085, 5.4254) (0.090, 5.4310) (0.095, 5.3914) (0.100, 5.2660) (0.105, 5.3214) (0.110, 5.3410) (0.115, 5.2773) (0.120, 5.3280) (0.125, 5.3088) (0.130, 5.4102) (0.135, 5.4184) (0.140, 5.4976) (0.145, 5.4717) (0.150, 5.5592) (0.155, 5.7208) (0.160, 5.8473) (0.165, 5.8819) (0.170, 6.1431) (0.175, 6.3237) (0.180, 6.3694) (0.185, 6.6170) (0.190, 6.8691) (0.195, 7.0696) (0.200, 7.2858)}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-pkl}{1538/13/phema/134217-0.100.pkl}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-is1}{187.8}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-is-phema3}{0.195}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-is-lo}{(0.010, 95.64) (0.015, 107.46) (0.020, 114.92) (0.025, 121.50) (0.030, 125.79) (0.035, 130.71) (0.040, 135.24) (0.045, 138.77) (0.050, 143.68) (0.055, 145.17) (0.060, 149.59) (0.065, 151.69) (0.070, 154.58) (0.075, 156.29) (0.080, 159.64) (0.085, 163.19) (0.090, 165.06) (0.095, 167.27) (0.100, 170.23) (0.105, 170.24) (0.110, 170.72) (0.115, 173.82) (0.120, 176.17) (0.125, 177.41) (0.130, 179.24) (0.135, 181.89) (0.140, 181.45) (0.145, 183.31) (0.150, 183.89) (0.155, 185.34) (0.160, 187.22) (0.165, 187.47) (0.170, 185.85) (0.175, 187.21) (0.180, 185.17) (0.185, 186.48) (0.190, 185.74) (0.195, 187.81) (0.200, 185.65)}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-is-hi}{(0.010, 95.64) (0.015, 107.46) (0.020, 114.92) (0.025, 121.50) (0.030, 125.79) (0.035, 130.71) (0.040, 135.24) (0.045, 138.77) (0.050, 143.68) (0.055, 145.17) (0.060, 149.59) (0.065, 151.69) (0.070, 154.58) (0.075, 156.29) (0.080, 159.64) (0.085, 163.19) (0.090, 165.06) (0.095, 167.27) (0.100, 170.23) (0.105, 170.24) (0.110, 170.72) (0.115, 173.82) (0.120, 176.17) (0.125, 177.41) (0.130, 179.24) (0.135, 181.89) (0.140, 181.45) (0.145, 183.31) (0.150, 183.89) (0.155, 185.34) (0.160, 187.22) (0.165, 187.47) (0.170, 185.85) (0.175, 187.21) (0.180, 185.17) (0.185, 186.48) (0.190, 185.74) (0.195, 187.81) (0.200, 185.65)}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-recall3}{0.568}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-recall-phema3}{0.130}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-recall-lo}{(0.010, 0.4893) (0.015, 0.5058) (0.020, 0.5124) (0.025, 0.5229) (0.030, 0.5258) (0.035, 0.5291) (0.040, 0.5337) (0.045, 0.5380) (0.050, 0.5387) (0.055, 0.5426) (0.060, 0.5463) (0.065, 0.5566) (0.070, 0.5543) (0.075, 0.5536) (0.080, 0.5533) (0.085, 0.5585) (0.090, 0.5614) (0.095, 0.5603) (0.100, 0.5608) (0.105, 0.5610) (0.110, 0.5656) (0.115, 0.5663) (0.120, 0.5677) (0.125, 0.5664) (0.130, 0.5679) (0.135, 0.5670) (0.140, 0.5627) (0.145, 0.5640) (0.150, 0.5611) (0.155, 0.5632) (0.160, 0.5569) (0.165, 0.5587) (0.170, 0.5516) (0.175, 0.5484) (0.180, 0.5434) (0.185, 0.5405) (0.190, 0.5322) (0.195, 0.5255) (0.200, 0.5199)}
\defdata{img512-b9-mc256-lr90-lim90-phema-134-recall-hi}{(0.010, 0.4893) (0.015, 0.5058) (0.020, 0.5124) (0.025, 0.5229) (0.030, 0.5258) (0.035, 0.5291) (0.040, 0.5337) (0.045, 0.5380) (0.050, 0.5387) (0.055, 0.5426) (0.060, 0.5463) (0.065, 0.5566) (0.070, 0.5543) (0.075, 0.5536) (0.080, 0.5533) (0.085, 0.5585) (0.090, 0.5614) (0.095, 0.5603) (0.100, 0.5608) (0.105, 0.5610) (0.110, 0.5656) (0.115, 0.5663) (0.120, 0.5677) (0.125, 0.5664) (0.130, 0.5679) (0.135, 0.5670) (0.140, 0.5627) (0.145, 0.5640) (0.150, 0.5611) (0.155, 0.5632) (0.160, 0.5569) (0.165, 0.5587) (0.170, 0.5516) (0.175, 0.5484) (0.180, 0.5434) (0.185, 0.5405) (0.190, 0.5322) (0.195, 0.5255) (0.200, 0.5199)}

\defdata{img512-b9-mc256-lr90-lim90-phema-268-fid2}{3.48}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-fid4}{3.4767}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-phema3}{0.080}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-lo}{(0.010, 8.8688) (0.015, 7.5115) (0.020, 6.3102) (0.025, 5.6813) (0.030, 5.1588) (0.035, 4.6845) (0.040, 4.4677) (0.045, 4.2513) (0.050, 3.9267) (0.055, 3.7367) (0.060, 3.7294) (0.065, 3.5967) (0.070, 3.5468) (0.075, 3.6176) (0.080, 3.4767) (0.085, 3.5408) (0.090, 3.6058) (0.095, 3.6878) (0.100, 3.6380) (0.105, 3.7060) (0.110, 3.7574) (0.115, 3.9764) (0.120, 4.0435) (0.125, 4.1304) (0.130, 4.3237) (0.135, 4.5034) (0.140, 4.6748) (0.145, 4.8578) (0.150, 4.8767) (0.155, 5.1536) (0.160, 5.4331) (0.165, 5.6092) (0.170, 5.8612) (0.175, 6.0938) (0.180, 6.3340) (0.185, 6.5063) (0.190, 6.8418) (0.195, 7.0415) (0.200, 7.2768)}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-hi}{(0.010, 8.8688) (0.015, 7.5115) (0.020, 6.3102) (0.025, 5.6813) (0.030, 5.1588) (0.035, 4.6845) (0.040, 4.4677) (0.045, 4.2513) (0.050, 3.9267) (0.055, 3.7367) (0.060, 3.7294) (0.065, 3.5967) (0.070, 3.5468) (0.075, 3.6176) (0.080, 3.4767) (0.085, 3.5408) (0.090, 3.6058) (0.095, 3.6878) (0.100, 3.6380) (0.105, 3.7060) (0.110, 3.7574) (0.115, 3.9764) (0.120, 4.0435) (0.125, 4.1304) (0.130, 4.3237) (0.135, 4.5034) (0.140, 4.6748) (0.145, 4.8578) (0.150, 4.8767) (0.155, 5.1536) (0.160, 5.4331) (0.165, 5.6092) (0.170, 5.8612) (0.175, 6.0938) (0.180, 6.3340) (0.185, 6.5063) (0.190, 6.8418) (0.195, 7.0415) (0.200, 7.2768)}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-pkl}{1538/13/phema/268435-0.080.pkl}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-is1}{245.4}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-is-phema3}{0.190}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-is-lo}{(0.010, 126.30) (0.015, 135.84) (0.020, 145.99) (0.025, 153.46) (0.030, 159.35) (0.035, 167.65) (0.040, 173.10) (0.045, 175.90) (0.050, 182.78) (0.055, 189.88) (0.060, 190.80) (0.065, 195.82) (0.070, 201.44) (0.075, 203.18) (0.080, 206.71) (0.085, 210.13) (0.090, 212.35) (0.095, 216.22) (0.100, 219.66) (0.105, 221.48) (0.110, 225.38) (0.115, 226.48) (0.120, 228.03) (0.125, 232.46) (0.130, 230.78) (0.135, 235.54) (0.140, 235.20) (0.145, 237.72) (0.150, 238.49) (0.155, 240.21) (0.160, 239.83) (0.165, 243.82) (0.170, 242.93) (0.175, 244.01) (0.180, 244.88) (0.185, 245.02) (0.190, 245.43) (0.195, 241.91) (0.200, 242.89)}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-is-hi}{(0.010, 126.30) (0.015, 135.84) (0.020, 145.99) (0.025, 153.46) (0.030, 159.35) (0.035, 167.65) (0.040, 173.10) (0.045, 175.90) (0.050, 182.78) (0.055, 189.88) (0.060, 190.80) (0.065, 195.82) (0.070, 201.44) (0.075, 203.18) (0.080, 206.71) (0.085, 210.13) (0.090, 212.35) (0.095, 216.22) (0.100, 219.66) (0.105, 221.48) (0.110, 225.38) (0.115, 226.48) (0.120, 228.03) (0.125, 232.46) (0.130, 230.78) (0.135, 235.54) (0.140, 235.20) (0.145, 237.72) (0.150, 238.49) (0.155, 240.21) (0.160, 239.83) (0.165, 243.82) (0.170, 242.93) (0.175, 244.01) (0.180, 244.88) (0.185, 245.02) (0.190, 245.43) (0.195, 241.91) (0.200, 242.89)}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-recall3}{0.598}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-recall-phema3}{0.120}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-recall-lo}{(0.010, 0.5318) (0.015, 0.5456) (0.020, 0.5544) (0.025, 0.5596) (0.030, 0.5672) (0.035, 0.5701) (0.040, 0.5759) (0.045, 0.5769) (0.050, 0.5758) (0.055, 0.5806) (0.060, 0.5836) (0.065, 0.5832) (0.070, 0.5880) (0.075, 0.5889) (0.080, 0.5880) (0.085, 0.5893) (0.090, 0.5915) (0.095, 0.5900) (0.100, 0.5912) (0.105, 0.5926) (0.110, 0.5935) (0.115, 0.5948) (0.120, 0.5978) (0.125, 0.5975) (0.130, 0.5943) (0.135, 0.5929) (0.140, 0.5937) (0.145, 0.5867) (0.150, 0.5901) (0.155, 0.5883) (0.160, 0.5850) (0.165, 0.5792) (0.170, 0.5785) (0.175, 0.5693) (0.180, 0.5696) (0.185, 0.5603) (0.190, 0.5544) (0.195, 0.5423) (0.200, 0.5371)}
\defdata{img512-b9-mc256-lr90-lim90-phema-268-recall-hi}{(0.010, 0.5318) (0.015, 0.5456) (0.020, 0.5544) (0.025, 0.5596) (0.030, 0.5672) (0.035, 0.5701) (0.040, 0.5759) (0.045, 0.5769) (0.050, 0.5758) (0.055, 0.5806) (0.060, 0.5836) (0.065, 0.5832) (0.070, 0.5880) (0.075, 0.5889) (0.080, 0.5880) (0.085, 0.5893) (0.090, 0.5915) (0.095, 0.5900) (0.100, 0.5912) (0.105, 0.5926) (0.110, 0.5935) (0.115, 0.5948) (0.120, 0.5978) (0.125, 0.5975) (0.130, 0.5943) (0.135, 0.5929) (0.140, 0.5937) (0.145, 0.5867) (0.150, 0.5901) (0.155, 0.5883) (0.160, 0.5850) (0.165, 0.5792) (0.170, 0.5785) (0.175, 0.5693) (0.180, 0.5696) (0.185, 0.5603) (0.190, 0.5544) (0.195, 0.5423) (0.200, 0.5371)}

\defdata{img512-b9-mc256-lr90-lim90-phema-537-fid2}{2.78}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-fid4}{2.7820}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-phema3}{0.080}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-lo}{(0.010, 6.8530) (0.015, 5.7577) (0.020, 4.8531) (0.025, 4.3727) (0.030, 4.0575) (0.035, 3.6961) (0.040, 3.4528) (0.045, 3.3165) (0.050, 3.1465) (0.055, 2.9713) (0.060, 2.8798) (0.065, 2.8826) (0.070, 2.8110) (0.075, 2.8303) (0.080, 2.7820) (0.085, 2.8150) (0.090, 2.8661) (0.095, 2.9284) (0.100, 3.0280) (0.105, 3.1013) (0.110, 3.2238) (0.115, 3.3509) (0.120, 3.4470) (0.125, 3.6335) (0.130, 3.7712) (0.135, 3.9933) (0.140, 4.1693) (0.145, 4.2184) (0.150, 4.5686) (0.155, 4.8972) (0.160, 4.9954) (0.165, 5.3538) (0.170, 5.5812) (0.175, 5.9137) (0.180, 6.2294) (0.185, 6.4853) (0.190, 6.7684) (0.195, 7.1444) (0.200, 7.3231)}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-hi}{(0.010, 6.8530) (0.015, 5.7577) (0.020, 4.8531) (0.025, 4.3727) (0.030, 4.0575) (0.035, 3.6961) (0.040, 3.4528) (0.045, 3.3165) (0.050, 3.1465) (0.055, 2.9713) (0.060, 2.8798) (0.065, 2.8826) (0.070, 2.8110) (0.075, 2.8303) (0.080, 2.7820) (0.085, 2.8150) (0.090, 2.8661) (0.095, 2.9284) (0.100, 3.0280) (0.105, 3.1013) (0.110, 3.2238) (0.115, 3.3509) (0.120, 3.4470) (0.125, 3.6335) (0.130, 3.7712) (0.135, 3.9933) (0.140, 4.1693) (0.145, 4.2184) (0.150, 4.5686) (0.155, 4.8972) (0.160, 4.9954) (0.165, 5.3538) (0.170, 5.5812) (0.175, 5.9137) (0.180, 6.2294) (0.185, 6.4853) (0.190, 6.7684) (0.195, 7.1444) (0.200, 7.3231)}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-pkl}{1538/13/phema/536870-0.080.pkl}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-is1}{293.5}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-is-phema3}{0.195}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-is-lo}{(0.010, 146.34) (0.015, 156.97) (0.020, 166.41) (0.025, 175.77) (0.030, 181.81) (0.035, 188.08) (0.040, 194.24) (0.045, 198.47) (0.050, 203.43) (0.055, 209.10) (0.060, 215.08) (0.065, 219.43) (0.070, 224.30) (0.075, 227.38) (0.080, 231.82) (0.085, 234.28) (0.090, 239.72) (0.095, 244.03) (0.100, 249.15) (0.105, 252.36) (0.110, 256.15) (0.115, 259.82) (0.120, 264.22) (0.125, 266.77) (0.130, 266.77) (0.135, 271.28) (0.140, 275.08) (0.145, 277.94) (0.150, 281.13) (0.155, 283.59) (0.160, 282.13) (0.165, 287.69) (0.170, 288.00) (0.175, 288.21) (0.180, 289.96) (0.185, 288.85) (0.190, 290.23) (0.195, 293.53) (0.200, 290.23)}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-is-hi}{(0.010, 146.34) (0.015, 156.97) (0.020, 166.41) (0.025, 175.77) (0.030, 181.81) (0.035, 188.08) (0.040, 194.24) (0.045, 198.47) (0.050, 203.43) (0.055, 209.10) (0.060, 215.08) (0.065, 219.43) (0.070, 224.30) (0.075, 227.38) (0.080, 231.82) (0.085, 234.28) (0.090, 239.72) (0.095, 244.03) (0.100, 249.15) (0.105, 252.36) (0.110, 256.15) (0.115, 259.82) (0.120, 264.22) (0.125, 266.77) (0.130, 266.77) (0.135, 271.28) (0.140, 275.08) (0.145, 277.94) (0.150, 281.13) (0.155, 283.59) (0.160, 282.13) (0.165, 287.69) (0.170, 288.00) (0.175, 288.21) (0.180, 289.96) (0.185, 288.85) (0.190, 290.23) (0.195, 293.53) (0.200, 290.23)}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-recall3}{0.616}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-recall-phema3}{0.150}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-recall-lo}{(0.010, 0.5394) (0.015, 0.5560) (0.020, 0.5689) (0.025, 0.5739) (0.030, 0.5800) (0.035, 0.5843) (0.040, 0.5844) (0.045, 0.5907) (0.050, 0.5911) (0.055, 0.5953) (0.060, 0.6017) (0.065, 0.5996) (0.070, 0.6010) (0.075, 0.6031) (0.080, 0.6110) (0.085, 0.6103) (0.090, 0.6081) (0.095, 0.6126) (0.100, 0.6093) (0.105, 0.6132) (0.110, 0.6125) (0.115, 0.6127) (0.120, 0.6087) (0.125, 0.6157) (0.130, 0.6130) (0.135, 0.6147) (0.140, 0.6130) (0.145, 0.6139) (0.150, 0.6158) (0.155, 0.6071) (0.160, 0.6041) (0.165, 0.6049) (0.170, 0.6034) (0.175, 0.5916) (0.180, 0.5935) (0.185, 0.5864) (0.190, 0.5850) (0.195, 0.5752) (0.200, 0.5692)}
\defdata{img512-b9-mc256-lr90-lim90-phema-537-recall-hi}{(0.010, 0.5394) (0.015, 0.5560) (0.020, 0.5689) (0.025, 0.5739) (0.030, 0.5800) (0.035, 0.5843) (0.040, 0.5844) (0.045, 0.5907) (0.050, 0.5911) (0.055, 0.5953) (0.060, 0.6017) (0.065, 0.5996) (0.070, 0.6010) (0.075, 0.6031) (0.080, 0.6110) (0.085, 0.6103) (0.090, 0.6081) (0.095, 0.6126) (0.100, 0.6093) (0.105, 0.6132) (0.110, 0.6125) (0.115, 0.6127) (0.120, 0.6087) (0.125, 0.6157) (0.130, 0.6130) (0.135, 0.6147) (0.140, 0.6130) (0.145, 0.6139) (0.150, 0.6158) (0.155, 0.6071) (0.160, 0.6041) (0.165, 0.6049) (0.170, 0.6034) (0.175, 0.5916) (0.180, 0.5935) (0.185, 0.5864) (0.190, 0.5850) (0.195, 0.5752) (0.200, 0.5692)}

\defdata{img512-b9-mc256-lr90-lim90-phema-805-fid2}{2.52}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-fid4}{2.5223}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-phema3}{0.080}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-lo}{(0.010, 9.1691) (0.020, 5.0541) (0.030, 3.9602) (0.040, 3.3221) (0.050, 2.9297) (0.060, 2.7044) (0.070, 2.6032) (0.080, 2.5223) (0.090, 2.5777) (0.100, 2.7627) (0.110, 2.8966) (0.120, 3.1956) (0.130, 3.4264) (0.140, 3.8755) (0.150, 4.4173) (0.160, 4.8922) (0.170, 5.4898) (0.180, 5.9991) (0.190, 6.7129) (0.200, 7.4899)}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-hi}{(0.010, 9.1691) (0.020, 5.0541) (0.030, 3.9602) (0.040, 3.3221) (0.050, 2.9297) (0.060, 2.7044) (0.070, 2.6032) (0.080, 2.5223) (0.090, 2.5777) (0.100, 2.7627) (0.110, 2.8966) (0.120, 3.1956) (0.130, 3.4264) (0.140, 3.8755) (0.150, 4.4173) (0.160, 4.8922) (0.170, 5.4898) (0.180, 5.9991) (0.190, 6.7129) (0.200, 7.4899)}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-pkl}{1538/13/phema/805306-0.080.pkl}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-is1}{316.7}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-is-phema3}{0.200}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-is-lo}{(0.010, 137.54) (0.020, 171.55) (0.030, 184.99) (0.040, 195.84) (0.050, 208.78) (0.060, 220.01) (0.070, 228.15) (0.080, 238.93) (0.090, 247.97) (0.100, 258.08) (0.110, 263.78) (0.120, 273.27) (0.130, 286.10) (0.140, 289.30) (0.150, 294.71) (0.160, 301.35) (0.170, 307.03) (0.180, 310.61) (0.190, 315.12) (0.200, 316.72)}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-is-hi}{(0.010, 137.54) (0.020, 171.55) (0.030, 184.99) (0.040, 195.84) (0.050, 208.78) (0.060, 220.01) (0.070, 228.15) (0.080, 238.93) (0.090, 247.97) (0.100, 258.08) (0.110, 263.78) (0.120, 273.27) (0.130, 286.10) (0.140, 289.30) (0.150, 294.71) (0.160, 301.35) (0.170, 307.03) (0.180, 310.61) (0.190, 315.12) (0.200, 316.72)}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-recall3}{0.625}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-recall-phema3}{0.120}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-recall-lo}{(0.010, 0.5062) (0.020, 0.5630) (0.030, 0.5747) (0.040, 0.5824) (0.050, 0.5910) (0.060, 0.5997) (0.070, 0.5998) (0.080, 0.6074) (0.090, 0.6113) (0.100, 0.6173) (0.110, 0.6167) (0.120, 0.6248) (0.130, 0.6248) (0.140, 0.6245) (0.150, 0.6193) (0.160, 0.6169) (0.170, 0.6155) (0.180, 0.6059) (0.190, 0.5963) (0.200, 0.5879)}
\defdata{img512-b9-mc256-lr90-lim90-phema-805-recall-hi}{(0.010, 0.5062) (0.020, 0.5630) (0.030, 0.5747) (0.040, 0.5824) (0.050, 0.5910) (0.060, 0.5997) (0.070, 0.5998) (0.080, 0.6074) (0.090, 0.6113) (0.100, 0.6173) (0.110, 0.6167) (0.120, 0.6248) (0.130, 0.6248) (0.140, 0.6245) (0.150, 0.6193) (0.160, 0.6169) (0.170, 0.6155) (0.180, 0.6059) (0.190, 0.5963) (0.200, 0.5879)}

\defdata{img512-b9-mc256-lr90-lim90-phema-1074-fid2}{2.46}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-fid4}{2.4606}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-phema3}{0.080}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-lo}{(0.010, 7.2645) (0.015, 5.8114) (0.020, 5.0720) (0.025, 4.5317) (0.030, 4.0042) (0.035, 3.6801) (0.040, 3.5579) (0.045, 3.2138) (0.050, 3.1146) (0.055, 2.9308) (0.060, 2.7444) (0.065, 2.6875) (0.070, 2.5472) (0.075, 2.5260) (0.080, 2.4606) (0.085, 2.5021) (0.090, 2.4788) (0.095, 2.4962) (0.100, 2.5456) (0.105, 2.5110) (0.110, 2.6348) (0.115, 2.7021) (0.120, 2.9391) (0.125, 3.0332) (0.130, 3.2457) (0.135, 3.4267) (0.140, 3.5664) (0.145, 3.9054) (0.150, 3.9999) (0.155, 4.4083) (0.160, 4.6550) (0.165, 4.9270) (0.170, 5.2142) (0.175, 5.5247) (0.180, 5.9427) (0.185, 6.1709) (0.190, 6.7103) (0.195, 6.9044) (0.200, 7.2579)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-hi}{(0.010, 7.2645) (0.015, 5.8114) (0.020, 5.0720) (0.025, 4.5317) (0.030, 4.0042) (0.035, 3.6801) (0.040, 3.5579) (0.045, 3.2138) (0.050, 3.1146) (0.055, 2.9308) (0.060, 2.7444) (0.065, 2.6875) (0.070, 2.5472) (0.075, 2.5260) (0.080, 2.4606) (0.085, 2.5021) (0.090, 2.4788) (0.095, 2.4962) (0.100, 2.5456) (0.105, 2.5110) (0.110, 2.6348) (0.115, 2.7021) (0.120, 2.9391) (0.125, 3.0332) (0.130, 3.2457) (0.135, 3.4267) (0.140, 3.5664) (0.145, 3.9054) (0.150, 3.9999) (0.155, 4.4083) (0.160, 4.6550) (0.165, 4.9270) (0.170, 5.2142) (0.175, 5.5247) (0.180, 5.9427) (0.185, 6.1709) (0.190, 6.7103) (0.195, 6.9044) (0.200, 7.2579)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-pkl}{1538/13/phema/1073741-0.080.pkl}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-is1}{330.0}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-is-phema3}{0.195}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-is-lo}{(0.010, 151.13) (0.015, 162.53) (0.020, 173.21) (0.025, 178.43) (0.030, 186.57) (0.035, 192.29) (0.040, 198.28) (0.045, 204.68) (0.050, 208.99) (0.055, 212.38) (0.060, 217.78) (0.065, 222.81) (0.070, 229.66) (0.075, 234.39) (0.080, 237.81) (0.085, 242.04) (0.090, 246.44) (0.095, 251.11) (0.100, 259.13) (0.105, 259.19) (0.110, 263.29) (0.115, 268.82) (0.120, 275.23) (0.125, 280.36) (0.130, 281.93) (0.135, 289.22) (0.140, 293.02) (0.145, 297.41) (0.150, 299.92) (0.155, 304.47) (0.160, 306.48) (0.165, 312.85) (0.170, 316.72) (0.175, 318.43) (0.180, 323.07) (0.185, 324.17) (0.190, 323.98) (0.195, 330.02) (0.200, 328.63)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-is-hi}{(0.010, 151.13) (0.015, 162.53) (0.020, 173.21) (0.025, 178.43) (0.030, 186.57) (0.035, 192.29) (0.040, 198.28) (0.045, 204.68) (0.050, 208.99) (0.055, 212.38) (0.060, 217.78) (0.065, 222.81) (0.070, 229.66) (0.075, 234.39) (0.080, 237.81) (0.085, 242.04) (0.090, 246.44) (0.095, 251.11) (0.100, 259.13) (0.105, 259.19) (0.110, 263.29) (0.115, 268.82) (0.120, 275.23) (0.125, 280.36) (0.130, 281.93) (0.135, 289.22) (0.140, 293.02) (0.145, 297.41) (0.150, 299.92) (0.155, 304.47) (0.160, 306.48) (0.165, 312.85) (0.170, 316.72) (0.175, 318.43) (0.180, 323.07) (0.185, 324.17) (0.190, 323.98) (0.195, 330.02) (0.200, 328.63)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-recall3}{0.628}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-recall-phema3}{0.130}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-recall-lo}{(0.010, 0.5477) (0.015, 0.5592) (0.020, 0.5664) (0.025, 0.5703) (0.030, 0.5745) (0.035, 0.5795) (0.040, 0.5808) (0.045, 0.5856) (0.050, 0.5859) (0.055, 0.5888) (0.060, 0.5907) (0.065, 0.5941) (0.070, 0.6007) (0.075, 0.6015) (0.080, 0.6033) (0.085, 0.6071) (0.090, 0.6059) (0.095, 0.6107) (0.100, 0.6137) (0.105, 0.6151) (0.110, 0.6227) (0.115, 0.6170) (0.120, 0.6200) (0.125, 0.6201) (0.130, 0.6276) (0.135, 0.6254) (0.140, 0.6244) (0.145, 0.6264) (0.150, 0.6267) (0.155, 0.6246) (0.160, 0.6271) (0.165, 0.6217) (0.170, 0.6194) (0.175, 0.6151) (0.180, 0.6169) (0.185, 0.6142) (0.190, 0.6066) (0.195, 0.6010) (0.200, 0.5943)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1074-recall-hi}{(0.010, 0.5477) (0.015, 0.5592) (0.020, 0.5664) (0.025, 0.5703) (0.030, 0.5745) (0.035, 0.5795) (0.040, 0.5808) (0.045, 0.5856) (0.050, 0.5859) (0.055, 0.5888) (0.060, 0.5907) (0.065, 0.5941) (0.070, 0.6007) (0.075, 0.6015) (0.080, 0.6033) (0.085, 0.6071) (0.090, 0.6059) (0.095, 0.6107) (0.100, 0.6137) (0.105, 0.6151) (0.110, 0.6227) (0.115, 0.6170) (0.120, 0.6200) (0.125, 0.6201) (0.130, 0.6276) (0.135, 0.6254) (0.140, 0.6244) (0.145, 0.6264) (0.150, 0.6267) (0.155, 0.6246) (0.160, 0.6271) (0.165, 0.6217) (0.170, 0.6194) (0.175, 0.6151) (0.180, 0.6169) (0.185, 0.6142) (0.190, 0.6066) (0.195, 0.6010) (0.200, 0.5943)}

\defdata{img512-b9-mc256-lr90-lim90-phema-1342-fid2}{2.40}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-fid4}{2.4044}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-phema3}{0.105}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-lo}{(0.010, 8.9300) (0.015, 7.1198) (0.020, 5.9197) (0.025, 5.2915) (0.030, 4.6652) (0.035, 4.1498) (0.040, 3.9998) (0.045, 3.6700) (0.050, 3.4566) (0.055, 3.1931) (0.060, 3.0314) (0.065, 2.8929) (0.070, 2.7466) (0.075, 2.6101) (0.080, 2.5012) (0.085, 2.4762) (0.090, 2.4459) (0.095, 2.4618) (0.100, 2.4529) (0.105, 2.4044) (0.110, 2.4962) (0.115, 2.5666) (0.120, 2.6368) (0.125, 2.7684) (0.130, 2.8801) (0.135, 3.0900) (0.140, 3.2665) (0.145, 3.4761) (0.150, 3.6232) (0.155, 3.8862) (0.160, 4.1656) (0.165, 4.4701) (0.170, 4.7909) (0.175, 5.2313) (0.180, 5.5523) (0.185, 5.8828) (0.190, 6.2223) (0.195, 6.7836) (0.200, 7.1226)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-hi}{(0.010, 8.9300) (0.015, 7.1198) (0.020, 5.9197) (0.025, 5.2915) (0.030, 4.6652) (0.035, 4.1498) (0.040, 3.9998) (0.045, 3.6700) (0.050, 3.4566) (0.055, 3.1931) (0.060, 3.0314) (0.065, 2.8929) (0.070, 2.7466) (0.075, 2.6101) (0.080, 2.5012) (0.085, 2.4762) (0.090, 2.4459) (0.095, 2.4618) (0.100, 2.4529) (0.105, 2.4044) (0.110, 2.4962) (0.115, 2.5666) (0.120, 2.6368) (0.125, 2.7684) (0.130, 2.8801) (0.135, 3.0900) (0.140, 3.2665) (0.145, 3.4761) (0.150, 3.6232) (0.155, 3.8862) (0.160, 4.1656) (0.165, 4.4701) (0.170, 4.7909) (0.175, 5.2313) (0.180, 5.5523) (0.185, 5.8828) (0.190, 6.2223) (0.195, 6.7836) (0.200, 7.1226)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-pkl}{1538/13/phema/1342177-0.105.pkl}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-is1}{332.4}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-is-phema3}{0.195}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-is-lo}{(0.010, 141.05) (0.015, 154.63) (0.020, 165.46) (0.025, 172.66) (0.030, 180.38) (0.035, 185.09) (0.040, 192.11) (0.045, 198.38) (0.050, 203.05) (0.055, 207.02) (0.060, 211.68) (0.065, 218.23) (0.070, 220.51) (0.075, 226.63) (0.080, 234.00) (0.085, 237.64) (0.090, 241.36) (0.095, 245.47) (0.100, 250.88) (0.105, 257.44) (0.110, 260.47) (0.115, 266.47) (0.120, 272.39) (0.125, 274.19) (0.130, 281.47) (0.135, 287.14) (0.140, 290.71) (0.145, 292.85) (0.150, 297.89) (0.155, 304.02) (0.160, 306.96) (0.165, 310.49) (0.170, 316.02) (0.175, 318.91) (0.180, 323.00) (0.185, 327.40) (0.190, 325.85) (0.195, 332.36) (0.200, 331.18)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-is-hi}{(0.010, 141.05) (0.015, 154.63) (0.020, 165.46) (0.025, 172.66) (0.030, 180.38) (0.035, 185.09) (0.040, 192.11) (0.045, 198.38) (0.050, 203.05) (0.055, 207.02) (0.060, 211.68) (0.065, 218.23) (0.070, 220.51) (0.075, 226.63) (0.080, 234.00) (0.085, 237.64) (0.090, 241.36) (0.095, 245.47) (0.100, 250.88) (0.105, 257.44) (0.110, 260.47) (0.115, 266.47) (0.120, 272.39) (0.125, 274.19) (0.130, 281.47) (0.135, 287.14) (0.140, 290.71) (0.145, 292.85) (0.150, 297.89) (0.155, 304.02) (0.160, 306.96) (0.165, 310.49) (0.170, 316.02) (0.175, 318.91) (0.180, 323.00) (0.185, 327.40) (0.190, 325.85) (0.195, 332.36) (0.200, 331.18)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-recall3}{0.630}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-recall-phema3}{0.155}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-recall-lo}{(0.010, 0.5067) (0.015, 0.5339) (0.020, 0.5415) (0.025, 0.5520) (0.030, 0.5584) (0.035, 0.5678) (0.040, 0.5698) (0.045, 0.5721) (0.050, 0.5777) (0.055, 0.5818) (0.060, 0.5843) (0.065, 0.5894) (0.070, 0.5930) (0.075, 0.5943) (0.080, 0.5981) (0.085, 0.5994) (0.090, 0.6078) (0.095, 0.6079) (0.100, 0.6090) (0.105, 0.6066) (0.110, 0.6094) (0.115, 0.6155) (0.120, 0.6147) (0.125, 0.6210) (0.130, 0.6214) (0.135, 0.6194) (0.140, 0.6222) (0.145, 0.6219) (0.150, 0.6285) (0.155, 0.6296) (0.160, 0.6253) (0.165, 0.6243) (0.170, 0.6221) (0.175, 0.6211) (0.180, 0.6159) (0.185, 0.6141) (0.190, 0.6103) (0.195, 0.6034) (0.200, 0.6007)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1342-recall-hi}{(0.010, 0.5067) (0.015, 0.5339) (0.020, 0.5415) (0.025, 0.5520) (0.030, 0.5584) (0.035, 0.5678) (0.040, 0.5698) (0.045, 0.5721) (0.050, 0.5777) (0.055, 0.5818) (0.060, 0.5843) (0.065, 0.5894) (0.070, 0.5930) (0.075, 0.5943) (0.080, 0.5981) (0.085, 0.5994) (0.090, 0.6078) (0.095, 0.6079) (0.100, 0.6090) (0.105, 0.6066) (0.110, 0.6094) (0.115, 0.6155) (0.120, 0.6147) (0.125, 0.6210) (0.130, 0.6214) (0.135, 0.6194) (0.140, 0.6222) (0.145, 0.6219) (0.150, 0.6285) (0.155, 0.6296) (0.160, 0.6253) (0.165, 0.6243) (0.170, 0.6221) (0.175, 0.6211) (0.180, 0.6159) (0.185, 0.6141) (0.190, 0.6103) (0.195, 0.6034) (0.200, 0.6007)}

\defdata{img512-b9-mc256-lr90-lim90-phema-1611-fid2}{2.40}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-fid4}{2.3985}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-phema3}{0.105}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-lo}{(0.010, 11.6297) (0.015, 8.3788) (0.020, 6.9873) (0.025, 6.1713) (0.030, 5.4536) (0.035, 5.0447) (0.040, 4.6078) (0.045, 4.1795) (0.050, 3.9521) (0.055, 3.6388) (0.060, 3.4188) (0.065, 3.1966) (0.070, 2.9816) (0.075, 2.7964) (0.080, 2.7759) (0.085, 2.5809) (0.090, 2.5464) (0.095, 2.5074) (0.100, 2.4485) (0.105, 2.3985) (0.110, 2.4561) (0.115, 2.4765) (0.120, 2.4853) (0.125, 2.5993) (0.130, 2.7711) (0.135, 2.8740) (0.140, 2.9405) (0.145, 3.1685) (0.150, 3.4258) (0.155, 3.5960) (0.160, 3.8608) (0.165, 4.1698) (0.170, 4.5246) (0.175, 4.7905) (0.180, 5.1237) (0.185, 5.5408) (0.190, 5.8986) (0.195, 6.2451) (0.200, 6.5907)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-hi}{(0.010, 11.6297) (0.015, 8.3788) (0.020, 6.9873) (0.025, 6.1713) (0.030, 5.4536) (0.035, 5.0447) (0.040, 4.6078) (0.045, 4.1795) (0.050, 3.9521) (0.055, 3.6388) (0.060, 3.4188) (0.065, 3.1966) (0.070, 2.9816) (0.075, 2.7964) (0.080, 2.7759) (0.085, 2.5809) (0.090, 2.5464) (0.095, 2.5074) (0.100, 2.4485) (0.105, 2.3985) (0.110, 2.4561) (0.115, 2.4765) (0.120, 2.4853) (0.125, 2.5993) (0.130, 2.7711) (0.135, 2.8740) (0.140, 2.9405) (0.145, 3.1685) (0.150, 3.4258) (0.155, 3.5960) (0.160, 3.8608) (0.165, 4.1698) (0.170, 4.5246) (0.175, 4.7905) (0.180, 5.1237) (0.185, 5.5408) (0.190, 5.8986) (0.195, 6.2451) (0.200, 6.5907)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-pkl}{1538/13/phema/1610612-0.105.pkl}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-is1}{334.0}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-is-phema3}{0.200}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-is-lo}{(0.010, 131.08) (0.015, 148.46) (0.020, 159.64) (0.025, 167.63) (0.030, 173.24) (0.035, 176.89) (0.040, 182.83) (0.045, 189.20) (0.050, 193.39) (0.055, 201.29) (0.060, 202.27) (0.065, 209.64) (0.070, 215.00) (0.075, 221.06) (0.080, 223.71) (0.085, 226.48) (0.090, 233.49) (0.095, 240.26) (0.100, 245.38) (0.105, 250.26) (0.110, 254.43) (0.115, 261.53) (0.120, 263.73) (0.125, 269.08) (0.130, 271.53) (0.135, 280.98) (0.140, 284.83) (0.145, 288.85) (0.150, 295.47) (0.155, 298.24) (0.160, 306.76) (0.165, 310.43) (0.170, 313.11) (0.175, 317.81) (0.180, 318.24) (0.185, 325.70) (0.190, 327.38) (0.195, 331.57) (0.200, 333.99)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-is-hi}{(0.010, 131.08) (0.015, 148.46) (0.020, 159.64) (0.025, 167.63) (0.030, 173.24) (0.035, 176.89) (0.040, 182.83) (0.045, 189.20) (0.050, 193.39) (0.055, 201.29) (0.060, 202.27) (0.065, 209.64) (0.070, 215.00) (0.075, 221.06) (0.080, 223.71) (0.085, 226.48) (0.090, 233.49) (0.095, 240.26) (0.100, 245.38) (0.105, 250.26) (0.110, 254.43) (0.115, 261.53) (0.120, 263.73) (0.125, 269.08) (0.130, 271.53) (0.135, 280.98) (0.140, 284.83) (0.145, 288.85) (0.150, 295.47) (0.155, 298.24) (0.160, 306.76) (0.165, 310.43) (0.170, 313.11) (0.175, 317.81) (0.180, 318.24) (0.185, 325.70) (0.190, 327.38) (0.195, 331.57) (0.200, 333.99)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-recall3}{0.627}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-recall-phema3}{0.155}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-recall-lo}{(0.010, 0.4630) (0.015, 0.5138) (0.020, 0.5252) (0.025, 0.5428) (0.030, 0.5483) (0.035, 0.5557) (0.040, 0.5603) (0.045, 0.5662) (0.050, 0.5650) (0.055, 0.5682) (0.060, 0.5756) (0.065, 0.5794) (0.070, 0.5840) (0.075, 0.5889) (0.080, 0.5844) (0.085, 0.5949) (0.090, 0.5959) (0.095, 0.5974) (0.100, 0.5996) (0.105, 0.5999) (0.110, 0.6049) (0.115, 0.6068) (0.120, 0.6096) (0.125, 0.6125) (0.130, 0.6140) (0.135, 0.6145) (0.140, 0.6178) (0.145, 0.6182) (0.150, 0.6166) (0.155, 0.6266) (0.160, 0.6196) (0.165, 0.6206) (0.170, 0.6210) (0.175, 0.6169) (0.180, 0.6167) (0.185, 0.6155) (0.190, 0.6067) (0.195, 0.6072) (0.200, 0.5999)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1611-recall-hi}{(0.010, 0.4630) (0.015, 0.5138) (0.020, 0.5252) (0.025, 0.5428) (0.030, 0.5483) (0.035, 0.5557) (0.040, 0.5603) (0.045, 0.5662) (0.050, 0.5650) (0.055, 0.5682) (0.060, 0.5756) (0.065, 0.5794) (0.070, 0.5840) (0.075, 0.5889) (0.080, 0.5844) (0.085, 0.5949) (0.090, 0.5959) (0.095, 0.5974) (0.100, 0.5996) (0.105, 0.5999) (0.110, 0.6049) (0.115, 0.6068) (0.120, 0.6096) (0.125, 0.6125) (0.130, 0.6140) (0.135, 0.6145) (0.140, 0.6178) (0.145, 0.6182) (0.150, 0.6166) (0.155, 0.6266) (0.160, 0.6196) (0.165, 0.6206) (0.170, 0.6210) (0.175, 0.6169) (0.180, 0.6167) (0.185, 0.6155) (0.190, 0.6067) (0.195, 0.6072) (0.200, 0.5999)}

\defdata{img512-b9-mc256-lr90-lim90-phema-1879-fid2}{2.37}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-fid4}{2.3702}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-phema3}{0.110}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-lo}{(0.010, 8.7370) (0.015, 7.2854) (0.020, 6.6071) (0.025, 6.2310) (0.030, 5.8551) (0.035, 5.4861) (0.040, 5.1477) (0.045, 4.7863) (0.050, 4.4473) (0.055, 4.2133) (0.060, 3.9828) (0.065, 3.7562) (0.070, 3.5541) (0.075, 3.2032) (0.080, 3.0186) (0.085, 2.9618) (0.090, 2.7767) (0.095, 2.6470) (0.100, 2.5687) (0.105, 2.4649) (0.110, 2.3702) (0.115, 2.4067) (0.120, 2.4102) (0.125, 2.4406) (0.130, 2.4993) (0.135, 2.5421) (0.140, 2.7095) (0.145, 2.8504) (0.150, 3.0515) (0.155, 3.2244) (0.160, 3.4746) (0.165, 3.7328) (0.170, 4.0705) (0.175, 4.3643) (0.180, 4.7277) (0.185, 5.0387) (0.190, 5.4325) (0.195, 5.6936) (0.200, 6.2098)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-hi}{(0.010, 8.9125) (0.015, 7.4291) (0.020, 6.8881) (0.025, 6.4124) (0.030, 5.8970) (0.035, 5.5414) (0.040, 5.2466) (0.045, 5.0146) (0.050, 4.5524) (0.055, 4.2588) (0.060, 4.0290) (0.065, 3.8246) (0.070, 3.5712) (0.075, 3.3097) (0.080, 3.1503) (0.085, 2.9924) (0.090, 2.8006) (0.095, 2.7192) (0.100, 2.6217) (0.105, 2.5543) (0.110, 2.4623) (0.115, 2.4123) (0.120, 2.4763) (0.125, 2.4839) (0.130, 2.5277) (0.135, 2.6270) (0.140, 2.7944) (0.145, 2.8803) (0.150, 3.1040) (0.155, 3.3370) (0.160, 3.5125) (0.165, 3.7499) (0.170, 4.1801) (0.175, 4.4617) (0.180, 4.7738) (0.185, 5.1180) (0.190, 5.4453) (0.195, 5.8298) (0.200, 6.2364)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-pkl}{1538/13/phema/1879048-0.110.pkl}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-is1}{332.7}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-is-phema3}{0.200}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-is-lo}{(0.010, 140.46) (0.015, 150.84) (0.020, 158.13) (0.025, 163.00) (0.030, 168.80) (0.035, 171.76) (0.040, 176.67) (0.045, 180.86) (0.050, 187.52) (0.055, 190.58) (0.060, 194.67) (0.065, 198.34) (0.070, 204.15) (0.075, 210.01) (0.080, 214.17) (0.085, 218.61) (0.090, 224.29) (0.095, 228.03) (0.100, 233.33) (0.105, 238.84) (0.110, 245.69) (0.115, 251.08) (0.120, 256.09) (0.125, 260.61) (0.130, 265.41) (0.135, 272.55) (0.140, 275.67) (0.145, 281.97) (0.150, 287.73) (0.155, 292.20) (0.160, 297.65) (0.165, 302.59) (0.170, 307.37) (0.175, 311.17) (0.180, 313.84) (0.185, 321.25) (0.190, 323.79) (0.195, 323.89) (0.200, 329.13)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-is-hi}{(0.010, 142.32) (0.015, 154.46) (0.020, 159.28) (0.025, 164.75) (0.030, 169.39) (0.035, 172.61) (0.040, 177.14) (0.045, 184.33) (0.050, 187.75) (0.055, 193.56) (0.060, 197.70) (0.065, 200.18) (0.070, 206.13) (0.075, 210.98) (0.080, 218.11) (0.085, 221.82) (0.090, 226.46) (0.095, 231.69) (0.100, 237.11) (0.105, 242.33) (0.110, 248.77) (0.115, 252.54) (0.120, 260.66) (0.125, 263.23) (0.130, 269.12) (0.135, 273.96) (0.140, 277.99) (0.145, 282.86) (0.150, 289.69) (0.155, 294.41) (0.160, 299.59) (0.165, 304.40) (0.170, 308.06) (0.175, 313.57) (0.180, 317.14) (0.185, 322.33) (0.190, 326.35) (0.195, 330.31) (0.200, 332.70)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-recall3}{0.620}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-recall-phema3}{0.165}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-recall-lo}{(0.010, 0.5055) (0.015, 0.5248) (0.020, 0.5334) (0.025, 0.5398) (0.030, 0.5399) (0.035, 0.5473) (0.040, 0.5498) (0.045, 0.5517) (0.050, 0.5518) (0.055, 0.5579) (0.060, 0.5606) (0.065, 0.5656) (0.070, 0.5641) (0.075, 0.5713) (0.080, 0.5743) (0.085, 0.5798) (0.090, 0.5817) (0.095, 0.5854) (0.100, 0.5869) (0.105, 0.5921) (0.110, 0.5938) (0.115, 0.5955) (0.120, 0.5981) (0.125, 0.6021) (0.130, 0.6061) (0.135, 0.6105) (0.140, 0.6094) (0.145, 0.6112) (0.150, 0.6152) (0.155, 0.6114) (0.160, 0.6153) (0.165, 0.6136) (0.170, 0.6165) (0.175, 0.6145) (0.180, 0.6130) (0.185, 0.6120) (0.190, 0.6030) (0.195, 0.6048) (0.200, 0.6001)}
\defdata{img512-b9-mc256-lr90-lim90-phema-1879-recall-hi}{(0.010, 0.5073) (0.015, 0.5284) (0.020, 0.5367) (0.025, 0.5435) (0.030, 0.5453) (0.035, 0.5479) (0.040, 0.5507) (0.045, 0.5552) (0.050, 0.5603) (0.055, 0.5592) (0.060, 0.5666) (0.065, 0.5669) (0.070, 0.5676) (0.075, 0.5758) (0.080, 0.5768) (0.085, 0.5815) (0.090, 0.5876) (0.095, 0.5878) (0.100, 0.5922) (0.105, 0.5938) (0.110, 0.5963) (0.115, 0.5977) (0.120, 0.6018) (0.125, 0.6059) (0.130, 0.6087) (0.135, 0.6115) (0.140, 0.6118) (0.145, 0.6150) (0.150, 0.6159) (0.155, 0.6169) (0.160, 0.6174) (0.165, 0.6198) (0.170, 0.6183) (0.175, 0.6169) (0.180, 0.6181) (0.185, 0.6148) (0.190, 0.6112) (0.195, 0.6076) (0.200, 0.6024)}

\defdata{img512-b9-mc256-lr90-lim90-phema-2147-fid2}{2.45}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-fid4}{2.4542}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-phema3}{0.135}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-lo}{(0.010, 9.5699) (0.015, 7.9535) (0.020, 7.3781) (0.025, 6.9909) (0.030, 6.8001) (0.035, 6.1464) (0.040, 6.0752) (0.045, 5.6151) (0.050, 5.3043) (0.055, 4.8518) (0.060, 4.6709) (0.065, 4.3686) (0.070, 4.1481) (0.075, 3.8961) (0.080, 3.5718) (0.085, 3.4329) (0.090, 3.2173) (0.095, 3.0796) (0.100, 2.8214) (0.105, 2.6889) (0.110, 2.6181) (0.115, 2.5547) (0.120, 2.4828) (0.125, 2.4687) (0.130, 2.4812) (0.135, 2.4542) (0.140, 2.5085) (0.145, 2.6872) (0.150, 2.7842) (0.155, 2.9388) (0.160, 3.2668) (0.165, 3.3935) (0.170, 3.6121) (0.175, 4.0111) (0.180, 4.2986) (0.185, 4.7557) (0.190, 4.8724) (0.195, 5.2782) (0.200, 5.7825)}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-hi}{(0.010, 9.5699) (0.015, 7.9535) (0.020, 7.3781) (0.025, 6.9909) (0.030, 6.8001) (0.035, 6.1464) (0.040, 6.0752) (0.045, 5.6151) (0.050, 5.3043) (0.055, 4.8518) (0.060, 4.6709) (0.065, 4.3686) (0.070, 4.1481) (0.075, 3.8961) (0.080, 3.5718) (0.085, 3.4329) (0.090, 3.2173) (0.095, 3.0796) (0.100, 2.8214) (0.105, 2.6889) (0.110, 2.6181) (0.115, 2.5547) (0.120, 2.4828) (0.125, 2.4687) (0.130, 2.4812) (0.135, 2.4542) (0.140, 2.5085) (0.145, 2.6872) (0.150, 2.7842) (0.155, 2.9388) (0.160, 3.2668) (0.165, 3.3935) (0.170, 3.6121) (0.175, 4.0111) (0.180, 4.2986) (0.185, 4.7557) (0.190, 4.8724) (0.195, 5.2782) (0.200, 5.7825)}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-pkl}{1538/13/phema/2147483-0.135.pkl}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-is1}{331.6}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-is-phema3}{0.200}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-is-lo}{(0.010, 140.26) (0.015, 150.66) (0.020, 154.74) (0.025, 159.99) (0.030, 162.03) (0.035, 166.76) (0.040, 170.67) (0.045, 175.21) (0.050, 179.75) (0.055, 185.02) (0.060, 187.44) (0.065, 190.27) (0.070, 197.04) (0.075, 200.05) (0.080, 206.41) (0.085, 211.61) (0.090, 216.13) (0.095, 219.67) (0.100, 227.69) (0.105, 230.94) (0.110, 236.12) (0.115, 243.93) (0.120, 247.54) (0.125, 252.72) (0.130, 258.70) (0.135, 262.99) (0.140, 269.42) (0.145, 274.60) (0.150, 280.64) (0.155, 285.81) (0.160, 293.37) (0.165, 298.05) (0.170, 300.79) (0.175, 309.78) (0.180, 313.94) (0.185, 317.43) (0.190, 322.88) (0.195, 326.07) (0.200, 331.58)}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-is-hi}{(0.010, 140.26) (0.015, 150.66) (0.020, 154.74) (0.025, 159.99) (0.030, 162.03) (0.035, 166.76) (0.040, 170.67) (0.045, 175.21) (0.050, 179.75) (0.055, 185.02) (0.060, 187.44) (0.065, 190.27) (0.070, 197.04) (0.075, 200.05) (0.080, 206.41) (0.085, 211.61) (0.090, 216.13) (0.095, 219.67) (0.100, 227.69) (0.105, 230.94) (0.110, 236.12) (0.115, 243.93) (0.120, 247.54) (0.125, 252.72) (0.130, 258.70) (0.135, 262.99) (0.140, 269.42) (0.145, 274.60) (0.150, 280.64) (0.155, 285.81) (0.160, 293.37) (0.165, 298.05) (0.170, 300.79) (0.175, 309.78) (0.180, 313.94) (0.185, 317.43) (0.190, 322.88) (0.195, 326.07) (0.200, 331.58)}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-recall3}{0.615}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-recall-phema3}{0.160}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-recall-lo}{(0.010, 0.4547) (0.015, 0.5061) (0.020, 0.5234) (0.025, 0.5239) (0.030, 0.5292) (0.035, 0.5332) (0.040, 0.5355) (0.045, 0.5402) (0.050, 0.5399) (0.055, 0.5459) (0.060, 0.5479) (0.065, 0.5511) (0.070, 0.5572) (0.075, 0.5599) (0.080, 0.5611) (0.085, 0.5673) (0.090, 0.5701) (0.095, 0.5725) (0.100, 0.5769) (0.105, 0.5777) (0.110, 0.5860) (0.115, 0.5864) (0.120, 0.5912) (0.125, 0.5940) (0.130, 0.5994) (0.135, 0.6030) (0.140, 0.6045) (0.145, 0.6062) (0.150, 0.6102) (0.155, 0.6121) (0.160, 0.6152) (0.165, 0.6119) (0.170, 0.6106) (0.175, 0.6137) (0.180, 0.6138) (0.185, 0.6076) (0.190, 0.6080) (0.195, 0.6087) (0.200, 0.6048)}
\defdata{img512-b9-mc256-lr90-lim90-phema-2147-recall-hi}{(0.010, 0.4547) (0.015, 0.5061) (0.020, 0.5234) (0.025, 0.5239) (0.030, 0.5292) (0.035, 0.5332) (0.040, 0.5355) (0.045, 0.5402) (0.050, 0.5399) (0.055, 0.5459) (0.060, 0.5479) (0.065, 0.5511) (0.070, 0.5572) (0.075, 0.5599) (0.080, 0.5611) (0.085, 0.5673) (0.090, 0.5701) (0.095, 0.5725) (0.100, 0.5769) (0.105, 0.5777) (0.110, 0.5860) (0.115, 0.5864) (0.120, 0.5912) (0.125, 0.5940) (0.130, 0.5994) (0.135, 0.6030) (0.140, 0.6045) (0.145, 0.6062) (0.150, 0.6102) (0.155, 0.6121) (0.160, 0.6152) (0.165, 0.6119) (0.170, 0.6106) (0.175, 0.6137) (0.180, 0.6138) (0.185, 0.6076) (0.190, 0.6080) (0.195, 0.6087) (0.200, 0.6048)}

\defdata{img512-b9-mc320-lr80-lim80-phema-134-fid2}{4.38}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-fid4}{4.3834}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-phema3}{0.125}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-lo}{(0.010, 11.9431) (0.015, 9.7782) (0.020, 8.6330) (0.025, 7.6944) (0.030, 7.1224) (0.035, 6.6481) (0.040, 6.3253) (0.045, 5.9724) (0.050, 5.7232) (0.055, 5.4765) (0.060, 5.2772) (0.065, 4.9708) (0.070, 4.9618) (0.075, 4.8235) (0.080, 4.7617) (0.085, 4.5895) (0.090, 4.5985) (0.095, 4.5022) (0.100, 4.4827) (0.105, 4.5051) (0.110, 4.4426) (0.115, 4.4361) (0.120, 4.5095) (0.125, 4.3834) (0.130, 4.5646) (0.135, 4.6227) (0.140, 4.6382) (0.145, 4.6487) (0.150, 4.8012) (0.155, 4.9027) (0.160, 5.0083) (0.165, 5.1616) (0.170, 5.2894) (0.175, 5.3767) (0.180, 5.5206) (0.185, 5.6332) (0.190, 5.8369) (0.195, 6.0929) (0.200, 6.1358)}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-hi}{(0.010, 11.9431) (0.015, 9.7782) (0.020, 8.6330) (0.025, 7.6944) (0.030, 7.1224) (0.035, 6.6481) (0.040, 6.3253) (0.045, 5.9724) (0.050, 5.7232) (0.055, 5.4765) (0.060, 5.2772) (0.065, 4.9708) (0.070, 4.9618) (0.075, 4.8235) (0.080, 4.7617) (0.085, 4.5895) (0.090, 4.5985) (0.095, 4.5022) (0.100, 4.4827) (0.105, 4.5051) (0.110, 4.4426) (0.115, 4.4361) (0.120, 4.5095) (0.125, 4.3834) (0.130, 4.5646) (0.135, 4.6227) (0.140, 4.6382) (0.145, 4.6487) (0.150, 4.8012) (0.155, 4.9027) (0.160, 5.0083) (0.165, 5.1616) (0.170, 5.2894) (0.175, 5.3767) (0.180, 5.5206) (0.185, 5.6332) (0.190, 5.8369) (0.195, 6.0929) (0.200, 6.1358)}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-pkl}{1538/6/phema/134217-0.125.pkl}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-is1}{204.2}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-is-phema3}{0.180}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-is-lo}{(0.010, 104.96) (0.015, 115.62) (0.020, 124.03) (0.025, 130.16) (0.030, 135.20) (0.035, 142.01) (0.040, 145.19) (0.045, 150.01) (0.050, 153.61) (0.055, 157.06) (0.060, 160.50) (0.065, 163.94) (0.070, 166.84) (0.075, 166.12) (0.080, 170.13) (0.085, 171.70) (0.090, 176.04) (0.095, 179.52) (0.100, 182.66) (0.105, 183.62) (0.110, 187.36) (0.115, 187.57) (0.120, 189.80) (0.125, 192.52) (0.130, 193.42) (0.135, 194.13) (0.140, 195.94) (0.145, 198.03) (0.150, 199.29) (0.155, 199.74) (0.160, 200.87) (0.165, 201.98) (0.170, 203.60) (0.175, 203.53) (0.180, 204.21) (0.185, 203.94) (0.190, 202.58) (0.195, 203.85) (0.200, 203.29)}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-is-hi}{(0.010, 104.96) (0.015, 115.62) (0.020, 124.03) (0.025, 130.16) (0.030, 135.20) (0.035, 142.01) (0.040, 145.19) (0.045, 150.01) (0.050, 153.61) (0.055, 157.06) (0.060, 160.50) (0.065, 163.94) (0.070, 166.84) (0.075, 166.12) (0.080, 170.13) (0.085, 171.70) (0.090, 176.04) (0.095, 179.52) (0.100, 182.66) (0.105, 183.62) (0.110, 187.36) (0.115, 187.57) (0.120, 189.80) (0.125, 192.52) (0.130, 193.42) (0.135, 194.13) (0.140, 195.94) (0.145, 198.03) (0.150, 199.29) (0.155, 199.74) (0.160, 200.87) (0.165, 201.98) (0.170, 203.60) (0.175, 203.53) (0.180, 204.21) (0.185, 203.94) (0.190, 202.58) (0.195, 203.85) (0.200, 203.29)}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-recall3}{0.589}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-recall-phema3}{0.140}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-recall-lo}{(0.010, 0.5107) (0.015, 0.5233) (0.020, 0.5359) (0.025, 0.5409) (0.030, 0.5492) (0.035, 0.5541) (0.040, 0.5593) (0.045, 0.5581) (0.050, 0.5612) (0.055, 0.5622) (0.060, 0.5684) (0.065, 0.5750) (0.070, 0.5745) (0.075, 0.5738) (0.080, 0.5762) (0.085, 0.5790) (0.090, 0.5773) (0.095, 0.5812) (0.100, 0.5796) (0.105, 0.5822) (0.110, 0.5876) (0.115, 0.5824) (0.120, 0.5870) (0.125, 0.5872) (0.130, 0.5871) (0.135, 0.5844) (0.140, 0.5895) (0.145, 0.5876) (0.150, 0.5888) (0.155, 0.5813) (0.160, 0.5811) (0.165, 0.5816) (0.170, 0.5779) (0.175, 0.5743) (0.180, 0.5716) (0.185, 0.5687) (0.190, 0.5689) (0.195, 0.5600) (0.200, 0.5611)}
\defdata{img512-b9-mc320-lr80-lim80-phema-134-recall-hi}{(0.010, 0.5107) (0.015, 0.5233) (0.020, 0.5359) (0.025, 0.5409) (0.030, 0.5492) (0.035, 0.5541) (0.040, 0.5593) (0.045, 0.5581) (0.050, 0.5612) (0.055, 0.5622) (0.060, 0.5684) (0.065, 0.5750) (0.070, 0.5745) (0.075, 0.5738) (0.080, 0.5762) (0.085, 0.5790) (0.090, 0.5773) (0.095, 0.5812) (0.100, 0.5796) (0.105, 0.5822) (0.110, 0.5876) (0.115, 0.5824) (0.120, 0.5870) (0.125, 0.5872) (0.130, 0.5871) (0.135, 0.5844) (0.140, 0.5895) (0.145, 0.5876) (0.150, 0.5888) (0.155, 0.5813) (0.160, 0.5811) (0.165, 0.5816) (0.170, 0.5779) (0.175, 0.5743) (0.180, 0.5716) (0.185, 0.5687) (0.190, 0.5689) (0.195, 0.5600) (0.200, 0.5611)}

\defdata{img512-b9-mc320-lr80-lim80-phema-268-fid2}{3.04}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-fid4}{3.0423}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-phema3}{0.080}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-lo}{(0.010, 7.5269) (0.015, 6.0941) (0.020, 5.3849) (0.025, 4.7086) (0.030, 4.4839) (0.035, 4.0627) (0.040, 3.8403) (0.045, 3.6244) (0.050, 3.4072) (0.055, 3.4100) (0.060, 3.1312) (0.065, 3.1220) (0.070, 3.1385) (0.075, 3.1080) (0.080, 3.0423) (0.085, 3.0968) (0.090, 3.1127) (0.095, 3.1702) (0.100, 3.1822) (0.105, 3.2963) (0.110, 3.4126) (0.115, 3.5274) (0.120, 3.5711) (0.125, 3.7385) (0.130, 3.8750) (0.135, 3.9714) (0.140, 4.0952) (0.145, 4.3487) (0.150, 4.5294) (0.155, 4.6427) (0.160, 4.9131) (0.165, 5.0543) (0.170, 5.3342) (0.175, 5.5784) (0.180, 5.8541) (0.185, 6.0730) (0.190, 6.1673) (0.195, 6.5236) (0.200, 6.6653)}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-hi}{(0.010, 7.5269) (0.015, 6.0941) (0.020, 5.3849) (0.025, 4.7086) (0.030, 4.4839) (0.035, 4.0627) (0.040, 3.8403) (0.045, 3.6244) (0.050, 3.4072) (0.055, 3.4100) (0.060, 3.1312) (0.065, 3.1220) (0.070, 3.1385) (0.075, 3.1080) (0.080, 3.0423) (0.085, 3.0968) (0.090, 3.1127) (0.095, 3.1702) (0.100, 3.1822) (0.105, 3.2963) (0.110, 3.4126) (0.115, 3.5274) (0.120, 3.5711) (0.125, 3.7385) (0.130, 3.8750) (0.135, 3.9714) (0.140, 4.0952) (0.145, 4.3487) (0.150, 4.5294) (0.155, 4.6427) (0.160, 4.9131) (0.165, 5.0543) (0.170, 5.3342) (0.175, 5.5784) (0.180, 5.8541) (0.185, 6.0730) (0.190, 6.1673) (0.195, 6.5236) (0.200, 6.6653)}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-pkl}{1538/6/phema/268435-0.080.pkl}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-is1}{267.8}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-is-phema3}{0.175}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-is-lo}{(0.010, 135.11) (0.015, 147.25) (0.020, 156.14) (0.025, 164.10) (0.030, 169.56) (0.035, 175.64) (0.040, 181.66) (0.045, 186.61) (0.050, 191.68) (0.055, 197.79) (0.060, 201.77) (0.065, 205.64) (0.070, 207.09) (0.075, 213.63) (0.080, 214.77) (0.085, 220.20) (0.090, 224.21) (0.095, 228.37) (0.100, 227.25) (0.105, 233.10) (0.110, 236.58) (0.115, 240.26) (0.120, 242.92) (0.125, 244.69) (0.130, 248.30) (0.135, 248.63) (0.140, 250.91) (0.145, 255.21) (0.150, 256.14) (0.155, 256.12) (0.160, 260.94) (0.165, 259.69) (0.170, 263.91) (0.175, 267.76) (0.180, 264.03) (0.185, 264.29) (0.190, 264.69) (0.195, 266.14) (0.200, 266.16)}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-is-hi}{(0.010, 135.11) (0.015, 147.25) (0.020, 156.14) (0.025, 164.10) (0.030, 169.56) (0.035, 175.64) (0.040, 181.66) (0.045, 186.61) (0.050, 191.68) (0.055, 197.79) (0.060, 201.77) (0.065, 205.64) (0.070, 207.09) (0.075, 213.63) (0.080, 214.77) (0.085, 220.20) (0.090, 224.21) (0.095, 228.37) (0.100, 227.25) (0.105, 233.10) (0.110, 236.58) (0.115, 240.26) (0.120, 242.92) (0.125, 244.69) (0.130, 248.30) (0.135, 248.63) (0.140, 250.91) (0.145, 255.21) (0.150, 256.14) (0.155, 256.12) (0.160, 260.94) (0.165, 259.69) (0.170, 263.91) (0.175, 267.76) (0.180, 264.03) (0.185, 264.29) (0.190, 264.69) (0.195, 266.14) (0.200, 266.16)}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-recall3}{0.618}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-recall-phema3}{0.115}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-recall-lo}{(0.010, 0.5544) (0.015, 0.5656) (0.020, 0.5692) (0.025, 0.5740) (0.030, 0.5814) (0.035, 0.5832) (0.040, 0.5875) (0.045, 0.5886) (0.050, 0.5902) (0.055, 0.5964) (0.060, 0.5999) (0.065, 0.5955) (0.070, 0.6016) (0.075, 0.6032) (0.080, 0.6047) (0.085, 0.6065) (0.090, 0.6077) (0.095, 0.6114) (0.100, 0.6125) (0.105, 0.6116) (0.110, 0.6155) (0.115, 0.6178) (0.120, 0.6159) (0.125, 0.6156) (0.130, 0.6137) (0.135, 0.6129) (0.140, 0.6138) (0.145, 0.6115) (0.150, 0.6108) (0.155, 0.6127) (0.160, 0.6089) (0.165, 0.6093) (0.170, 0.6059) (0.175, 0.6028) (0.180, 0.5962) (0.185, 0.5888) (0.190, 0.5869) (0.195, 0.5802) (0.200, 0.5730)}
\defdata{img512-b9-mc320-lr80-lim80-phema-268-recall-hi}{(0.010, 0.5544) (0.015, 0.5656) (0.020, 0.5692) (0.025, 0.5740) (0.030, 0.5814) (0.035, 0.5832) (0.040, 0.5875) (0.045, 0.5886) (0.050, 0.5902) (0.055, 0.5964) (0.060, 0.5999) (0.065, 0.5955) (0.070, 0.6016) (0.075, 0.6032) (0.080, 0.6047) (0.085, 0.6065) (0.090, 0.6077) (0.095, 0.6114) (0.100, 0.6125) (0.105, 0.6116) (0.110, 0.6155) (0.115, 0.6178) (0.120, 0.6159) (0.125, 0.6156) (0.130, 0.6137) (0.135, 0.6129) (0.140, 0.6138) (0.145, 0.6115) (0.150, 0.6108) (0.155, 0.6127) (0.160, 0.6089) (0.165, 0.6093) (0.170, 0.6059) (0.175, 0.6028) (0.180, 0.5962) (0.185, 0.5888) (0.190, 0.5869) (0.195, 0.5802) (0.200, 0.5730)}

\defdata{img512-b9-mc320-lr80-lim80-phema-537-fid2}{2.44}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-fid4}{2.4423}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-phema3}{0.070}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-lo}{(0.010, 6.3601) (0.015, 5.0645) (0.020, 4.3144) (0.025, 3.9344) (0.030, 3.5612) (0.035, 3.3240) (0.040, 3.0088) (0.045, 2.8846) (0.050, 2.6860) (0.055, 2.5683) (0.060, 2.5192) (0.065, 2.4571) (0.070, 2.4423) (0.075, 2.5396) (0.080, 2.4753) (0.085, 2.5517) (0.090, 2.5437) (0.095, 2.5712) (0.100, 2.7287) (0.105, 2.7664) (0.110, 3.0242) (0.115, 3.1105) (0.120, 3.1978) (0.125, 3.3616) (0.130, 3.5817) (0.135, 3.7800) (0.140, 3.9894) (0.145, 4.2201) (0.150, 4.3786) (0.155, 4.5616) (0.160, 4.8500) (0.165, 5.1670) (0.170, 5.4620) (0.175, 5.9319) (0.180, 6.2018) (0.185, 6.4129) (0.190, 6.6889) (0.195, 6.9400) (0.200, 7.3146)}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-hi}{(0.010, 6.3601) (0.015, 5.0645) (0.020, 4.3144) (0.025, 3.9344) (0.030, 3.5612) (0.035, 3.3240) (0.040, 3.0088) (0.045, 2.8846) (0.050, 2.6860) (0.055, 2.5683) (0.060, 2.5192) (0.065, 2.4571) (0.070, 2.4423) (0.075, 2.5396) (0.080, 2.4753) (0.085, 2.5517) (0.090, 2.5437) (0.095, 2.5712) (0.100, 2.7287) (0.105, 2.7664) (0.110, 3.0242) (0.115, 3.1105) (0.120, 3.1978) (0.125, 3.3616) (0.130, 3.5817) (0.135, 3.7800) (0.140, 3.9894) (0.145, 4.2201) (0.150, 4.3786) (0.155, 4.5616) (0.160, 4.8500) (0.165, 5.1670) (0.170, 5.4620) (0.175, 5.9319) (0.180, 6.2018) (0.185, 6.4129) (0.190, 6.6889) (0.195, 6.9400) (0.200, 7.3146)}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-pkl}{1538/6/phema/536870-0.070.pkl}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-is1}{321.4}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-is-phema3}{0.195}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-is-lo}{(0.010, 154.22) (0.015, 166.97) (0.020, 177.56) (0.025, 182.05) (0.030, 191.29) (0.035, 197.06) (0.040, 202.87) (0.045, 207.91) (0.050, 214.36) (0.055, 220.19) (0.060, 225.57) (0.065, 229.66) (0.070, 235.58) (0.075, 239.10) (0.080, 243.17) (0.085, 247.54) (0.090, 253.86) (0.095, 256.64) (0.100, 259.21) (0.105, 263.68) (0.110, 267.98) (0.115, 273.41) (0.120, 279.49) (0.125, 280.02) (0.130, 284.77) (0.135, 286.79) (0.140, 292.37) (0.145, 295.84) (0.150, 298.61) (0.155, 298.79) (0.160, 304.02) (0.165, 304.00) (0.170, 307.62) (0.175, 315.16) (0.180, 316.45) (0.185, 317.87) (0.190, 316.42) (0.195, 321.38) (0.200, 317.89)}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-is-hi}{(0.010, 154.22) (0.015, 166.97) (0.020, 177.56) (0.025, 182.05) (0.030, 191.29) (0.035, 197.06) (0.040, 202.87) (0.045, 207.91) (0.050, 214.36) (0.055, 220.19) (0.060, 225.57) (0.065, 229.66) (0.070, 235.58) (0.075, 239.10) (0.080, 243.17) (0.085, 247.54) (0.090, 253.86) (0.095, 256.64) (0.100, 259.21) (0.105, 263.68) (0.110, 267.98) (0.115, 273.41) (0.120, 279.49) (0.125, 280.02) (0.130, 284.77) (0.135, 286.79) (0.140, 292.37) (0.145, 295.84) (0.150, 298.61) (0.155, 298.79) (0.160, 304.02) (0.165, 304.00) (0.170, 307.62) (0.175, 315.16) (0.180, 316.45) (0.185, 317.87) (0.190, 316.42) (0.195, 321.38) (0.200, 317.89)}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-recall3}{0.634}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-recall-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-recall-lo}{(0.010, 0.5473) (0.015, 0.5660) (0.020, 0.5809) (0.025, 0.5825) (0.030, 0.5896) (0.035, 0.5927) (0.040, 0.5957) (0.045, 0.5981) (0.050, 0.6003) (0.055, 0.6058) (0.060, 0.6092) (0.065, 0.6108) (0.070, 0.6141) (0.075, 0.6123) (0.080, 0.6187) (0.085, 0.6197) (0.090, 0.6217) (0.095, 0.6212) (0.100, 0.6224) (0.105, 0.6294) (0.110, 0.6283) (0.115, 0.6321) (0.120, 0.6267) (0.125, 0.6313) (0.130, 0.6281) (0.135, 0.6296) (0.140, 0.6308) (0.145, 0.6315) (0.150, 0.6345) (0.155, 0.6265) (0.160, 0.6317) (0.165, 0.6265) (0.170, 0.6249) (0.175, 0.6230) (0.180, 0.6162) (0.185, 0.6225) (0.190, 0.6131) (0.195, 0.6085) (0.200, 0.6006)}
\defdata{img512-b9-mc320-lr80-lim80-phema-537-recall-hi}{(0.010, 0.5473) (0.015, 0.5660) (0.020, 0.5809) (0.025, 0.5825) (0.030, 0.5896) (0.035, 0.5927) (0.040, 0.5957) (0.045, 0.5981) (0.050, 0.6003) (0.055, 0.6058) (0.060, 0.6092) (0.065, 0.6108) (0.070, 0.6141) (0.075, 0.6123) (0.080, 0.6187) (0.085, 0.6197) (0.090, 0.6217) (0.095, 0.6212) (0.100, 0.6224) (0.105, 0.6294) (0.110, 0.6283) (0.115, 0.6321) (0.120, 0.6267) (0.125, 0.6313) (0.130, 0.6281) (0.135, 0.6296) (0.140, 0.6308) (0.145, 0.6315) (0.150, 0.6345) (0.155, 0.6265) (0.160, 0.6317) (0.165, 0.6265) (0.170, 0.6249) (0.175, 0.6230) (0.180, 0.6162) (0.185, 0.6225) (0.190, 0.6131) (0.195, 0.6085) (0.200, 0.6006)}

\defdata{img512-b9-mc320-lr80-lim80-phema-805-fid2}{2.31}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-fid4}{2.3145}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-phema3}{0.080}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-lo}{(0.010, 6.2916) (0.015, 5.1379) (0.020, 4.4900) (0.025, 4.0586) (0.030, 3.5919) (0.035, 3.3759) (0.040, 3.1202) (0.045, 2.9331) (0.050, 2.7689) (0.055, 2.5715) (0.060, 2.4994) (0.065, 2.4890) (0.070, 2.3275) (0.075, 2.3931) (0.080, 2.3145) (0.085, 2.3288) (0.090, 2.3779) (0.095, 2.4045) (0.100, 2.5373) (0.105, 2.6418) (0.110, 2.7061) (0.115, 2.7965) (0.120, 2.9107) (0.125, 3.0729) (0.130, 3.3235) (0.135, 3.4868) (0.140, 3.7361) (0.145, 4.0540) (0.150, 4.2756) (0.155, 4.5632) (0.160, 4.8135) (0.165, 5.2280) (0.170, 5.5527) (0.175, 5.7673) (0.180, 6.1971) (0.185, 6.3759) (0.190, 6.6551) (0.195, 7.2157) (0.200, 7.5421)}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-hi}{(0.010, 6.2916) (0.015, 5.1379) (0.020, 4.4900) (0.025, 4.0586) (0.030, 3.5919) (0.035, 3.3759) (0.040, 3.1202) (0.045, 2.9331) (0.050, 2.7689) (0.055, 2.5715) (0.060, 2.4994) (0.065, 2.4890) (0.070, 2.3275) (0.075, 2.3931) (0.080, 2.3145) (0.085, 2.3288) (0.090, 2.3779) (0.095, 2.4045) (0.100, 2.5373) (0.105, 2.6418) (0.110, 2.7061) (0.115, 2.7965) (0.120, 2.9107) (0.125, 3.0729) (0.130, 3.3235) (0.135, 3.4868) (0.140, 3.7361) (0.145, 4.0540) (0.150, 4.2756) (0.155, 4.5632) (0.160, 4.8135) (0.165, 5.2280) (0.170, 5.5527) (0.175, 5.7673) (0.180, 6.1971) (0.185, 6.3759) (0.190, 6.6551) (0.195, 7.2157) (0.200, 7.5421)}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-pkl}{1538/6/phema/805306-0.080.pkl}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-is1}{338.1}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-is-phema3}{0.200}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-is-lo}{(0.010, 158.66) (0.015, 170.97) (0.020, 180.49) (0.025, 185.18) (0.030, 193.72) (0.035, 198.32) (0.040, 203.51) (0.045, 209.53) (0.050, 217.63) (0.055, 222.69) (0.060, 225.47) (0.065, 230.00) (0.070, 236.37) (0.075, 239.57) (0.080, 247.85) (0.085, 253.07) (0.090, 254.40) (0.095, 262.39) (0.100, 265.90) (0.105, 269.01) (0.110, 276.63) (0.115, 278.04) (0.120, 283.63) (0.125, 289.60) (0.130, 296.17) (0.135, 297.88) (0.140, 302.83) (0.145, 307.58) (0.150, 309.45) (0.155, 314.82) (0.160, 314.93) (0.165, 324.21) (0.170, 325.45) (0.175, 327.96) (0.180, 332.06) (0.185, 331.40) (0.190, 334.60) (0.195, 337.52) (0.200, 338.12)}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-is-hi}{(0.010, 158.66) (0.015, 170.97) (0.020, 180.49) (0.025, 185.18) (0.030, 193.72) (0.035, 198.32) (0.040, 203.51) (0.045, 209.53) (0.050, 217.63) (0.055, 222.69) (0.060, 225.47) (0.065, 230.00) (0.070, 236.37) (0.075, 239.57) (0.080, 247.85) (0.085, 253.07) (0.090, 254.40) (0.095, 262.39) (0.100, 265.90) (0.105, 269.01) (0.110, 276.63) (0.115, 278.04) (0.120, 283.63) (0.125, 289.60) (0.130, 296.17) (0.135, 297.88) (0.140, 302.83) (0.145, 307.58) (0.150, 309.45) (0.155, 314.82) (0.160, 314.93) (0.165, 324.21) (0.170, 325.45) (0.175, 327.96) (0.180, 332.06) (0.185, 331.40) (0.190, 334.60) (0.195, 337.52) (0.200, 338.12)}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-recall3}{0.645}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-recall-phema3}{0.160}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-recall-lo}{(0.010, 0.5561) (0.015, 0.5687) (0.020, 0.5747) (0.025, 0.5796) (0.030, 0.5818) (0.035, 0.5837) (0.040, 0.5905) (0.045, 0.5919) (0.050, 0.6002) (0.055, 0.6017) (0.060, 0.6046) (0.065, 0.6063) (0.070, 0.6092) (0.075, 0.6105) (0.080, 0.6133) (0.085, 0.6175) (0.090, 0.6181) (0.095, 0.6218) (0.100, 0.6273) (0.105, 0.6255) (0.110, 0.6279) (0.115, 0.6318) (0.120, 0.6334) (0.125, 0.6342) (0.130, 0.6369) (0.135, 0.6359) (0.140, 0.6405) (0.145, 0.6424) (0.150, 0.6366) (0.155, 0.6412) (0.160, 0.6446) (0.165, 0.6358) (0.170, 0.6354) (0.175, 0.6355) (0.180, 0.6369) (0.185, 0.6288) (0.190, 0.6280) (0.195, 0.6192) (0.200, 0.6161)}
\defdata{img512-b9-mc320-lr80-lim80-phema-805-recall-hi}{(0.010, 0.5561) (0.015, 0.5687) (0.020, 0.5747) (0.025, 0.5796) (0.030, 0.5818) (0.035, 0.5837) (0.040, 0.5905) (0.045, 0.5919) (0.050, 0.6002) (0.055, 0.6017) (0.060, 0.6046) (0.065, 0.6063) (0.070, 0.6092) (0.075, 0.6105) (0.080, 0.6133) (0.085, 0.6175) (0.090, 0.6181) (0.095, 0.6218) (0.100, 0.6273) (0.105, 0.6255) (0.110, 0.6279) (0.115, 0.6318) (0.120, 0.6334) (0.125, 0.6342) (0.130, 0.6369) (0.135, 0.6359) (0.140, 0.6405) (0.145, 0.6424) (0.150, 0.6366) (0.155, 0.6412) (0.160, 0.6446) (0.165, 0.6358) (0.170, 0.6354) (0.175, 0.6355) (0.180, 0.6369) (0.185, 0.6288) (0.190, 0.6280) (0.195, 0.6192) (0.200, 0.6161)}

\defdata{img512-b9-mc320-lr80-lim80-phema-940-fid2}{2.26}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-fid4}{2.2650}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-phema3}{0.085}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-lo}{(0.010, 6.7118) (0.015, 5.4770) (0.020, 4.8143) (0.025, 4.2965) (0.030, 3.9053) (0.035, 3.7052) (0.040, 3.2905) (0.045, 3.1349) (0.050, 2.9026) (0.055, 2.7289) (0.060, 2.6304) (0.065, 2.4700) (0.070, 2.3809) (0.075, 2.4074) (0.080, 2.2997) (0.085, 2.2650) (0.090, 2.3160) (0.095, 2.3830) (0.100, 2.3246) (0.105, 2.5074) (0.110, 2.5999) (0.115, 2.6616) (0.120, 2.7901) (0.125, 2.9473) (0.130, 3.2184) (0.135, 3.3907) (0.140, 3.5897) (0.145, 3.7610) (0.150, 4.0502) (0.155, 4.3854) (0.160, 4.6723) (0.165, 4.9852) (0.170, 5.1994) (0.175, 5.6731) (0.180, 6.0448) (0.185, 6.3264) (0.190, 6.7898) (0.195, 6.9978) (0.200, 7.4922)}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-hi}{(0.010, 6.7118) (0.015, 5.4770) (0.020, 4.8143) (0.025, 4.2965) (0.030, 3.9053) (0.035, 3.7052) (0.040, 3.2905) (0.045, 3.1349) (0.050, 2.9026) (0.055, 2.7289) (0.060, 2.6304) (0.065, 2.4700) (0.070, 2.3809) (0.075, 2.4074) (0.080, 2.2997) (0.085, 2.2650) (0.090, 2.3160) (0.095, 2.3830) (0.100, 2.3246) (0.105, 2.5074) (0.110, 2.5999) (0.115, 2.6616) (0.120, 2.7901) (0.125, 2.9473) (0.130, 3.2184) (0.135, 3.3907) (0.140, 3.5897) (0.145, 3.7610) (0.150, 4.0502) (0.155, 4.3854) (0.160, 4.6723) (0.165, 4.9852) (0.170, 5.1994) (0.175, 5.6731) (0.180, 6.0448) (0.185, 6.3264) (0.190, 6.7898) (0.195, 6.9978) (0.200, 7.4922)}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-pkl}{1538/6/phema/939524-0.085.pkl}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-is1}{344.7}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-is-phema3}{0.200}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-is-lo}{(0.010, 157.92) (0.015, 169.79) (0.020, 176.86) (0.025, 183.90) (0.030, 189.15) (0.035, 194.45) (0.040, 201.92) (0.045, 206.75) (0.050, 212.70) (0.055, 219.44) (0.060, 223.34) (0.065, 227.56) (0.070, 234.57) (0.075, 239.97) (0.080, 242.98) (0.085, 250.34) (0.090, 253.61) (0.095, 257.49) (0.100, 264.15) (0.105, 266.91) (0.110, 274.93) (0.115, 279.01) (0.120, 280.84) (0.125, 288.36) (0.130, 291.80) (0.135, 299.68) (0.140, 302.86) (0.145, 307.86) (0.150, 308.91) (0.155, 315.20) (0.160, 317.97) (0.165, 322.96) (0.170, 326.45) (0.175, 330.56) (0.180, 333.58) (0.185, 336.35) (0.190, 339.33) (0.195, 344.50) (0.200, 344.74)}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-is-hi}{(0.010, 157.92) (0.015, 169.79) (0.020, 176.86) (0.025, 183.90) (0.030, 189.15) (0.035, 194.45) (0.040, 201.92) (0.045, 206.75) (0.050, 212.70) (0.055, 219.44) (0.060, 223.34) (0.065, 227.56) (0.070, 234.57) (0.075, 239.97) (0.080, 242.98) (0.085, 250.34) (0.090, 253.61) (0.095, 257.49) (0.100, 264.15) (0.105, 266.91) (0.110, 274.93) (0.115, 279.01) (0.120, 280.84) (0.125, 288.36) (0.130, 291.80) (0.135, 299.68) (0.140, 302.86) (0.145, 307.86) (0.150, 308.91) (0.155, 315.20) (0.160, 317.97) (0.165, 322.96) (0.170, 326.45) (0.175, 330.56) (0.180, 333.58) (0.185, 336.35) (0.190, 339.33) (0.195, 344.50) (0.200, 344.74)}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-recall3}{0.641}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-recall-phema3}{0.145}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-recall-lo}{(0.010, 0.5495) (0.015, 0.5586) (0.020, 0.5649) (0.025, 0.5680) (0.030, 0.5746) (0.035, 0.5799) (0.040, 0.5867) (0.045, 0.5865) (0.050, 0.5902) (0.055, 0.5952) (0.060, 0.5951) (0.065, 0.5973) (0.070, 0.6041) (0.075, 0.6027) (0.080, 0.6086) (0.085, 0.6130) (0.090, 0.6191) (0.095, 0.6125) (0.100, 0.6171) (0.105, 0.6204) (0.110, 0.6243) (0.115, 0.6265) (0.120, 0.6306) (0.125, 0.6249) (0.130, 0.6311) (0.135, 0.6347) (0.140, 0.6399) (0.145, 0.6409) (0.150, 0.6386) (0.155, 0.6364) (0.160, 0.6382) (0.165, 0.6389) (0.170, 0.6376) (0.175, 0.6346) (0.180, 0.6309) (0.185, 0.6329) (0.190, 0.6236) (0.195, 0.6257) (0.200, 0.6158)}
\defdata{img512-b9-mc320-lr80-lim80-phema-940-recall-hi}{(0.010, 0.5495) (0.015, 0.5586) (0.020, 0.5649) (0.025, 0.5680) (0.030, 0.5746) (0.035, 0.5799) (0.040, 0.5867) (0.045, 0.5865) (0.050, 0.5902) (0.055, 0.5952) (0.060, 0.5951) (0.065, 0.5973) (0.070, 0.6041) (0.075, 0.6027) (0.080, 0.6086) (0.085, 0.6130) (0.090, 0.6191) (0.095, 0.6125) (0.100, 0.6171) (0.105, 0.6204) (0.110, 0.6243) (0.115, 0.6265) (0.120, 0.6306) (0.125, 0.6249) (0.130, 0.6311) (0.135, 0.6347) (0.140, 0.6399) (0.145, 0.6409) (0.150, 0.6386) (0.155, 0.6364) (0.160, 0.6382) (0.165, 0.6389) (0.170, 0.6376) (0.175, 0.6346) (0.180, 0.6309) (0.185, 0.6329) (0.190, 0.6236) (0.195, 0.6257) (0.200, 0.6158)}

\defdata{img512-b9-mc320-lr80-lim80-phema-1074-fid2}{2.23}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-fid4}{2.2332}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-phema3}{0.095}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-lo}{(0.010, 6.2143) (0.015, 5.4399) (0.020, 5.0806) (0.025, 4.5668) (0.030, 4.2372) (0.035, 3.8930) (0.040, 3.6260) (0.045, 3.3574) (0.050, 3.0941) (0.055, 2.9336) (0.060, 2.7800) (0.065, 2.6286) (0.070, 2.5092) (0.075, 2.4027) (0.080, 2.3342) (0.085, 2.2386) (0.090, 2.2497) (0.095, 2.2332) (0.100, 2.2640) (0.105, 2.2942) (0.110, 2.3923) (0.115, 2.4736) (0.120, 2.5893) (0.125, 2.6839) (0.130, 2.9134) (0.135, 3.0781) (0.140, 3.2954) (0.145, 3.4946) (0.150, 3.7633) (0.155, 4.0642) (0.160, 4.2978) (0.165, 4.6301) (0.170, 4.9340) (0.175, 5.3975) (0.180, 5.6982) (0.185, 6.0864) (0.190, 6.4938) (0.195, 6.8302) (0.200, 7.1400)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-hi}{(0.010, 6.3681) (0.015, 5.5994) (0.020, 5.1659) (0.025, 4.7124) (0.030, 4.3252) (0.035, 3.9791) (0.040, 3.6631) (0.045, 3.4197) (0.050, 3.2087) (0.055, 2.9767) (0.060, 2.8286) (0.065, 2.6698) (0.070, 2.5577) (0.075, 2.4652) (0.080, 2.3630) (0.085, 2.3397) (0.090, 2.3029) (0.095, 2.2589) (0.100, 2.3082) (0.105, 2.3529) (0.110, 2.4331) (0.115, 2.5221) (0.120, 2.6244) (0.125, 2.7382) (0.130, 2.9714) (0.135, 3.1951) (0.140, 3.3827) (0.145, 3.5992) (0.150, 3.8015) (0.155, 4.1175) (0.160, 4.3875) (0.165, 4.7910) (0.170, 5.0429) (0.175, 5.4409) (0.180, 5.7854) (0.185, 6.2029) (0.190, 6.5690) (0.195, 6.9988) (0.200, 7.2944)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-pkl}{1538/6/phema/1073741-0.095.pkl}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-is1}{347.6}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-is-phema3}{0.200}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-is-lo}{(0.010, 157.82) (0.015, 167.98) (0.020, 174.27) (0.025, 179.72) (0.030, 186.50) (0.035, 191.72) (0.040, 195.91) (0.045, 203.76) (0.050, 207.52) (0.055, 211.91) (0.060, 218.69) (0.065, 223.15) (0.070, 228.31) (0.075, 233.04) (0.080, 239.02) (0.085, 242.96) (0.090, 250.01) (0.095, 252.81) (0.100, 259.14) (0.105, 261.55) (0.110, 267.24) (0.115, 273.63) (0.120, 276.94) (0.125, 284.09) (0.130, 289.50) (0.135, 294.06) (0.140, 300.02) (0.145, 302.68) (0.150, 308.11) (0.155, 308.67) (0.160, 318.55) (0.165, 322.47) (0.170, 326.19) (0.175, 329.28) (0.180, 332.92) (0.185, 336.22) (0.190, 341.70) (0.195, 343.19) (0.200, 344.48)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-is-hi}{(0.010, 160.93) (0.015, 170.11) (0.020, 176.64) (0.025, 181.79) (0.030, 187.76) (0.035, 192.98) (0.040, 198.57) (0.045, 206.80) (0.050, 209.92) (0.055, 214.90) (0.060, 220.72) (0.065, 224.27) (0.070, 229.65) (0.075, 234.83) (0.080, 241.20) (0.085, 245.82) (0.090, 252.16) (0.095, 255.03) (0.100, 260.05) (0.105, 265.90) (0.110, 271.06) (0.115, 274.49) (0.120, 279.87) (0.125, 286.34) (0.130, 290.84) (0.135, 297.00) (0.140, 301.12) (0.145, 304.20) (0.150, 310.46) (0.155, 315.47) (0.160, 320.42) (0.165, 323.50) (0.170, 327.32) (0.175, 333.60) (0.180, 334.99) (0.185, 339.62) (0.190, 342.99) (0.195, 343.63) (0.200, 347.64)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-recall3}{0.642}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-recall-phema3}{0.160}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-recall-lo}{(0.010, 0.5427) (0.015, 0.5529) (0.020, 0.5608) (0.025, 0.5639) (0.030, 0.5675) (0.035, 0.5728) (0.040, 0.5752) (0.045, 0.5773) (0.050, 0.5819) (0.055, 0.5845) (0.060, 0.5892) (0.065, 0.5900) (0.070, 0.5979) (0.075, 0.5973) (0.080, 0.6001) (0.085, 0.6027) (0.090, 0.6087) (0.095, 0.6087) (0.100, 0.6123) (0.105, 0.6190) (0.110, 0.6207) (0.115, 0.6235) (0.120, 0.6235) (0.125, 0.6267) (0.130, 0.6273) (0.135, 0.6308) (0.140, 0.6325) (0.145, 0.6331) (0.150, 0.6348) (0.155, 0.6376) (0.160, 0.6378) (0.165, 0.6370) (0.170, 0.6340) (0.175, 0.6315) (0.180, 0.6321) (0.185, 0.6333) (0.190, 0.6291) (0.195, 0.6251) (0.200, 0.6174)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1074-recall-hi}{(0.010, 0.5480) (0.015, 0.5556) (0.020, 0.5612) (0.025, 0.5646) (0.030, 0.5740) (0.035, 0.5751) (0.040, 0.5798) (0.045, 0.5784) (0.050, 0.5839) (0.055, 0.5876) (0.060, 0.5909) (0.065, 0.5941) (0.070, 0.6001) (0.075, 0.6011) (0.080, 0.6041) (0.085, 0.6080) (0.090, 0.6098) (0.095, 0.6134) (0.100, 0.6181) (0.105, 0.6222) (0.110, 0.6225) (0.115, 0.6286) (0.120, 0.6263) (0.125, 0.6289) (0.130, 0.6320) (0.135, 0.6354) (0.140, 0.6345) (0.145, 0.6359) (0.150, 0.6366) (0.155, 0.6411) (0.160, 0.6419) (0.165, 0.6401) (0.170, 0.6401) (0.175, 0.6363) (0.180, 0.6365) (0.185, 0.6341) (0.190, 0.6326) (0.195, 0.6297) (0.200, 0.6263)}

\defdata{img512-b9-mc320-lr80-lim80-phema-1208-fid2}{2.30}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-fid4}{2.3002}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-phema3}{0.105}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-lo}{(0.010, 6.9935) (0.015, 6.2500) (0.020, 5.5563) (0.025, 5.2021) (0.030, 4.7399) (0.035, 4.4644) (0.040, 4.0290) (0.045, 3.7540) (0.050, 3.5756) (0.055, 3.2929) (0.060, 3.0504) (0.065, 2.8622) (0.070, 2.6917) (0.075, 2.6218) (0.080, 2.5041) (0.085, 2.4069) (0.090, 2.3560) (0.095, 2.3647) (0.100, 2.3202) (0.105, 2.3002) (0.110, 2.3644) (0.115, 2.4168) (0.120, 2.4224) (0.125, 2.5981) (0.130, 2.6343) (0.135, 2.9385) (0.140, 2.9466) (0.145, 3.3174) (0.150, 3.5136) (0.155, 3.7815) (0.160, 3.9966) (0.165, 4.3087) (0.170, 4.7395) (0.175, 4.9962) (0.180, 5.4281) (0.185, 5.8823) (0.190, 6.2329) (0.195, 6.6670) (0.200, 6.9482)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-hi}{(0.010, 6.9935) (0.015, 6.2500) (0.020, 5.5563) (0.025, 5.2021) (0.030, 4.7399) (0.035, 4.4644) (0.040, 4.0290) (0.045, 3.7540) (0.050, 3.5756) (0.055, 3.2929) (0.060, 3.0504) (0.065, 2.8622) (0.070, 2.6917) (0.075, 2.6218) (0.080, 2.5041) (0.085, 2.4069) (0.090, 2.3560) (0.095, 2.3647) (0.100, 2.3202) (0.105, 2.3002) (0.110, 2.3644) (0.115, 2.4168) (0.120, 2.4224) (0.125, 2.5981) (0.130, 2.6343) (0.135, 2.9385) (0.140, 2.9466) (0.145, 3.3174) (0.150, 3.5136) (0.155, 3.7815) (0.160, 3.9966) (0.165, 4.3087) (0.170, 4.7395) (0.175, 4.9962) (0.180, 5.4281) (0.185, 5.8823) (0.190, 6.2329) (0.195, 6.6670) (0.200, 6.9482)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-pkl}{1538/6/phema/1207959-0.105.pkl}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-is1}{347.6}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-is-phema3}{0.200}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-is-lo}{(0.010, 154.51) (0.015, 164.49) (0.020, 169.94) (0.025, 176.83) (0.030, 183.83) (0.035, 187.70) (0.040, 194.16) (0.045, 196.54) (0.050, 204.74) (0.055, 208.10) (0.060, 213.89) (0.065, 218.62) (0.070, 222.54) (0.075, 227.06) (0.080, 232.26) (0.085, 239.34) (0.090, 240.68) (0.095, 249.13) (0.100, 253.17) (0.105, 258.74) (0.110, 264.91) (0.115, 270.34) (0.120, 276.10) (0.125, 280.87) (0.130, 281.80) (0.135, 288.38) (0.140, 296.91) (0.145, 300.41) (0.150, 305.03) (0.155, 314.20) (0.160, 315.75) (0.165, 319.83) (0.170, 324.68) (0.175, 329.28) (0.180, 336.52) (0.185, 337.27) (0.190, 340.65) (0.195, 345.31) (0.200, 347.61)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-is-hi}{(0.010, 154.51) (0.015, 164.49) (0.020, 169.94) (0.025, 176.83) (0.030, 183.83) (0.035, 187.70) (0.040, 194.16) (0.045, 196.54) (0.050, 204.74) (0.055, 208.10) (0.060, 213.89) (0.065, 218.62) (0.070, 222.54) (0.075, 227.06) (0.080, 232.26) (0.085, 239.34) (0.090, 240.68) (0.095, 249.13) (0.100, 253.17) (0.105, 258.74) (0.110, 264.91) (0.115, 270.34) (0.120, 276.10) (0.125, 280.87) (0.130, 281.80) (0.135, 288.38) (0.140, 296.91) (0.145, 300.41) (0.150, 305.03) (0.155, 314.20) (0.160, 315.75) (0.165, 319.83) (0.170, 324.68) (0.175, 329.28) (0.180, 336.52) (0.185, 337.27) (0.190, 340.65) (0.195, 345.31) (0.200, 347.61)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-recall3}{0.638}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-recall-phema3}{0.165}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-recall-lo}{(0.010, 0.5325) (0.015, 0.5450) (0.020, 0.5471) (0.025, 0.5541) (0.030, 0.5575) (0.035, 0.5627) (0.040, 0.5649) (0.045, 0.5693) (0.050, 0.5732) (0.055, 0.5768) (0.060, 0.5807) (0.065, 0.5856) (0.070, 0.5876) (0.075, 0.5933) (0.080, 0.5946) (0.085, 0.5973) (0.090, 0.6003) (0.095, 0.6042) (0.100, 0.6056) (0.105, 0.6095) (0.110, 0.6156) (0.115, 0.6141) (0.120, 0.6239) (0.125, 0.6233) (0.130, 0.6271) (0.135, 0.6275) (0.140, 0.6286) (0.145, 0.6271) (0.150, 0.6303) (0.155, 0.6342) (0.160, 0.6295) (0.165, 0.6381) (0.170, 0.6368) (0.175, 0.6371) (0.180, 0.6331) (0.185, 0.6330) (0.190, 0.6290) (0.195, 0.6320) (0.200, 0.6201)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1208-recall-hi}{(0.010, 0.5325) (0.015, 0.5450) (0.020, 0.5471) (0.025, 0.5541) (0.030, 0.5575) (0.035, 0.5627) (0.040, 0.5649) (0.045, 0.5693) (0.050, 0.5732) (0.055, 0.5768) (0.060, 0.5807) (0.065, 0.5856) (0.070, 0.5876) (0.075, 0.5933) (0.080, 0.5946) (0.085, 0.5973) (0.090, 0.6003) (0.095, 0.6042) (0.100, 0.6056) (0.105, 0.6095) (0.110, 0.6156) (0.115, 0.6141) (0.120, 0.6239) (0.125, 0.6233) (0.130, 0.6271) (0.135, 0.6275) (0.140, 0.6286) (0.145, 0.6271) (0.150, 0.6303) (0.155, 0.6342) (0.160, 0.6295) (0.165, 0.6381) (0.170, 0.6368) (0.175, 0.6371) (0.180, 0.6331) (0.185, 0.6330) (0.190, 0.6290) (0.195, 0.6320) (0.200, 0.6201)}

\defdata{img512-b9-mc320-lr80-lim80-phema-1342-fid2}{2.28}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-fid4}{2.2765}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-phema3}{0.110}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-lo}{(0.010, 7.2545) (0.015, 6.9141) (0.020, 6.3221) (0.025, 5.8773) (0.030, 5.3261) (0.035, 4.9278) (0.040, 4.5790) (0.045, 4.2443) (0.050, 4.0359) (0.055, 3.6825) (0.060, 3.4225) (0.065, 3.1934) (0.070, 3.0438) (0.075, 2.8882) (0.080, 2.7036) (0.085, 2.5832) (0.090, 2.4638) (0.095, 2.3771) (0.100, 2.3286) (0.105, 2.2811) (0.110, 2.2765) (0.115, 2.2971) (0.120, 2.3634) (0.125, 2.4041) (0.130, 2.5286) (0.135, 2.6595) (0.140, 2.8434) (0.145, 3.0403) (0.150, 3.2266) (0.155, 3.5308) (0.160, 3.6908) (0.165, 4.0663) (0.170, 4.5085) (0.175, 4.7976) (0.180, 5.0081) (0.185, 5.4791) (0.190, 5.8057) (0.195, 6.1064) (0.200, 6.7801)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-hi}{(0.010, 7.2545) (0.015, 6.9141) (0.020, 6.3221) (0.025, 5.8773) (0.030, 5.3261) (0.035, 4.9278) (0.040, 4.5790) (0.045, 4.2443) (0.050, 4.0359) (0.055, 3.6825) (0.060, 3.4225) (0.065, 3.1934) (0.070, 3.0438) (0.075, 2.8882) (0.080, 2.7036) (0.085, 2.5832) (0.090, 2.4638) (0.095, 2.3771) (0.100, 2.3286) (0.105, 2.2811) (0.110, 2.2765) (0.115, 2.2971) (0.120, 2.3634) (0.125, 2.4041) (0.130, 2.5286) (0.135, 2.6595) (0.140, 2.8434) (0.145, 3.0403) (0.150, 3.2266) (0.155, 3.5308) (0.160, 3.6908) (0.165, 4.0663) (0.170, 4.5085) (0.175, 4.7976) (0.180, 5.0081) (0.185, 5.4791) (0.190, 5.8057) (0.195, 6.1064) (0.200, 6.7801)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-pkl}{1538/6/phema/1342177-0.110.pkl}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-is1}{347.6}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-is-phema3}{0.200}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-is-lo}{(0.010, 154.51) (0.015, 159.86) (0.020, 163.61) (0.025, 171.16) (0.030, 178.48) (0.035, 182.98) (0.040, 185.59) (0.045, 192.40) (0.050, 196.21) (0.055, 202.76) (0.060, 205.02) (0.065, 211.23) (0.070, 218.32) (0.075, 221.39) (0.080, 224.78) (0.085, 232.03) (0.090, 237.62) (0.095, 243.35) (0.100, 248.88) (0.105, 251.84) (0.110, 260.07) (0.115, 263.92) (0.120, 269.64) (0.125, 274.68) (0.130, 279.62) (0.135, 285.65) (0.140, 292.54) (0.145, 296.67) (0.150, 299.88) (0.155, 310.16) (0.160, 312.71) (0.165, 319.25) (0.170, 323.26) (0.175, 328.63) (0.180, 329.23) (0.185, 337.15) (0.190, 341.42) (0.195, 345.00) (0.200, 347.58)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-is-hi}{(0.010, 154.51) (0.015, 159.86) (0.020, 163.61) (0.025, 171.16) (0.030, 178.48) (0.035, 182.98) (0.040, 185.59) (0.045, 192.40) (0.050, 196.21) (0.055, 202.76) (0.060, 205.02) (0.065, 211.23) (0.070, 218.32) (0.075, 221.39) (0.080, 224.78) (0.085, 232.03) (0.090, 237.62) (0.095, 243.35) (0.100, 248.88) (0.105, 251.84) (0.110, 260.07) (0.115, 263.92) (0.120, 269.64) (0.125, 274.68) (0.130, 279.62) (0.135, 285.65) (0.140, 292.54) (0.145, 296.67) (0.150, 299.88) (0.155, 310.16) (0.160, 312.71) (0.165, 319.25) (0.170, 323.26) (0.175, 328.63) (0.180, 329.23) (0.185, 337.15) (0.190, 341.42) (0.195, 345.00) (0.200, 347.58)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-recall3}{0.637}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-recall-phema3}{0.170}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-recall-lo}{(0.010, 0.5245) (0.015, 0.5328) (0.020, 0.5385) (0.025, 0.5439) (0.030, 0.5497) (0.035, 0.5543) (0.040, 0.5553) (0.045, 0.5635) (0.050, 0.5635) (0.055, 0.5671) (0.060, 0.5740) (0.065, 0.5781) (0.070, 0.5776) (0.075, 0.5791) (0.080, 0.5851) (0.085, 0.5938) (0.090, 0.5890) (0.095, 0.5952) (0.100, 0.6015) (0.105, 0.6082) (0.110, 0.6060) (0.115, 0.6105) (0.120, 0.6111) (0.125, 0.6150) (0.130, 0.6193) (0.135, 0.6244) (0.140, 0.6265) (0.145, 0.6287) (0.150, 0.6287) (0.155, 0.6344) (0.160, 0.6321) (0.165, 0.6342) (0.170, 0.6366) (0.175, 0.6312) (0.180, 0.6357) (0.185, 0.6296) (0.190, 0.6348) (0.195, 0.6305) (0.200, 0.6279)}
\defdata{img512-b9-mc320-lr80-lim80-phema-1342-recall-hi}{(0.010, 0.5245) (0.015, 0.5328) (0.020, 0.5385) (0.025, 0.5439) (0.030, 0.5497) (0.035, 0.5543) (0.040, 0.5553) (0.045, 0.5635) (0.050, 0.5635) (0.055, 0.5671) (0.060, 0.5740) (0.065, 0.5781) (0.070, 0.5776) (0.075, 0.5791) (0.080, 0.5851) (0.085, 0.5938) (0.090, 0.5890) (0.095, 0.5952) (0.100, 0.6015) (0.105, 0.6082) (0.110, 0.6060) (0.115, 0.6105) (0.120, 0.6111) (0.125, 0.6150) (0.130, 0.6193) (0.135, 0.6244) (0.140, 0.6265) (0.145, 0.6287) (0.150, 0.6287) (0.155, 0.6344) (0.160, 0.6321) (0.165, 0.6342) (0.170, 0.6366) (0.175, 0.6312) (0.180, 0.6357) (0.185, 0.6296) (0.190, 0.6348) (0.195, 0.6305) (0.200, 0.6279)}

\defdata{img512-b9-mc384-lr70-lim70-phema-134-fid2}{3.82}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-fid4}{3.8153}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-phema3}{0.115}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-lo}{(0.010, 11.1529) (0.015, 9.0787) (0.020, 7.9144) (0.025, 7.1523) (0.030, 6.4877) (0.035, 5.9781) (0.040, 5.7094) (0.045, 5.4301) (0.050, 5.1144) (0.055, 4.9941) (0.060, 4.8312) (0.065, 4.5973) (0.070, 4.3944) (0.075, 4.4279) (0.080, 4.2633) (0.085, 4.0886) (0.090, 4.0793) (0.095, 4.0132) (0.100, 3.9032) (0.105, 3.9302) (0.110, 3.9051) (0.115, 3.8153) (0.120, 3.8405) (0.125, 3.8561) (0.130, 3.9233) (0.135, 4.0084) (0.140, 3.9870) (0.145, 4.0696) (0.150, 4.0677) (0.155, 4.1246) (0.160, 4.1718) (0.165, 4.3379) (0.170, 4.4540) (0.175, 4.5732) (0.180, 4.6552) (0.185, 4.8264) (0.190, 4.9821) (0.195, 5.1048) (0.200, 5.2996)}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-hi}{(0.010, 11.1529) (0.015, 9.0787) (0.020, 7.9144) (0.025, 7.1523) (0.030, 6.4877) (0.035, 5.9781) (0.040, 5.7094) (0.045, 5.4301) (0.050, 5.1144) (0.055, 4.9941) (0.060, 4.8312) (0.065, 4.5973) (0.070, 4.3944) (0.075, 4.4279) (0.080, 4.2633) (0.085, 4.0886) (0.090, 4.0793) (0.095, 4.0132) (0.100, 3.9032) (0.105, 3.9302) (0.110, 3.9051) (0.115, 3.8153) (0.120, 3.8405) (0.125, 3.8561) (0.130, 3.9233) (0.135, 4.0084) (0.140, 3.9870) (0.145, 4.0696) (0.150, 4.0677) (0.155, 4.1246) (0.160, 4.1718) (0.165, 4.3379) (0.170, 4.4540) (0.175, 4.5732) (0.180, 4.6552) (0.185, 4.8264) (0.190, 4.9821) (0.195, 5.1048) (0.200, 5.2996)}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-pkl}{1538/12/phema/134217-0.115.pkl}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-is1}{213.8}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-is-phema3}{0.200}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-is-lo}{(0.010, 110.86) (0.015, 122.13) (0.020, 130.98) (0.025, 136.04) (0.030, 143.36) (0.035, 147.96) (0.040, 152.25) (0.045, 155.28) (0.050, 160.43) (0.055, 161.59) (0.060, 164.92) (0.065, 169.31) (0.070, 173.51) (0.075, 173.60) (0.080, 176.27) (0.085, 180.27) (0.090, 182.15) (0.095, 184.28) (0.100, 187.66) (0.105, 189.78) (0.110, 193.44) (0.115, 195.08) (0.120, 197.93) (0.125, 196.70) (0.130, 200.96) (0.135, 199.41) (0.140, 202.60) (0.145, 203.97) (0.150, 208.37) (0.155, 209.23) (0.160, 209.12) (0.165, 210.00) (0.170, 211.50) (0.175, 212.13) (0.180, 211.66) (0.185, 211.81) (0.190, 213.38) (0.195, 212.66) (0.200, 213.81)}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-is-hi}{(0.010, 110.86) (0.015, 122.13) (0.020, 130.98) (0.025, 136.04) (0.030, 143.36) (0.035, 147.96) (0.040, 152.25) (0.045, 155.28) (0.050, 160.43) (0.055, 161.59) (0.060, 164.92) (0.065, 169.31) (0.070, 173.51) (0.075, 173.60) (0.080, 176.27) (0.085, 180.27) (0.090, 182.15) (0.095, 184.28) (0.100, 187.66) (0.105, 189.78) (0.110, 193.44) (0.115, 195.08) (0.120, 197.93) (0.125, 196.70) (0.130, 200.96) (0.135, 199.41) (0.140, 202.60) (0.145, 203.97) (0.150, 208.37) (0.155, 209.23) (0.160, 209.12) (0.165, 210.00) (0.170, 211.50) (0.175, 212.13) (0.180, 211.66) (0.185, 211.81) (0.190, 213.38) (0.195, 212.66) (0.200, 213.81)}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-recall3}{0.603}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-recall-phema3}{0.125}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-recall-lo}{(0.010, 0.5235) (0.015, 0.5400) (0.020, 0.5480) (0.025, 0.5527) (0.030, 0.5587) (0.035, 0.5644) (0.040, 0.5665) (0.045, 0.5710) (0.050, 0.5727) (0.055, 0.5754) (0.060, 0.5788) (0.065, 0.5825) (0.070, 0.5864) (0.075, 0.5868) (0.080, 0.5916) (0.085, 0.5893) (0.090, 0.5898) (0.095, 0.5909) (0.100, 0.5952) (0.105, 0.5941) (0.110, 0.5943) (0.115, 0.5975) (0.120, 0.6001) (0.125, 0.6026) (0.130, 0.6025) (0.135, 0.6003) (0.140, 0.5998) (0.145, 0.6009) (0.150, 0.6007) (0.155, 0.6008) (0.160, 0.6016) (0.165, 0.6000) (0.170, 0.5983) (0.175, 0.5912) (0.180, 0.5880) (0.185, 0.5883) (0.190, 0.5850) (0.195, 0.5847) (0.200, 0.5828)}
\defdata{img512-b9-mc384-lr70-lim70-phema-134-recall-hi}{(0.010, 0.5235) (0.015, 0.5400) (0.020, 0.5480) (0.025, 0.5527) (0.030, 0.5587) (0.035, 0.5644) (0.040, 0.5665) (0.045, 0.5710) (0.050, 0.5727) (0.055, 0.5754) (0.060, 0.5788) (0.065, 0.5825) (0.070, 0.5864) (0.075, 0.5868) (0.080, 0.5916) (0.085, 0.5893) (0.090, 0.5898) (0.095, 0.5909) (0.100, 0.5952) (0.105, 0.5941) (0.110, 0.5943) (0.115, 0.5975) (0.120, 0.6001) (0.125, 0.6026) (0.130, 0.6025) (0.135, 0.6003) (0.140, 0.5998) (0.145, 0.6009) (0.150, 0.6007) (0.155, 0.6008) (0.160, 0.6016) (0.165, 0.6000) (0.170, 0.5983) (0.175, 0.5912) (0.180, 0.5880) (0.185, 0.5883) (0.190, 0.5850) (0.195, 0.5847) (0.200, 0.5828)}

\defdata{img512-b9-mc384-lr70-lim70-phema-268-fid2}{2.67}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-fid4}{2.6738}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-phema3}{0.075}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-lo}{(0.010, 6.6645) (0.015, 5.6191) (0.020, 5.0060) (0.025, 4.3286) (0.030, 3.9874) (0.035, 3.7398) (0.040, 3.4880) (0.045, 3.3103) (0.050, 3.1202) (0.055, 2.9601) (0.060, 2.9535) (0.065, 2.7407) (0.070, 2.7700) (0.075, 2.6738) (0.080, 2.7680) (0.085, 2.7291) (0.090, 2.7632) (0.095, 2.7406) (0.100, 2.7904) (0.105, 2.9573) (0.110, 2.9665) (0.115, 3.1602) (0.120, 3.1236) (0.125, 3.2950) (0.130, 3.4976) (0.135, 3.5742) (0.140, 3.7441) (0.145, 3.9307) (0.150, 4.0965) (0.155, 4.3601) (0.160, 4.4490) (0.165, 4.6612) (0.170, 4.9176) (0.175, 5.0694) (0.180, 5.4203) (0.185, 5.6299) (0.190, 5.8265) (0.195, 5.9731) (0.200, 6.1616)}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-hi}{(0.010, 6.6645) (0.015, 5.6191) (0.020, 5.0060) (0.025, 4.3286) (0.030, 3.9874) (0.035, 3.7398) (0.040, 3.4880) (0.045, 3.3103) (0.050, 3.1202) (0.055, 2.9601) (0.060, 2.9535) (0.065, 2.7407) (0.070, 2.7700) (0.075, 2.6738) (0.080, 2.7680) (0.085, 2.7291) (0.090, 2.7632) (0.095, 2.7406) (0.100, 2.7904) (0.105, 2.9573) (0.110, 2.9665) (0.115, 3.1602) (0.120, 3.1236) (0.125, 3.2950) (0.130, 3.4976) (0.135, 3.5742) (0.140, 3.7441) (0.145, 3.9307) (0.150, 4.0965) (0.155, 4.3601) (0.160, 4.4490) (0.165, 4.6612) (0.170, 4.9176) (0.175, 5.0694) (0.180, 5.4203) (0.185, 5.6299) (0.190, 5.8265) (0.195, 5.9731) (0.200, 6.1616)}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-pkl}{1538/12/phema/268435-0.075.pkl}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-is1}{282.1}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-is-phema3}{0.190}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-is-lo}{(0.010, 145.82) (0.015, 155.61) (0.020, 162.90) (0.025, 171.32) (0.030, 177.19) (0.035, 183.70) (0.040, 188.44) (0.045, 194.76) (0.050, 199.09) (0.055, 204.12) (0.060, 208.12) (0.065, 215.23) (0.070, 216.70) (0.075, 220.99) (0.080, 225.28) (0.085, 228.47) (0.090, 229.94) (0.095, 239.41) (0.100, 240.66) (0.105, 239.61) (0.110, 248.11) (0.115, 249.55) (0.120, 252.41) (0.125, 256.93) (0.130, 259.22) (0.135, 260.47) (0.140, 266.81) (0.145, 266.27) (0.150, 268.45) (0.155, 268.99) (0.160, 272.85) (0.165, 276.69) (0.170, 277.71) (0.175, 277.22) (0.180, 279.08) (0.185, 281.23) (0.190, 282.06) (0.195, 279.34) (0.200, 280.74)}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-is-hi}{(0.010, 145.82) (0.015, 155.61) (0.020, 162.90) (0.025, 171.32) (0.030, 177.19) (0.035, 183.70) (0.040, 188.44) (0.045, 194.76) (0.050, 199.09) (0.055, 204.12) (0.060, 208.12) (0.065, 215.23) (0.070, 216.70) (0.075, 220.99) (0.080, 225.28) (0.085, 228.47) (0.090, 229.94) (0.095, 239.41) (0.100, 240.66) (0.105, 239.61) (0.110, 248.11) (0.115, 249.55) (0.120, 252.41) (0.125, 256.93) (0.130, 259.22) (0.135, 260.47) (0.140, 266.81) (0.145, 266.27) (0.150, 268.45) (0.155, 268.99) (0.160, 272.85) (0.165, 276.69) (0.170, 277.71) (0.175, 277.22) (0.180, 279.08) (0.185, 281.23) (0.190, 282.06) (0.195, 279.34) (0.200, 280.74)}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-recall3}{0.630}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-recall-phema3}{0.120}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-recall-lo}{(0.010, 0.5641) (0.015, 0.5729) (0.020, 0.5826) (0.025, 0.5852) (0.030, 0.5876) (0.035, 0.5937) (0.040, 0.5953) (0.045, 0.5967) (0.050, 0.6058) (0.055, 0.6052) (0.060, 0.6052) (0.065, 0.6127) (0.070, 0.6162) (0.075, 0.6152) (0.080, 0.6157) (0.085, 0.6149) (0.090, 0.6183) (0.095, 0.6249) (0.100, 0.6198) (0.105, 0.6241) (0.110, 0.6247) (0.115, 0.6263) (0.120, 0.6303) (0.125, 0.6282) (0.130, 0.6262) (0.135, 0.6276) (0.140, 0.6211) (0.145, 0.6234) (0.150, 0.6232) (0.155, 0.6262) (0.160, 0.6265) (0.165, 0.6228) (0.170, 0.6176) (0.175, 0.6175) (0.180, 0.6112) (0.185, 0.6092) (0.190, 0.6080) (0.195, 0.5985) (0.200, 0.5939)}
\defdata{img512-b9-mc384-lr70-lim70-phema-268-recall-hi}{(0.010, 0.5641) (0.015, 0.5729) (0.020, 0.5826) (0.025, 0.5852) (0.030, 0.5876) (0.035, 0.5937) (0.040, 0.5953) (0.045, 0.5967) (0.050, 0.6058) (0.055, 0.6052) (0.060, 0.6052) (0.065, 0.6127) (0.070, 0.6162) (0.075, 0.6152) (0.080, 0.6157) (0.085, 0.6149) (0.090, 0.6183) (0.095, 0.6249) (0.100, 0.6198) (0.105, 0.6241) (0.110, 0.6247) (0.115, 0.6263) (0.120, 0.6303) (0.125, 0.6282) (0.130, 0.6262) (0.135, 0.6276) (0.140, 0.6211) (0.145, 0.6234) (0.150, 0.6232) (0.155, 0.6262) (0.160, 0.6265) (0.165, 0.6228) (0.170, 0.6176) (0.175, 0.6175) (0.180, 0.6112) (0.185, 0.6092) (0.190, 0.6080) (0.195, 0.5985) (0.200, 0.5939)}

\defdata{img512-b9-mc384-lr70-lim70-phema-537-fid2}{2.23}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-fid4}{2.2337}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-phema3}{0.070}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-lo}{(0.010, 6.4749) (0.015, 5.0879) (0.020, 4.3306) (0.025, 3.7925) (0.030, 3.3839) (0.035, 3.1355) (0.040, 2.8934) (0.045, 2.6899) (0.050, 2.5050) (0.055, 2.4660) (0.060, 2.3263) (0.065, 2.2909) (0.070, 2.2337) (0.075, 2.2370) (0.080, 2.3072) (0.085, 2.2436) (0.090, 2.3048) (0.095, 2.3863) (0.100, 2.5015) (0.105, 2.5435) (0.110, 2.7565) (0.115, 2.7911) (0.120, 2.9286) (0.125, 3.0960) (0.130, 3.2928) (0.135, 3.6554) (0.140, 3.8060) (0.145, 4.0045) (0.150, 4.1742) (0.155, 4.4469) (0.160, 4.7072) (0.165, 4.9940) (0.170, 5.4424) (0.175, 5.6854) (0.180, 6.0057) (0.185, 6.2195) (0.190, 6.5464) (0.195, 6.8781) (0.200, 7.2044)}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-hi}{(0.010, 6.4749) (0.015, 5.0879) (0.020, 4.3306) (0.025, 3.7925) (0.030, 3.3839) (0.035, 3.1355) (0.040, 2.8934) (0.045, 2.6899) (0.050, 2.5050) (0.055, 2.4660) (0.060, 2.3263) (0.065, 2.2909) (0.070, 2.2337) (0.075, 2.2370) (0.080, 2.3072) (0.085, 2.2436) (0.090, 2.3048) (0.095, 2.3863) (0.100, 2.5015) (0.105, 2.5435) (0.110, 2.7565) (0.115, 2.7911) (0.120, 2.9286) (0.125, 3.0960) (0.130, 3.2928) (0.135, 3.6554) (0.140, 3.8060) (0.145, 4.0045) (0.150, 4.1742) (0.155, 4.4469) (0.160, 4.7072) (0.165, 4.9940) (0.170, 5.4424) (0.175, 5.6854) (0.180, 6.0057) (0.185, 6.2195) (0.190, 6.5464) (0.195, 6.8781) (0.200, 7.2044)}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-pkl}{1538/12/phema/536870-0.070.pkl}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-is1}{336.6}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-is-phema3}{0.200}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-is-lo}{(0.010, 158.88) (0.015, 172.35) (0.020, 182.12) (0.025, 188.54) (0.030, 195.96) (0.035, 200.41) (0.040, 206.63) (0.045, 212.60) (0.050, 220.23) (0.055, 222.11) (0.060, 228.03) (0.065, 234.90) (0.070, 236.95) (0.075, 245.48) (0.080, 248.52) (0.085, 257.47) (0.090, 258.48) (0.095, 264.45) (0.100, 268.24) (0.105, 271.59) (0.110, 277.95) (0.115, 280.92) (0.120, 282.22) (0.125, 289.79) (0.130, 292.45) (0.135, 299.27) (0.140, 303.10) (0.145, 306.77) (0.150, 308.37) (0.155, 314.15) (0.160, 317.25) (0.165, 321.05) (0.170, 325.23) (0.175, 326.01) (0.180, 328.64) (0.185, 328.82) (0.190, 331.49) (0.195, 335.75) (0.200, 336.60)}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-is-hi}{(0.010, 158.88) (0.015, 172.35) (0.020, 182.12) (0.025, 188.54) (0.030, 195.96) (0.035, 200.41) (0.040, 206.63) (0.045, 212.60) (0.050, 220.23) (0.055, 222.11) (0.060, 228.03) (0.065, 234.90) (0.070, 236.95) (0.075, 245.48) (0.080, 248.52) (0.085, 257.47) (0.090, 258.48) (0.095, 264.45) (0.100, 268.24) (0.105, 271.59) (0.110, 277.95) (0.115, 280.92) (0.120, 282.22) (0.125, 289.79) (0.130, 292.45) (0.135, 299.27) (0.140, 303.10) (0.145, 306.77) (0.150, 308.37) (0.155, 314.15) (0.160, 317.25) (0.165, 321.05) (0.170, 325.23) (0.175, 326.01) (0.180, 328.64) (0.185, 328.82) (0.190, 331.49) (0.195, 335.75) (0.200, 336.60)}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-recall3}{0.646}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-recall-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-recall-lo}{(0.010, 0.5480) (0.015, 0.5682) (0.020, 0.5804) (0.025, 0.5816) (0.030, 0.5886) (0.035, 0.5963) (0.040, 0.6041) (0.045, 0.6038) (0.050, 0.6068) (0.055, 0.6099) (0.060, 0.6138) (0.065, 0.6155) (0.070, 0.6171) (0.075, 0.6185) (0.080, 0.6228) (0.085, 0.6246) (0.090, 0.6222) (0.095, 0.6291) (0.100, 0.6345) (0.105, 0.6304) (0.110, 0.6333) (0.115, 0.6379) (0.120, 0.6376) (0.125, 0.6406) (0.130, 0.6417) (0.135, 0.6443) (0.140, 0.6411) (0.145, 0.6411) (0.150, 0.6458) (0.155, 0.6442) (0.160, 0.6398) (0.165, 0.6439) (0.170, 0.6416) (0.175, 0.6394) (0.180, 0.6363) (0.185, 0.6365) (0.190, 0.6305) (0.195, 0.6302) (0.200, 0.6243)}
\defdata{img512-b9-mc384-lr70-lim70-phema-537-recall-hi}{(0.010, 0.5480) (0.015, 0.5682) (0.020, 0.5804) (0.025, 0.5816) (0.030, 0.5886) (0.035, 0.5963) (0.040, 0.6041) (0.045, 0.6038) (0.050, 0.6068) (0.055, 0.6099) (0.060, 0.6138) (0.065, 0.6155) (0.070, 0.6171) (0.075, 0.6185) (0.080, 0.6228) (0.085, 0.6246) (0.090, 0.6222) (0.095, 0.6291) (0.100, 0.6345) (0.105, 0.6304) (0.110, 0.6333) (0.115, 0.6379) (0.120, 0.6376) (0.125, 0.6406) (0.130, 0.6417) (0.135, 0.6443) (0.140, 0.6411) (0.145, 0.6411) (0.150, 0.6458) (0.155, 0.6442) (0.160, 0.6398) (0.165, 0.6439) (0.170, 0.6416) (0.175, 0.6394) (0.180, 0.6363) (0.185, 0.6365) (0.190, 0.6305) (0.195, 0.6302) (0.200, 0.6243)}

\defdata{img512-b9-mc384-lr70-lim70-phema-671-fid2}{2.20}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-fid4}{2.2048}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-phema3}{0.085}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-lo}{(0.010, 6.0662) (0.015, 4.9068) (0.020, 4.3961) (0.025, 3.9381) (0.030, 3.5952) (0.035, 3.2946) (0.040, 3.0808) (0.045, 2.8433) (0.050, 2.6489) (0.055, 2.5739) (0.060, 2.4366) (0.065, 2.3288) (0.070, 2.2614) (0.075, 2.2849) (0.080, 2.2600) (0.085, 2.2048) (0.090, 2.2102) (0.095, 2.2727) (0.100, 2.2804) (0.105, 2.4768) (0.110, 2.4613) (0.115, 2.6416) (0.120, 2.8747) (0.125, 3.0005) (0.130, 3.2137) (0.135, 3.2549) (0.140, 3.6618) (0.145, 3.8572) (0.150, 4.1335) (0.155, 4.3587) (0.160, 4.6959) (0.165, 4.9684) (0.170, 5.3995) (0.175, 5.6726) (0.180, 5.8609) (0.185, 6.2453) (0.190, 6.6099) (0.195, 7.0062) (0.200, 7.2974)}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-hi}{(0.010, 6.0662) (0.015, 4.9068) (0.020, 4.3961) (0.025, 3.9381) (0.030, 3.5952) (0.035, 3.2946) (0.040, 3.0808) (0.045, 2.8433) (0.050, 2.6489) (0.055, 2.5739) (0.060, 2.4366) (0.065, 2.3288) (0.070, 2.2614) (0.075, 2.2849) (0.080, 2.2600) (0.085, 2.2048) (0.090, 2.2102) (0.095, 2.2727) (0.100, 2.2804) (0.105, 2.4768) (0.110, 2.4613) (0.115, 2.6416) (0.120, 2.8747) (0.125, 3.0005) (0.130, 3.2137) (0.135, 3.2549) (0.140, 3.6618) (0.145, 3.8572) (0.150, 4.1335) (0.155, 4.3587) (0.160, 4.6959) (0.165, 4.9684) (0.170, 5.3995) (0.175, 5.6726) (0.180, 5.8609) (0.185, 6.2453) (0.190, 6.6099) (0.195, 7.0062) (0.200, 7.2974)}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-pkl}{1538/12/phema/671088-0.085.pkl}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-is1}{347.9}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-is-phema3}{0.200}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-is-lo}{(0.010, 161.69) (0.015, 172.82) (0.020, 181.53) (0.025, 189.58) (0.030, 195.62) (0.035, 200.69) (0.040, 207.15) (0.045, 210.24) (0.050, 217.45) (0.055, 220.98) (0.060, 227.73) (0.065, 235.22) (0.070, 238.59) (0.075, 242.72) (0.080, 247.77) (0.085, 253.40) (0.090, 257.89) (0.095, 262.49) (0.100, 267.05) (0.105, 273.86) (0.110, 279.64) (0.115, 283.90) (0.120, 287.57) (0.125, 294.26) (0.130, 296.48) (0.135, 302.43) (0.140, 305.42) (0.145, 309.88) (0.150, 313.53) (0.155, 315.68) (0.160, 321.44) (0.165, 324.94) (0.170, 328.09) (0.175, 332.41) (0.180, 335.78) (0.185, 339.61) (0.190, 341.66) (0.195, 345.57) (0.200, 347.90)}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-is-hi}{(0.010, 161.69) (0.015, 172.82) (0.020, 181.53) (0.025, 189.58) (0.030, 195.62) (0.035, 200.69) (0.040, 207.15) (0.045, 210.24) (0.050, 217.45) (0.055, 220.98) (0.060, 227.73) (0.065, 235.22) (0.070, 238.59) (0.075, 242.72) (0.080, 247.77) (0.085, 253.40) (0.090, 257.89) (0.095, 262.49) (0.100, 267.05) (0.105, 273.86) (0.110, 279.64) (0.115, 283.90) (0.120, 287.57) (0.125, 294.26) (0.130, 296.48) (0.135, 302.43) (0.140, 305.42) (0.145, 309.88) (0.150, 313.53) (0.155, 315.68) (0.160, 321.44) (0.165, 324.94) (0.170, 328.09) (0.175, 332.41) (0.180, 335.78) (0.185, 339.61) (0.190, 341.66) (0.195, 345.57) (0.200, 347.90)}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-recall3}{0.645}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-recall-phema3}{0.155}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-recall-lo}{(0.010, 0.5615) (0.015, 0.5659) (0.020, 0.5721) (0.025, 0.5799) (0.030, 0.5778) (0.035, 0.5852) (0.040, 0.5932) (0.045, 0.5903) (0.050, 0.5942) (0.055, 0.6001) (0.060, 0.6027) (0.065, 0.6053) (0.070, 0.6114) (0.075, 0.6139) (0.080, 0.6185) (0.085, 0.6201) (0.090, 0.6213) (0.095, 0.6252) (0.100, 0.6253) (0.105, 0.6321) (0.110, 0.6260) (0.115, 0.6329) (0.120, 0.6353) (0.125, 0.6385) (0.130, 0.6380) (0.135, 0.6384) (0.140, 0.6417) (0.145, 0.6372) (0.150, 0.6395) (0.155, 0.6450) (0.160, 0.6370) (0.165, 0.6377) (0.170, 0.6399) (0.175, 0.6357) (0.180, 0.6368) (0.185, 0.6362) (0.190, 0.6325) (0.195, 0.6300) (0.200, 0.6234)}
\defdata{img512-b9-mc384-lr70-lim70-phema-671-recall-hi}{(0.010, 0.5615) (0.015, 0.5659) (0.020, 0.5721) (0.025, 0.5799) (0.030, 0.5778) (0.035, 0.5852) (0.040, 0.5932) (0.045, 0.5903) (0.050, 0.5942) (0.055, 0.6001) (0.060, 0.6027) (0.065, 0.6053) (0.070, 0.6114) (0.075, 0.6139) (0.080, 0.6185) (0.085, 0.6201) (0.090, 0.6213) (0.095, 0.6252) (0.100, 0.6253) (0.105, 0.6321) (0.110, 0.6260) (0.115, 0.6329) (0.120, 0.6353) (0.125, 0.6385) (0.130, 0.6380) (0.135, 0.6384) (0.140, 0.6417) (0.145, 0.6372) (0.150, 0.6395) (0.155, 0.6450) (0.160, 0.6370) (0.165, 0.6377) (0.170, 0.6399) (0.175, 0.6357) (0.180, 0.6368) (0.185, 0.6362) (0.190, 0.6325) (0.195, 0.6300) (0.200, 0.6234)}

\defdata{img512-b9-mc384-lr70-lim70-phema-805-fid2}{2.15}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-fid4}{2.1502}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-phema3}{0.085}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-lo}{(0.010, 6.9725) (0.015, 5.6548) (0.020, 5.1189) (0.025, 4.3999) (0.030, 4.0446) (0.035, 3.6799) (0.040, 3.4515) (0.045, 3.2492) (0.050, 3.0013) (0.055, 2.7566) (0.060, 2.6739) (0.065, 2.4588) (0.070, 2.4418) (0.075, 2.2812) (0.080, 2.2426) (0.085, 2.1502) (0.090, 2.1814) (0.095, 2.1925) (0.100, 2.2007) (0.105, 2.2593) (0.110, 2.3404) (0.115, 2.3831) (0.120, 2.5827) (0.125, 2.6734) (0.130, 2.9017) (0.135, 3.0361) (0.140, 3.2581) (0.145, 3.4789) (0.150, 3.8316) (0.155, 4.1147) (0.160, 4.3081) (0.165, 4.7111) (0.170, 5.0015) (0.175, 5.3473) (0.180, 5.6609) (0.185, 6.1416) (0.190, 6.5196) (0.195, 6.9833) (0.200, 7.3226)}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-hi}{(0.010, 7.1364) (0.015, 5.7614) (0.020, 5.1612) (0.025, 4.6849) (0.030, 4.1210) (0.035, 3.8024) (0.040, 3.5111) (0.045, 3.3189) (0.050, 3.1208) (0.055, 2.8477) (0.060, 2.6926) (0.065, 2.5381) (0.070, 2.4451) (0.075, 2.3219) (0.080, 2.2842) (0.085, 2.2940) (0.090, 2.2041) (0.095, 2.2655) (0.100, 2.2887) (0.105, 2.3153) (0.110, 2.3495) (0.115, 2.4924) (0.120, 2.6303) (0.125, 2.7335) (0.130, 2.9621) (0.135, 3.1683) (0.140, 3.3834) (0.145, 3.6595) (0.150, 3.9215) (0.155, 4.2258) (0.160, 4.4842) (0.165, 4.7651) (0.170, 5.1046) (0.175, 5.5603) (0.180, 5.8383) (0.185, 6.1970) (0.190, 6.6050) (0.195, 7.0650) (0.200, 7.3965)}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-pkl}{1538/12/phema/805306-0.085.pkl}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-is1}{352.6}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-is-phema3}{0.200}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-is-lo}{(0.010, 157.99) (0.015, 169.09) (0.020, 177.70) (0.025, 182.26) (0.030, 191.63) (0.035, 196.04) (0.040, 199.07) (0.045, 205.00) (0.050, 210.82) (0.055, 217.07) (0.060, 221.39) (0.065, 228.06) (0.070, 231.40) (0.075, 237.31) (0.080, 241.84) (0.085, 248.64) (0.090, 254.01) (0.095, 257.34) (0.100, 263.50) (0.105, 268.55) (0.110, 272.38) (0.115, 279.99) (0.120, 283.96) (0.125, 287.90) (0.130, 295.04) (0.135, 297.98) (0.140, 303.69) (0.145, 309.34) (0.150, 313.50) (0.155, 317.81) (0.160, 321.72) (0.165, 328.13) (0.170, 331.74) (0.175, 335.56) (0.180, 339.51) (0.185, 343.00) (0.190, 343.77) (0.195, 348.11) (0.200, 351.13)}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-is-hi}{(0.010, 159.42) (0.015, 170.89) (0.020, 178.05) (0.025, 186.09) (0.030, 192.53) (0.035, 198.83) (0.040, 202.24) (0.045, 207.17) (0.050, 213.47) (0.055, 217.37) (0.060, 223.25) (0.065, 228.60) (0.070, 234.11) (0.075, 238.30) (0.080, 243.96) (0.085, 250.10) (0.090, 255.60) (0.095, 260.31) (0.100, 265.42) (0.105, 271.76) (0.110, 275.89) (0.115, 280.71) (0.120, 286.28) (0.125, 289.41) (0.130, 296.44) (0.135, 301.01) (0.140, 305.42) (0.145, 309.99) (0.150, 317.17) (0.155, 320.99) (0.160, 323.72) (0.165, 328.58) (0.170, 332.64) (0.175, 336.71) (0.180, 341.22) (0.185, 345.83) (0.190, 346.96) (0.195, 350.81) (0.200, 352.59)}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-recall3}{0.638}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-recall-phema3}{0.155}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-recall-lo}{(0.010, 0.5432) (0.015, 0.5562) (0.020, 0.5598) (0.025, 0.5648) (0.030, 0.5694) (0.035, 0.5756) (0.040, 0.5760) (0.045, 0.5792) (0.050, 0.5864) (0.055, 0.5876) (0.060, 0.5924) (0.065, 0.5944) (0.070, 0.5982) (0.075, 0.6021) (0.080, 0.6030) (0.085, 0.6086) (0.090, 0.6102) (0.095, 0.6130) (0.100, 0.6146) (0.105, 0.6159) (0.110, 0.6207) (0.115, 0.6207) (0.120, 0.6283) (0.125, 0.6263) (0.130, 0.6285) (0.135, 0.6332) (0.140, 0.6340) (0.145, 0.6350) (0.150, 0.6335) (0.155, 0.6334) (0.160, 0.6320) (0.165, 0.6328) (0.170, 0.6310) (0.175, 0.6331) (0.180, 0.6320) (0.185, 0.6303) (0.190, 0.6267) (0.195, 0.6222) (0.200, 0.6208)}
\defdata{img512-b9-mc384-lr70-lim70-phema-805-recall-hi}{(0.010, 0.5492) (0.015, 0.5571) (0.020, 0.5619) (0.025, 0.5688) (0.030, 0.5722) (0.035, 0.5771) (0.040, 0.5794) (0.045, 0.5819) (0.050, 0.5892) (0.055, 0.5915) (0.060, 0.5971) (0.065, 0.5985) (0.070, 0.6007) (0.075, 0.6047) (0.080, 0.6081) (0.085, 0.6105) (0.090, 0.6148) (0.095, 0.6152) (0.100, 0.6191) (0.105, 0.6193) (0.110, 0.6238) (0.115, 0.6274) (0.120, 0.6307) (0.125, 0.6277) (0.130, 0.6311) (0.135, 0.6368) (0.140, 0.6346) (0.145, 0.6360) (0.150, 0.6372) (0.155, 0.6376) (0.160, 0.6374) (0.165, 0.6369) (0.170, 0.6355) (0.175, 0.6368) (0.180, 0.6330) (0.185, 0.6343) (0.190, 0.6296) (0.195, 0.6311) (0.200, 0.6232)}

\defdata{img512-b9-mc384-lr70-lim70-phema-940-fid2}{2.21}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-fid4}{2.2119}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-phema3}{0.110}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-lo}{(0.010, 8.2300) (0.015, 6.5928) (0.020, 5.8783) (0.025, 5.1549) (0.030, 4.8395) (0.035, 4.2503) (0.040, 3.9838) (0.045, 3.6923) (0.050, 3.3877) (0.055, 3.1626) (0.060, 2.9406) (0.065, 2.7434) (0.070, 2.5995) (0.075, 2.5504) (0.080, 2.3582) (0.085, 2.3564) (0.090, 2.2930) (0.095, 2.2199) (0.100, 2.2384) (0.105, 2.2567) (0.110, 2.2119) (0.115, 2.2702) (0.120, 2.4504) (0.125, 2.5308) (0.130, 2.6268) (0.135, 2.8807) (0.140, 2.9892) (0.145, 3.2763) (0.150, 3.5179) (0.155, 3.8799) (0.160, 4.0335) (0.165, 4.4907) (0.170, 4.6991) (0.175, 5.1214) (0.180, 5.5033) (0.185, 6.0325) (0.190, 6.4314) (0.195, 6.6687) (0.200, 7.1183)}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-hi}{(0.010, 8.2300) (0.015, 6.5928) (0.020, 5.8783) (0.025, 5.1549) (0.030, 4.8395) (0.035, 4.2503) (0.040, 3.9838) (0.045, 3.6923) (0.050, 3.3877) (0.055, 3.1626) (0.060, 2.9406) (0.065, 2.7434) (0.070, 2.5995) (0.075, 2.5504) (0.080, 2.3582) (0.085, 2.3564) (0.090, 2.2930) (0.095, 2.2199) (0.100, 2.2384) (0.105, 2.2567) (0.110, 2.2119) (0.115, 2.2702) (0.120, 2.4504) (0.125, 2.5308) (0.130, 2.6268) (0.135, 2.8807) (0.140, 2.9892) (0.145, 3.2763) (0.150, 3.5179) (0.155, 3.8799) (0.160, 4.0335) (0.165, 4.4907) (0.170, 4.6991) (0.175, 5.1214) (0.180, 5.5033) (0.185, 6.0325) (0.190, 6.4314) (0.195, 6.6687) (0.200, 7.1183)}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-pkl}{1538/12/phema/939524-0.110.pkl}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-is1}{356.7}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-is-phema3}{0.200}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-is-lo}{(0.010, 152.34) (0.015, 164.48) (0.020, 170.59) (0.025, 181.51) (0.030, 184.59) (0.035, 192.32) (0.040, 195.70) (0.045, 201.56) (0.050, 208.23) (0.055, 212.57) (0.060, 217.36) (0.065, 224.26) (0.070, 227.85) (0.075, 233.04) (0.080, 239.47) (0.085, 243.27) (0.090, 247.64) (0.095, 253.73) (0.100, 256.51) (0.105, 264.73) (0.110, 268.86) (0.115, 274.18) (0.120, 279.53) (0.125, 285.36) (0.130, 290.15) (0.135, 296.51) (0.140, 304.17) (0.145, 306.83) (0.150, 312.80) (0.155, 316.36) (0.160, 322.24) (0.165, 327.41) (0.170, 330.22) (0.175, 334.68) (0.180, 340.63) (0.185, 343.52) (0.190, 347.83) (0.195, 351.27) (0.200, 356.66)}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-is-hi}{(0.010, 152.34) (0.015, 164.48) (0.020, 170.59) (0.025, 181.51) (0.030, 184.59) (0.035, 192.32) (0.040, 195.70) (0.045, 201.56) (0.050, 208.23) (0.055, 212.57) (0.060, 217.36) (0.065, 224.26) (0.070, 227.85) (0.075, 233.04) (0.080, 239.47) (0.085, 243.27) (0.090, 247.64) (0.095, 253.73) (0.100, 256.51) (0.105, 264.73) (0.110, 268.86) (0.115, 274.18) (0.120, 279.53) (0.125, 285.36) (0.130, 290.15) (0.135, 296.51) (0.140, 304.17) (0.145, 306.83) (0.150, 312.80) (0.155, 316.36) (0.160, 322.24) (0.165, 327.41) (0.170, 330.22) (0.175, 334.68) (0.180, 340.63) (0.185, 343.52) (0.190, 347.83) (0.195, 351.27) (0.200, 356.66)}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-recall3}{0.634}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-recall-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-recall-lo}{(0.010, 0.5106) (0.015, 0.5329) (0.020, 0.5437) (0.025, 0.5480) (0.030, 0.5563) (0.035, 0.5624) (0.040, 0.5641) (0.045, 0.5712) (0.050, 0.5745) (0.055, 0.5773) (0.060, 0.5835) (0.065, 0.5801) (0.070, 0.5904) (0.075, 0.5908) (0.080, 0.5937) (0.085, 0.5948) (0.090, 0.6015) (0.095, 0.6037) (0.100, 0.6047) (0.105, 0.6113) (0.110, 0.6095) (0.115, 0.6149) (0.120, 0.6228) (0.125, 0.6219) (0.130, 0.6241) (0.135, 0.6263) (0.140, 0.6299) (0.145, 0.6288) (0.150, 0.6343) (0.155, 0.6320) (0.160, 0.6295) (0.165, 0.6337) (0.170, 0.6324) (0.175, 0.6309) (0.180, 0.6273) (0.185, 0.6333) (0.190, 0.6298) (0.195, 0.6287) (0.200, 0.6159)}
\defdata{img512-b9-mc384-lr70-lim70-phema-940-recall-hi}{(0.010, 0.5106) (0.015, 0.5329) (0.020, 0.5437) (0.025, 0.5480) (0.030, 0.5563) (0.035, 0.5624) (0.040, 0.5641) (0.045, 0.5712) (0.050, 0.5745) (0.055, 0.5773) (0.060, 0.5835) (0.065, 0.5801) (0.070, 0.5904) (0.075, 0.5908) (0.080, 0.5937) (0.085, 0.5948) (0.090, 0.6015) (0.095, 0.6037) (0.100, 0.6047) (0.105, 0.6113) (0.110, 0.6095) (0.115, 0.6149) (0.120, 0.6228) (0.125, 0.6219) (0.130, 0.6241) (0.135, 0.6263) (0.140, 0.6299) (0.145, 0.6288) (0.150, 0.6343) (0.155, 0.6320) (0.160, 0.6295) (0.165, 0.6337) (0.170, 0.6324) (0.175, 0.6309) (0.180, 0.6273) (0.185, 0.6333) (0.190, 0.6298) (0.195, 0.6287) (0.200, 0.6159)}

\defdata{img512-b9-mc384-lr70-lim70-phema-1074-fid2}{2.29}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-fid4}{2.2869}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-phema3}{0.105}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-lo}{(0.010, 6.4963) (0.015, 6.3650) (0.020, 6.0551) (0.025, 5.7782) (0.030, 5.2991) (0.035, 4.8727) (0.040, 4.5235) (0.045, 4.3731) (0.050, 3.8683) (0.055, 3.6906) (0.060, 3.5410) (0.065, 3.3172) (0.070, 3.0698) (0.075, 2.7895) (0.080, 2.7182) (0.085, 2.5564) (0.090, 2.4418) (0.095, 2.4114) (0.100, 2.3033) (0.105, 2.2869) (0.110, 2.3090) (0.115, 2.2946) (0.120, 2.3054) (0.125, 2.4396) (0.130, 2.5166) (0.135, 2.6600) (0.140, 2.7374) (0.145, 2.9730) (0.150, 3.2407) (0.155, 3.4096) (0.160, 3.8018) (0.165, 4.0766) (0.170, 4.3023) (0.175, 4.7231) (0.180, 5.2068) (0.185, 5.5892) (0.190, 5.9418) (0.195, 6.3331) (0.200, 7.0083)}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-hi}{(0.010, 6.4963) (0.015, 6.3650) (0.020, 6.0551) (0.025, 5.7782) (0.030, 5.2991) (0.035, 4.8727) (0.040, 4.5235) (0.045, 4.3731) (0.050, 3.8683) (0.055, 3.6906) (0.060, 3.5410) (0.065, 3.3172) (0.070, 3.0698) (0.075, 2.7895) (0.080, 2.7182) (0.085, 2.5564) (0.090, 2.4418) (0.095, 2.4114) (0.100, 2.3033) (0.105, 2.2869) (0.110, 2.3090) (0.115, 2.2946) (0.120, 2.3054) (0.125, 2.4396) (0.130, 2.5166) (0.135, 2.6600) (0.140, 2.7374) (0.145, 2.9730) (0.150, 3.2407) (0.155, 3.4096) (0.160, 3.8018) (0.165, 4.0766) (0.170, 4.3023) (0.175, 4.7231) (0.180, 5.2068) (0.185, 5.5892) (0.190, 5.9418) (0.195, 6.3331) (0.200, 7.0083)}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-pkl}{1538/12/phema/1073741-0.105.pkl}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-is1}{357.8}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-is-phema3}{0.200}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-is-lo}{(0.010, 163.16) (0.015, 164.96) (0.020, 172.20) (0.025, 175.72) (0.030, 180.89) (0.035, 185.24) (0.040, 190.72) (0.045, 193.14) (0.050, 201.48) (0.055, 204.70) (0.060, 207.31) (0.065, 213.45) (0.070, 219.36) (0.075, 226.84) (0.080, 231.16) (0.085, 234.72) (0.090, 241.59) (0.095, 244.09) (0.100, 252.99) (0.105, 257.64) (0.110, 260.49) (0.115, 266.50) (0.120, 272.45) (0.125, 280.23) (0.130, 283.42) (0.135, 289.04) (0.140, 294.70) (0.145, 301.87) (0.150, 306.79) (0.155, 311.85) (0.160, 319.56) (0.165, 324.87) (0.170, 327.54) (0.175, 335.52) (0.180, 339.15) (0.185, 344.55) (0.190, 347.93) (0.195, 351.35) (0.200, 357.76)}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-is-hi}{(0.010, 163.16) (0.015, 164.96) (0.020, 172.20) (0.025, 175.72) (0.030, 180.89) (0.035, 185.24) (0.040, 190.72) (0.045, 193.14) (0.050, 201.48) (0.055, 204.70) (0.060, 207.31) (0.065, 213.45) (0.070, 219.36) (0.075, 226.84) (0.080, 231.16) (0.085, 234.72) (0.090, 241.59) (0.095, 244.09) (0.100, 252.99) (0.105, 257.64) (0.110, 260.49) (0.115, 266.50) (0.120, 272.45) (0.125, 280.23) (0.130, 283.42) (0.135, 289.04) (0.140, 294.70) (0.145, 301.87) (0.150, 306.79) (0.155, 311.85) (0.160, 319.56) (0.165, 324.87) (0.170, 327.54) (0.175, 335.52) (0.180, 339.15) (0.185, 344.55) (0.190, 347.93) (0.195, 351.35) (0.200, 357.76)}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-recall3}{0.631}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-recall-phema3}{0.180}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-recall-lo}{(0.010, 0.5482) (0.015, 0.5394) (0.020, 0.5409) (0.025, 0.5423) (0.030, 0.5442) (0.035, 0.5492) (0.040, 0.5563) (0.045, 0.5548) (0.050, 0.5583) (0.055, 0.5672) (0.060, 0.5673) (0.065, 0.5723) (0.070, 0.5748) (0.075, 0.5775) (0.080, 0.5833) (0.085, 0.5861) (0.090, 0.5893) (0.095, 0.5941) (0.100, 0.5965) (0.105, 0.5995) (0.110, 0.6035) (0.115, 0.6070) (0.120, 0.6131) (0.125, 0.6142) (0.130, 0.6167) (0.135, 0.6143) (0.140, 0.6180) (0.145, 0.6220) (0.150, 0.6247) (0.155, 0.6245) (0.160, 0.6270) (0.165, 0.6301) (0.170, 0.6249) (0.175, 0.6270) (0.180, 0.6313) (0.185, 0.6285) (0.190, 0.6285) (0.195, 0.6248) (0.200, 0.6173)}
\defdata{img512-b9-mc384-lr70-lim70-phema-1074-recall-hi}{(0.010, 0.5482) (0.015, 0.5394) (0.020, 0.5409) (0.025, 0.5423) (0.030, 0.5442) (0.035, 0.5492) (0.040, 0.5563) (0.045, 0.5548) (0.050, 0.5583) (0.055, 0.5672) (0.060, 0.5673) (0.065, 0.5723) (0.070, 0.5748) (0.075, 0.5775) (0.080, 0.5833) (0.085, 0.5861) (0.090, 0.5893) (0.095, 0.5941) (0.100, 0.5965) (0.105, 0.5995) (0.110, 0.6035) (0.115, 0.6070) (0.120, 0.6131) (0.125, 0.6142) (0.130, 0.6167) (0.135, 0.6143) (0.140, 0.6180) (0.145, 0.6220) (0.150, 0.6247) (0.155, 0.6245) (0.160, 0.6270) (0.165, 0.6301) (0.170, 0.6249) (0.175, 0.6270) (0.180, 0.6313) (0.185, 0.6285) (0.190, 0.6285) (0.195, 0.6248) (0.200, 0.6173)}

\defdata{img512-b9-mc448-lr65-lim65-phema-134-fid2}{3.55}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-fid4}{3.5492}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-phema3}{0.110}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-lo}{(0.010, 10.0855) (0.015, 8.3693) (0.020, 7.2634) (0.025, 6.4582) (0.030, 6.0574) (0.035, 5.6168) (0.040, 5.2744) (0.045, 4.9664) (0.050, 4.7281) (0.055, 4.4783) (0.060, 4.4683) (0.065, 4.2235) (0.070, 4.0553) (0.075, 3.9293) (0.080, 3.9180) (0.085, 3.8069) (0.090, 3.6554) (0.095, 3.6450) (0.100, 3.6409) (0.105, 3.5778) (0.110, 3.5492) (0.115, 3.6210) (0.120, 3.5659) (0.125, 3.6387) (0.130, 3.6353) (0.135, 3.6791) (0.140, 3.6749) (0.145, 3.7492) (0.150, 3.7858) (0.155, 3.8973) (0.160, 3.9082) (0.165, 4.0531) (0.170, 4.0402) (0.175, 4.2244) (0.180, 4.3306) (0.185, 4.3106) (0.190, 4.5374) (0.195, 4.6822) (0.200, 4.7355)}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-hi}{(0.010, 10.0855) (0.015, 8.3693) (0.020, 7.2634) (0.025, 6.4582) (0.030, 6.0574) (0.035, 5.6168) (0.040, 5.2744) (0.045, 4.9664) (0.050, 4.7281) (0.055, 4.4783) (0.060, 4.4683) (0.065, 4.2235) (0.070, 4.0553) (0.075, 3.9293) (0.080, 3.9180) (0.085, 3.8069) (0.090, 3.6554) (0.095, 3.6450) (0.100, 3.6409) (0.105, 3.5778) (0.110, 3.5492) (0.115, 3.6210) (0.120, 3.5659) (0.125, 3.6387) (0.130, 3.6353) (0.135, 3.6791) (0.140, 3.6749) (0.145, 3.7492) (0.150, 3.7858) (0.155, 3.8973) (0.160, 3.9082) (0.165, 4.0531) (0.170, 4.0402) (0.175, 4.2244) (0.180, 4.3306) (0.185, 4.3106) (0.190, 4.5374) (0.195, 4.6822) (0.200, 4.7355)}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-pkl}{1538/11/phema/134217-0.110.pkl}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-is1}{216.5}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-is-phema3}{0.190}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-is-lo}{(0.010, 117.85) (0.015, 128.55) (0.020, 136.76) (0.025, 144.35) (0.030, 147.22) (0.035, 155.68) (0.040, 158.61) (0.045, 160.13) (0.050, 165.33) (0.055, 170.05) (0.060, 170.18) (0.065, 173.99) (0.070, 176.70) (0.075, 180.06) (0.080, 179.82) (0.085, 185.61) (0.090, 189.49) (0.095, 191.03) (0.100, 191.79) (0.105, 195.14) (0.110, 196.78) (0.115, 199.20) (0.120, 202.14) (0.125, 201.89) (0.130, 203.48) (0.135, 206.22) (0.140, 205.07) (0.145, 207.30) (0.150, 209.47) (0.155, 211.21) (0.160, 213.83) (0.165, 213.38) (0.170, 213.56) (0.175, 213.10) (0.180, 214.14) (0.185, 214.76) (0.190, 216.47) (0.195, 214.87) (0.200, 213.95)}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-is-hi}{(0.010, 117.85) (0.015, 128.55) (0.020, 136.76) (0.025, 144.35) (0.030, 147.22) (0.035, 155.68) (0.040, 158.61) (0.045, 160.13) (0.050, 165.33) (0.055, 170.05) (0.060, 170.18) (0.065, 173.99) (0.070, 176.70) (0.075, 180.06) (0.080, 179.82) (0.085, 185.61) (0.090, 189.49) (0.095, 191.03) (0.100, 191.79) (0.105, 195.14) (0.110, 196.78) (0.115, 199.20) (0.120, 202.14) (0.125, 201.89) (0.130, 203.48) (0.135, 206.22) (0.140, 205.07) (0.145, 207.30) (0.150, 209.47) (0.155, 211.21) (0.160, 213.83) (0.165, 213.38) (0.170, 213.56) (0.175, 213.10) (0.180, 214.14) (0.185, 214.76) (0.190, 216.47) (0.195, 214.87) (0.200, 213.95)}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-recall3}{0.610}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-recall-phema3}{0.170}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-recall-lo}{(0.010, 0.5292) (0.015, 0.5456) (0.020, 0.5608) (0.025, 0.5646) (0.030, 0.5698) (0.035, 0.5713) (0.040, 0.5777) (0.045, 0.5774) (0.050, 0.5817) (0.055, 0.5864) (0.060, 0.5914) (0.065, 0.5845) (0.070, 0.5944) (0.075, 0.5921) (0.080, 0.5979) (0.085, 0.6008) (0.090, 0.5994) (0.095, 0.6009) (0.100, 0.6046) (0.105, 0.6060) (0.110, 0.6041) (0.115, 0.6028) (0.120, 0.6044) (0.125, 0.6075) (0.130, 0.6080) (0.135, 0.6079) (0.140, 0.6089) (0.145, 0.6075) (0.150, 0.6102) (0.155, 0.6065) (0.160, 0.6071) (0.165, 0.6056) (0.170, 0.6103) (0.175, 0.6102) (0.180, 0.6017) (0.185, 0.6018) (0.190, 0.5958) (0.195, 0.5966) (0.200, 0.5981)}
\defdata{img512-b9-mc448-lr65-lim65-phema-134-recall-hi}{(0.010, 0.5292) (0.015, 0.5456) (0.020, 0.5608) (0.025, 0.5646) (0.030, 0.5698) (0.035, 0.5713) (0.040, 0.5777) (0.045, 0.5774) (0.050, 0.5817) (0.055, 0.5864) (0.060, 0.5914) (0.065, 0.5845) (0.070, 0.5944) (0.075, 0.5921) (0.080, 0.5979) (0.085, 0.6008) (0.090, 0.5994) (0.095, 0.6009) (0.100, 0.6046) (0.105, 0.6060) (0.110, 0.6041) (0.115, 0.6028) (0.120, 0.6044) (0.125, 0.6075) (0.130, 0.6080) (0.135, 0.6079) (0.140, 0.6089) (0.145, 0.6075) (0.150, 0.6102) (0.155, 0.6065) (0.160, 0.6071) (0.165, 0.6056) (0.170, 0.6103) (0.175, 0.6102) (0.180, 0.6017) (0.185, 0.6018) (0.190, 0.5958) (0.195, 0.5966) (0.200, 0.5981)}

\defdata{img512-b9-mc448-lr65-lim65-phema-268-fid2}{2.45}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-fid4}{2.4483}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-phema3}{0.085}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-lo}{(0.010, 6.8294) (0.015, 5.5362) (0.020, 4.7947) (0.025, 4.1437) (0.030, 3.7057) (0.035, 3.3373) (0.040, 3.1537) (0.045, 3.0196) (0.050, 2.8533) (0.055, 2.7759) (0.060, 2.6356) (0.065, 2.5693) (0.070, 2.5060) (0.075, 2.4954) (0.080, 2.4664) (0.085, 2.4483) (0.090, 2.5273) (0.095, 2.6174) (0.100, 2.6389) (0.105, 2.7161) (0.110, 2.7510) (0.115, 2.8336) (0.120, 2.9375) (0.125, 3.0581) (0.130, 3.2396) (0.135, 3.4674) (0.140, 3.6386) (0.145, 3.7209) (0.150, 3.7860) (0.155, 3.9372) (0.160, 4.2456) (0.165, 4.4288) (0.170, 4.5401) (0.175, 4.7860) (0.180, 5.0798) (0.185, 5.3196) (0.190, 5.4520) (0.195, 5.6570) (0.200, 6.0673)}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-hi}{(0.010, 6.8294) (0.015, 5.5362) (0.020, 4.7947) (0.025, 4.1437) (0.030, 3.7057) (0.035, 3.3373) (0.040, 3.1537) (0.045, 3.0196) (0.050, 2.8533) (0.055, 2.7759) (0.060, 2.6356) (0.065, 2.5693) (0.070, 2.5060) (0.075, 2.4954) (0.080, 2.4664) (0.085, 2.4483) (0.090, 2.5273) (0.095, 2.6174) (0.100, 2.6389) (0.105, 2.7161) (0.110, 2.7510) (0.115, 2.8336) (0.120, 2.9375) (0.125, 3.0581) (0.130, 3.2396) (0.135, 3.4674) (0.140, 3.6386) (0.145, 3.7209) (0.150, 3.7860) (0.155, 3.9372) (0.160, 4.2456) (0.165, 4.4288) (0.170, 4.5401) (0.175, 4.7860) (0.180, 5.0798) (0.185, 5.3196) (0.190, 5.4520) (0.195, 5.6570) (0.200, 6.0673)}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-pkl}{1538/11/phema/268435-0.085.pkl}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-is1}{293.6}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-is-phema3}{0.195}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-is-lo}{(0.010, 147.20) (0.015, 159.50) (0.020, 167.80) (0.025, 177.95) (0.030, 184.26) (0.035, 188.68) (0.040, 195.71) (0.045, 196.41) (0.050, 203.05) (0.055, 208.44) (0.060, 211.89) (0.065, 217.59) (0.070, 222.18) (0.075, 226.37) (0.080, 228.24) (0.085, 233.04) (0.090, 237.55) (0.095, 241.15) (0.100, 247.06) (0.105, 250.23) (0.110, 252.66) (0.115, 254.98) (0.120, 258.02) (0.125, 263.11) (0.130, 264.32) (0.135, 265.70) (0.140, 269.46) (0.145, 275.32) (0.150, 274.85) (0.155, 276.22) (0.160, 279.85) (0.165, 281.28) (0.170, 285.15) (0.175, 286.37) (0.180, 290.24) (0.185, 288.67) (0.190, 286.50) (0.195, 293.56) (0.200, 292.98)}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-is-hi}{(0.010, 147.20) (0.015, 159.50) (0.020, 167.80) (0.025, 177.95) (0.030, 184.26) (0.035, 188.68) (0.040, 195.71) (0.045, 196.41) (0.050, 203.05) (0.055, 208.44) (0.060, 211.89) (0.065, 217.59) (0.070, 222.18) (0.075, 226.37) (0.080, 228.24) (0.085, 233.04) (0.090, 237.55) (0.095, 241.15) (0.100, 247.06) (0.105, 250.23) (0.110, 252.66) (0.115, 254.98) (0.120, 258.02) (0.125, 263.11) (0.130, 264.32) (0.135, 265.70) (0.140, 269.46) (0.145, 275.32) (0.150, 274.85) (0.155, 276.22) (0.160, 279.85) (0.165, 281.28) (0.170, 285.15) (0.175, 286.37) (0.180, 290.24) (0.185, 288.67) (0.190, 286.50) (0.195, 293.56) (0.200, 292.98)}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-recall3}{0.640}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-recall-phema3}{0.110}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-recall-lo}{(0.010, 0.5563) (0.015, 0.5723) (0.020, 0.5827) (0.025, 0.5877) (0.030, 0.6004) (0.035, 0.5964) (0.040, 0.6030) (0.045, 0.6014) (0.050, 0.6082) (0.055, 0.6132) (0.060, 0.6126) (0.065, 0.6152) (0.070, 0.6223) (0.075, 0.6178) (0.080, 0.6246) (0.085, 0.6284) (0.090, 0.6269) (0.095, 0.6277) (0.100, 0.6309) (0.105, 0.6306) (0.110, 0.6399) (0.115, 0.6324) (0.120, 0.6364) (0.125, 0.6318) (0.130, 0.6309) (0.135, 0.6332) (0.140, 0.6293) (0.145, 0.6378) (0.150, 0.6358) (0.155, 0.6323) (0.160, 0.6282) (0.165, 0.6331) (0.170, 0.6305) (0.175, 0.6232) (0.180, 0.6249) (0.185, 0.6246) (0.190, 0.6202) (0.195, 0.6169) (0.200, 0.6102)}
\defdata{img512-b9-mc448-lr65-lim65-phema-268-recall-hi}{(0.010, 0.5563) (0.015, 0.5723) (0.020, 0.5827) (0.025, 0.5877) (0.030, 0.6004) (0.035, 0.5964) (0.040, 0.6030) (0.045, 0.6014) (0.050, 0.6082) (0.055, 0.6132) (0.060, 0.6126) (0.065, 0.6152) (0.070, 0.6223) (0.075, 0.6178) (0.080, 0.6246) (0.085, 0.6284) (0.090, 0.6269) (0.095, 0.6277) (0.100, 0.6309) (0.105, 0.6306) (0.110, 0.6399) (0.115, 0.6324) (0.120, 0.6364) (0.125, 0.6318) (0.130, 0.6309) (0.135, 0.6332) (0.140, 0.6293) (0.145, 0.6378) (0.150, 0.6358) (0.155, 0.6323) (0.160, 0.6282) (0.165, 0.6331) (0.170, 0.6305) (0.175, 0.6232) (0.180, 0.6249) (0.185, 0.6246) (0.190, 0.6202) (0.195, 0.6169) (0.200, 0.6102)}

\defdata{img512-b9-mc448-lr65-lim65-phema-403-fid2}{2.19}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-fid4}{2.1933}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-phema3}{0.075}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-lo}{(0.010, 6.8897) (0.015, 4.9544) (0.020, 4.2119) (0.025, 3.7878) (0.030, 3.2902) (0.035, 3.0052) (0.040, 2.8907) (0.045, 2.6507) (0.050, 2.5850) (0.055, 2.4852) (0.060, 2.2916) (0.065, 2.2840) (0.070, 2.2764) (0.075, 2.1933) (0.080, 2.2324) (0.085, 2.2719) (0.090, 2.3142) (0.095, 2.3643) (0.100, 2.4584) (0.105, 2.5491) (0.110, 2.5668) (0.115, 2.7596) (0.120, 2.8520) (0.125, 3.0860) (0.130, 3.1873) (0.135, 3.5021) (0.140, 3.6552) (0.145, 3.6706) (0.150, 3.9930) (0.155, 4.2187) (0.160, 4.3917) (0.165, 4.6367) (0.170, 4.9830) (0.175, 5.3049) (0.180, 5.5741) (0.185, 5.9453) (0.190, 6.1505) (0.195, 6.4187) (0.200, 6.6732)}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-hi}{(0.010, 6.8897) (0.015, 4.9544) (0.020, 4.2119) (0.025, 3.7878) (0.030, 3.2902) (0.035, 3.0052) (0.040, 2.8907) (0.045, 2.6507) (0.050, 2.5850) (0.055, 2.4852) (0.060, 2.2916) (0.065, 2.2840) (0.070, 2.2764) (0.075, 2.1933) (0.080, 2.2324) (0.085, 2.2719) (0.090, 2.3142) (0.095, 2.3643) (0.100, 2.4584) (0.105, 2.5491) (0.110, 2.5668) (0.115, 2.7596) (0.120, 2.8520) (0.125, 3.0860) (0.130, 3.1873) (0.135, 3.5021) (0.140, 3.6552) (0.145, 3.6706) (0.150, 3.9930) (0.155, 4.2187) (0.160, 4.3917) (0.165, 4.6367) (0.170, 4.9830) (0.175, 5.3049) (0.180, 5.5741) (0.185, 5.9453) (0.190, 6.1505) (0.195, 6.4187) (0.200, 6.6732)}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-pkl}{1538/11/phema/402653-0.075.pkl}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-is1}{327.1}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-is-phema3}{0.195}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-is-lo}{(0.010, 153.47) (0.015, 170.71) (0.020, 178.76) (0.025, 186.73) (0.030, 195.64) (0.035, 202.26) (0.040, 205.64) (0.045, 210.80) (0.050, 215.70) (0.055, 222.53) (0.060, 229.25) (0.065, 230.59) (0.070, 237.54) (0.075, 241.22) (0.080, 245.07) (0.085, 250.56) (0.090, 253.82) (0.095, 259.78) (0.100, 263.38) (0.105, 267.64) (0.110, 274.02) (0.115, 277.43) (0.120, 279.92) (0.125, 286.23) (0.130, 286.40) (0.135, 290.86) (0.140, 295.37) (0.145, 299.09) (0.150, 302.96) (0.155, 304.64) (0.160, 309.23) (0.165, 311.54) (0.170, 313.92) (0.175, 315.84) (0.180, 318.41) (0.185, 322.07) (0.190, 320.68) (0.195, 327.06) (0.200, 326.03)}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-is-hi}{(0.010, 153.47) (0.015, 170.71) (0.020, 178.76) (0.025, 186.73) (0.030, 195.64) (0.035, 202.26) (0.040, 205.64) (0.045, 210.80) (0.050, 215.70) (0.055, 222.53) (0.060, 229.25) (0.065, 230.59) (0.070, 237.54) (0.075, 241.22) (0.080, 245.07) (0.085, 250.56) (0.090, 253.82) (0.095, 259.78) (0.100, 263.38) (0.105, 267.64) (0.110, 274.02) (0.115, 277.43) (0.120, 279.92) (0.125, 286.23) (0.130, 286.40) (0.135, 290.86) (0.140, 295.37) (0.145, 299.09) (0.150, 302.96) (0.155, 304.64) (0.160, 309.23) (0.165, 311.54) (0.170, 313.92) (0.175, 315.84) (0.180, 318.41) (0.185, 322.07) (0.190, 320.68) (0.195, 327.06) (0.200, 326.03)}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-recall3}{0.645}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-recall-phema3}{0.160}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-recall-lo}{(0.010, 0.5529) (0.015, 0.5739) (0.020, 0.5823) (0.025, 0.5887) (0.030, 0.5978) (0.035, 0.6017) (0.040, 0.6033) (0.045, 0.6096) (0.050, 0.6109) (0.055, 0.6116) (0.060, 0.6177) (0.065, 0.6159) (0.070, 0.6232) (0.075, 0.6245) (0.080, 0.6244) (0.085, 0.6276) (0.090, 0.6297) (0.095, 0.6314) (0.100, 0.6310) (0.105, 0.6334) (0.110, 0.6361) (0.115, 0.6389) (0.120, 0.6398) (0.125, 0.6367) (0.130, 0.6436) (0.135, 0.6385) (0.140, 0.6416) (0.145, 0.6419) (0.150, 0.6414) (0.155, 0.6435) (0.160, 0.6448) (0.165, 0.6387) (0.170, 0.6356) (0.175, 0.6386) (0.180, 0.6376) (0.185, 0.6351) (0.190, 0.6297) (0.195, 0.6266) (0.200, 0.6209)}
\defdata{img512-b9-mc448-lr65-lim65-phema-403-recall-hi}{(0.010, 0.5529) (0.015, 0.5739) (0.020, 0.5823) (0.025, 0.5887) (0.030, 0.5978) (0.035, 0.6017) (0.040, 0.6033) (0.045, 0.6096) (0.050, 0.6109) (0.055, 0.6116) (0.060, 0.6177) (0.065, 0.6159) (0.070, 0.6232) (0.075, 0.6245) (0.080, 0.6244) (0.085, 0.6276) (0.090, 0.6297) (0.095, 0.6314) (0.100, 0.6310) (0.105, 0.6334) (0.110, 0.6361) (0.115, 0.6389) (0.120, 0.6398) (0.125, 0.6367) (0.130, 0.6436) (0.135, 0.6385) (0.140, 0.6416) (0.145, 0.6419) (0.150, 0.6414) (0.155, 0.6435) (0.160, 0.6448) (0.165, 0.6387) (0.170, 0.6356) (0.175, 0.6386) (0.180, 0.6376) (0.185, 0.6351) (0.190, 0.6297) (0.195, 0.6266) (0.200, 0.6209)}

\defdata{img512-b9-mc448-lr65-lim65-phema-537-fid2}{2.12}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-fid4}{2.1170}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-phema3}{0.075}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-lo}{(0.010, 5.0975) (0.015, 4.4604) (0.020, 4.0412) (0.025, 3.7102) (0.030, 3.4255) (0.035, 3.1633) (0.040, 2.9248) (0.045, 2.7000) (0.050, 2.5705) (0.055, 2.4001) (0.060, 2.3208) (0.065, 2.2393) (0.070, 2.1565) (0.075, 2.1170) (0.080, 2.1312) (0.085, 2.1242) (0.090, 2.1391) (0.095, 2.2061) (0.100, 2.2353) (0.105, 2.3527) (0.110, 2.3842) (0.115, 2.5305) (0.120, 2.6611) (0.125, 2.7883) (0.130, 2.9417) (0.135, 3.1397) (0.140, 3.3400) (0.145, 3.5782) (0.150, 3.8540) (0.155, 3.9770) (0.160, 4.3673) (0.165, 4.5912) (0.170, 4.8964) (0.175, 5.1637) (0.180, 5.5507) (0.185, 5.8124) (0.190, 6.1493) (0.195, 6.5381) (0.200, 6.9842)}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-hi}{(0.010, 5.3527) (0.015, 4.5235) (0.020, 4.2051) (0.025, 3.8586) (0.030, 3.4655) (0.035, 3.1782) (0.040, 3.0339) (0.045, 2.7866) (0.050, 2.5802) (0.055, 2.5048) (0.060, 2.3641) (0.065, 2.2601) (0.070, 2.1690) (0.075, 2.1396) (0.080, 2.1650) (0.085, 2.1622) (0.090, 2.1692) (0.095, 2.2144) (0.100, 2.2726) (0.105, 2.3913) (0.110, 2.4789) (0.115, 2.5906) (0.120, 2.7615) (0.125, 2.8793) (0.130, 3.1333) (0.135, 3.2075) (0.140, 3.4661) (0.145, 3.7113) (0.150, 3.9396) (0.155, 4.1327) (0.160, 4.4434) (0.165, 4.6937) (0.170, 5.0535) (0.175, 5.3011) (0.180, 5.6126) (0.185, 5.8733) (0.190, 6.3970) (0.195, 6.6186) (0.200, 6.9862)}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-pkl}{1538/11/phema/536870-0.075.pkl}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-is1}{344.1}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-is-lo}{(0.010, 166.57) (0.015, 178.01) (0.020, 184.20) (0.025, 189.17) (0.030, 196.94) (0.035, 201.50) (0.040, 206.55) (0.045, 214.27) (0.050, 218.01) (0.055, 221.28) (0.060, 226.70) (0.065, 232.95) (0.070, 239.92) (0.075, 244.30) (0.080, 244.40) (0.085, 252.84) (0.090, 256.43) (0.095, 261.08) (0.100, 264.70) (0.105, 272.40) (0.110, 275.92) (0.115, 280.32) (0.120, 284.79) (0.125, 287.76) (0.130, 295.05) (0.135, 299.26) (0.140, 300.96) (0.145, 302.65) (0.150, 310.45) (0.155, 315.20) (0.160, 320.06) (0.165, 320.42) (0.170, 325.89) (0.175, 326.56) (0.180, 331.31) (0.185, 332.69) (0.190, 335.62) (0.195, 339.40) (0.200, 341.79)}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-is-hi}{(0.010, 167.57) (0.015, 178.36) (0.020, 184.85) (0.025, 193.89) (0.030, 198.00) (0.035, 204.26) (0.040, 209.78) (0.045, 217.14) (0.050, 220.48) (0.055, 224.41) (0.060, 229.77) (0.065, 234.88) (0.070, 242.09) (0.075, 244.52) (0.080, 250.16) (0.085, 255.04) (0.090, 258.99) (0.095, 264.14) (0.100, 269.11) (0.105, 273.92) (0.110, 278.16) (0.115, 283.13) (0.120, 287.69) (0.125, 290.78) (0.130, 296.33) (0.135, 300.54) (0.140, 304.72) (0.145, 308.16) (0.150, 311.26) (0.155, 316.00) (0.160, 320.84) (0.165, 324.34) (0.170, 327.68) (0.175, 328.99) (0.180, 334.24) (0.185, 334.66) (0.190, 338.39) (0.195, 339.59) (0.200, 344.12)}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-recall3}{0.646}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-recall-phema3}{0.140}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-recall-lo}{(0.010, 0.5829) (0.015, 0.5846) (0.020, 0.5832) (0.025, 0.5845) (0.030, 0.5897) (0.035, 0.5905) (0.040, 0.5952) (0.045, 0.5988) (0.050, 0.6014) (0.055, 0.6069) (0.060, 0.6069) (0.065, 0.6084) (0.070, 0.6130) (0.075, 0.6166) (0.080, 0.6188) (0.085, 0.6221) (0.090, 0.6254) (0.095, 0.6278) (0.100, 0.6303) (0.105, 0.6312) (0.110, 0.6330) (0.115, 0.6360) (0.120, 0.6358) (0.125, 0.6409) (0.130, 0.6368) (0.135, 0.6407) (0.140, 0.6410) (0.145, 0.6419) (0.150, 0.6400) (0.155, 0.6429) (0.160, 0.6434) (0.165, 0.6420) (0.170, 0.6418) (0.175, 0.6358) (0.180, 0.6360) (0.185, 0.6359) (0.190, 0.6317) (0.195, 0.6287) (0.200, 0.6291)}
\defdata{img512-b9-mc448-lr65-lim65-phema-537-recall-hi}{(0.010, 0.5833) (0.015, 0.5853) (0.020, 0.5878) (0.025, 0.5889) (0.030, 0.5917) (0.035, 0.5940) (0.040, 0.5978) (0.045, 0.6014) (0.050, 0.6038) (0.055, 0.6093) (0.060, 0.6112) (0.065, 0.6108) (0.070, 0.6163) (0.075, 0.6188) (0.080, 0.6203) (0.085, 0.6227) (0.090, 0.6273) (0.095, 0.6321) (0.100, 0.6326) (0.105, 0.6323) (0.110, 0.6352) (0.115, 0.6373) (0.120, 0.6410) (0.125, 0.6440) (0.130, 0.6419) (0.135, 0.6434) (0.140, 0.6464) (0.145, 0.6444) (0.150, 0.6452) (0.155, 0.6449) (0.160, 0.6449) (0.165, 0.6451) (0.170, 0.6455) (0.175, 0.6426) (0.180, 0.6416) (0.185, 0.6397) (0.190, 0.6360) (0.195, 0.6326) (0.200, 0.6334)}

\defdata{img512-b9-mc448-lr65-lim65-phema-671-fid2}{2.14}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-fid4}{2.1393}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-phema3}{0.085}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-lo}{(0.010, 6.7094) (0.015, 5.7130) (0.020, 5.0102) (0.025, 4.4511) (0.030, 4.0563) (0.035, 3.6611) (0.040, 3.3387) (0.045, 3.1437) (0.050, 2.9075) (0.055, 2.5867) (0.060, 2.5895) (0.065, 2.3944) (0.070, 2.3495) (0.075, 2.2552) (0.080, 2.1742) (0.085, 2.1393) (0.090, 2.1403) (0.095, 2.1599) (0.100, 2.1960) (0.105, 2.2257) (0.110, 2.2979) (0.115, 2.3732) (0.120, 2.5146) (0.125, 2.6381) (0.130, 2.8516) (0.135, 2.9683) (0.140, 3.2110) (0.145, 3.4985) (0.150, 3.6619) (0.155, 3.9195) (0.160, 4.2583) (0.165, 4.5590) (0.170, 4.7957) (0.175, 5.2034) (0.180, 5.4678) (0.185, 5.8122) (0.190, 6.0712) (0.195, 6.5764) (0.200, 6.9366)}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-hi}{(0.010, 6.7094) (0.015, 5.7130) (0.020, 5.0102) (0.025, 4.4511) (0.030, 4.0563) (0.035, 3.6611) (0.040, 3.3387) (0.045, 3.1437) (0.050, 2.9075) (0.055, 2.5867) (0.060, 2.5895) (0.065, 2.3944) (0.070, 2.3495) (0.075, 2.2552) (0.080, 2.1742) (0.085, 2.1393) (0.090, 2.1403) (0.095, 2.1599) (0.100, 2.1960) (0.105, 2.2257) (0.110, 2.2979) (0.115, 2.3732) (0.120, 2.5146) (0.125, 2.6381) (0.130, 2.8516) (0.135, 2.9683) (0.140, 3.2110) (0.145, 3.4985) (0.150, 3.6619) (0.155, 3.9195) (0.160, 4.2583) (0.165, 4.5590) (0.170, 4.7957) (0.175, 5.2034) (0.180, 5.4678) (0.185, 5.8122) (0.190, 6.0712) (0.195, 6.5764) (0.200, 6.9366)}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-pkl}{1538/11/phema/671088-0.085.pkl}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-is1}{353.0}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-is-lo}{(0.010, 161.22) (0.015, 172.45) (0.020, 179.15) (0.025, 186.52) (0.030, 192.96) (0.035, 201.44) (0.040, 205.86) (0.045, 210.53) (0.050, 214.23) (0.055, 223.67) (0.060, 225.55) (0.065, 232.05) (0.070, 237.52) (0.075, 242.30) (0.080, 246.25) (0.085, 250.29) (0.090, 254.18) (0.095, 260.00) (0.100, 266.69) (0.105, 272.39) (0.110, 275.06) (0.115, 281.62) (0.120, 282.70) (0.125, 293.72) (0.130, 293.63) (0.135, 299.83) (0.140, 303.47) (0.145, 314.11) (0.150, 315.42) (0.155, 320.47) (0.160, 322.38) (0.165, 329.66) (0.170, 330.19) (0.175, 335.22) (0.180, 338.95) (0.185, 343.07) (0.190, 345.91) (0.195, 350.91) (0.200, 353.02)}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-is-hi}{(0.010, 161.22) (0.015, 172.45) (0.020, 179.15) (0.025, 186.52) (0.030, 192.96) (0.035, 201.44) (0.040, 205.86) (0.045, 210.53) (0.050, 214.23) (0.055, 223.67) (0.060, 225.55) (0.065, 232.05) (0.070, 237.52) (0.075, 242.30) (0.080, 246.25) (0.085, 250.29) (0.090, 254.18) (0.095, 260.00) (0.100, 266.69) (0.105, 272.39) (0.110, 275.06) (0.115, 281.62) (0.120, 282.70) (0.125, 293.72) (0.130, 293.63) (0.135, 299.83) (0.140, 303.47) (0.145, 314.11) (0.150, 315.42) (0.155, 320.47) (0.160, 322.38) (0.165, 329.66) (0.170, 330.19) (0.175, 335.22) (0.180, 338.95) (0.185, 343.07) (0.190, 345.91) (0.195, 350.91) (0.200, 353.02)}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-recall3}{0.648}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-recall-phema3}{0.165}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-recall-lo}{(0.010, 0.5258) (0.015, 0.5475) (0.020, 0.5587) (0.025, 0.5652) (0.030, 0.5717) (0.035, 0.5783) (0.040, 0.5804) (0.045, 0.5808) (0.050, 0.5872) (0.055, 0.5926) (0.060, 0.5973) (0.065, 0.6003) (0.070, 0.6019) (0.075, 0.6057) (0.080, 0.6081) (0.085, 0.6097) (0.090, 0.6121) (0.095, 0.6178) (0.100, 0.6237) (0.105, 0.6218) (0.110, 0.6294) (0.115, 0.6252) (0.120, 0.6324) (0.125, 0.6350) (0.130, 0.6373) (0.135, 0.6379) (0.140, 0.6392) (0.145, 0.6399) (0.150, 0.6384) (0.155, 0.6456) (0.160, 0.6390) (0.165, 0.6476) (0.170, 0.6410) (0.175, 0.6409) (0.180, 0.6439) (0.185, 0.6367) (0.190, 0.6367) (0.195, 0.6425) (0.200, 0.6302)}
\defdata{img512-b9-mc448-lr65-lim65-phema-671-recall-hi}{(0.010, 0.5258) (0.015, 0.5475) (0.020, 0.5587) (0.025, 0.5652) (0.030, 0.5717) (0.035, 0.5783) (0.040, 0.5804) (0.045, 0.5808) (0.050, 0.5872) (0.055, 0.5926) (0.060, 0.5973) (0.065, 0.6003) (0.070, 0.6019) (0.075, 0.6057) (0.080, 0.6081) (0.085, 0.6097) (0.090, 0.6121) (0.095, 0.6178) (0.100, 0.6237) (0.105, 0.6218) (0.110, 0.6294) (0.115, 0.6252) (0.120, 0.6324) (0.125, 0.6350) (0.130, 0.6373) (0.135, 0.6379) (0.140, 0.6392) (0.145, 0.6399) (0.150, 0.6384) (0.155, 0.6456) (0.160, 0.6390) (0.165, 0.6476) (0.170, 0.6410) (0.175, 0.6409) (0.180, 0.6439) (0.185, 0.6367) (0.190, 0.6367) (0.195, 0.6425) (0.200, 0.6302)}

\defdata{img512-b9-mc448-lr65-lim65-phema-805-fid2}{2.17}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-fid4}{2.1745}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-phema3}{0.100}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-lo}{(0.010, 8.9602) (0.015, 7.3107) (0.020, 6.0875) (0.025, 5.3707) (0.030, 5.0005) (0.035, 4.5052) (0.040, 4.1620) (0.045, 3.8640) (0.050, 3.4180) (0.055, 3.2049) (0.060, 3.0194) (0.065, 2.8450) (0.070, 2.6724) (0.075, 2.4929) (0.080, 2.4128) (0.085, 2.3735) (0.090, 2.2611) (0.095, 2.1895) (0.100, 2.1745) (0.105, 2.2376) (0.110, 2.1755) (0.115, 2.2982) (0.120, 2.3732) (0.125, 2.4543) (0.130, 2.5697) (0.135, 2.7074) (0.140, 2.8137) (0.145, 3.0023) (0.150, 3.3716) (0.155, 3.6700) (0.160, 3.8833) (0.165, 4.2578) (0.170, 4.5419) (0.175, 4.8356) (0.180, 5.2311) (0.185, 5.6271) (0.190, 6.0030) (0.195, 6.3526) (0.200, 6.7339)}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-hi}{(0.010, 8.9602) (0.015, 7.3107) (0.020, 6.0875) (0.025, 5.3707) (0.030, 5.0005) (0.035, 4.5052) (0.040, 4.1620) (0.045, 3.8640) (0.050, 3.4180) (0.055, 3.2049) (0.060, 3.0194) (0.065, 2.8450) (0.070, 2.6724) (0.075, 2.4929) (0.080, 2.4128) (0.085, 2.3735) (0.090, 2.2611) (0.095, 2.1895) (0.100, 2.1745) (0.105, 2.2376) (0.110, 2.1755) (0.115, 2.2982) (0.120, 2.3732) (0.125, 2.4543) (0.130, 2.5697) (0.135, 2.7074) (0.140, 2.8137) (0.145, 3.0023) (0.150, 3.3716) (0.155, 3.6700) (0.160, 3.8833) (0.165, 4.2578) (0.170, 4.5419) (0.175, 4.8356) (0.180, 5.2311) (0.185, 5.6271) (0.190, 6.0030) (0.195, 6.3526) (0.200, 6.7339)}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-pkl}{1538/11/phema/805306-0.100.pkl}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-is1}{353.6}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-is-lo}{(0.010, 148.81) (0.015, 161.83) (0.020, 173.38) (0.025, 180.28) (0.030, 184.86) (0.035, 191.20) (0.040, 196.61) (0.045, 202.28) (0.050, 207.98) (0.055, 215.55) (0.060, 219.09) (0.065, 223.61) (0.070, 230.54) (0.075, 236.12) (0.080, 239.24) (0.085, 244.05) (0.090, 251.61) (0.095, 256.40) (0.100, 261.50) (0.105, 266.22) (0.110, 269.42) (0.115, 275.91) (0.120, 280.51) (0.125, 287.59) (0.130, 293.32) (0.135, 297.25) (0.140, 301.13) (0.145, 309.10) (0.150, 313.91) (0.155, 315.31) (0.160, 322.61) (0.165, 328.78) (0.170, 332.69) (0.175, 336.69) (0.180, 340.67) (0.185, 344.11) (0.190, 347.88) (0.195, 348.75) (0.200, 353.61)}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-is-hi}{(0.010, 148.81) (0.015, 161.83) (0.020, 173.38) (0.025, 180.28) (0.030, 184.86) (0.035, 191.20) (0.040, 196.61) (0.045, 202.28) (0.050, 207.98) (0.055, 215.55) (0.060, 219.09) (0.065, 223.61) (0.070, 230.54) (0.075, 236.12) (0.080, 239.24) (0.085, 244.05) (0.090, 251.61) (0.095, 256.40) (0.100, 261.50) (0.105, 266.22) (0.110, 269.42) (0.115, 275.91) (0.120, 280.51) (0.125, 287.59) (0.130, 293.32) (0.135, 297.25) (0.140, 301.13) (0.145, 309.10) (0.150, 313.91) (0.155, 315.31) (0.160, 322.61) (0.165, 328.78) (0.170, 332.69) (0.175, 336.69) (0.180, 340.67) (0.185, 344.11) (0.190, 347.88) (0.195, 348.75) (0.200, 353.61)}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-recall3}{0.639}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-recall-phema3}{0.170}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-recall-lo}{(0.010, 0.4920) (0.015, 0.5221) (0.020, 0.5383) (0.025, 0.5487) (0.030, 0.5554) (0.035, 0.5595) (0.040, 0.5619) (0.045, 0.5621) (0.050, 0.5790) (0.055, 0.5772) (0.060, 0.5763) (0.065, 0.5842) (0.070, 0.5874) (0.075, 0.5859) (0.080, 0.5943) (0.085, 0.5976) (0.090, 0.6001) (0.095, 0.6065) (0.100, 0.6065) (0.105, 0.6076) (0.110, 0.6132) (0.115, 0.6158) (0.120, 0.6217) (0.125, 0.6212) (0.130, 0.6251) (0.135, 0.6324) (0.140, 0.6246) (0.145, 0.6362) (0.150, 0.6339) (0.155, 0.6339) (0.160, 0.6355) (0.165, 0.6372) (0.170, 0.6392) (0.175, 0.6364) (0.180, 0.6374) (0.185, 0.6331) (0.190, 0.6355) (0.195, 0.6330) (0.200, 0.6307)}
\defdata{img512-b9-mc448-lr65-lim65-phema-805-recall-hi}{(0.010, 0.4920) (0.015, 0.5221) (0.020, 0.5383) (0.025, 0.5487) (0.030, 0.5554) (0.035, 0.5595) (0.040, 0.5619) (0.045, 0.5621) (0.050, 0.5790) (0.055, 0.5772) (0.060, 0.5763) (0.065, 0.5842) (0.070, 0.5874) (0.075, 0.5859) (0.080, 0.5943) (0.085, 0.5976) (0.090, 0.6001) (0.095, 0.6065) (0.100, 0.6065) (0.105, 0.6076) (0.110, 0.6132) (0.115, 0.6158) (0.120, 0.6217) (0.125, 0.6212) (0.130, 0.6251) (0.135, 0.6324) (0.140, 0.6246) (0.145, 0.6362) (0.150, 0.6339) (0.155, 0.6339) (0.160, 0.6355) (0.165, 0.6372) (0.170, 0.6392) (0.175, 0.6364) (0.180, 0.6374) (0.185, 0.6331) (0.190, 0.6355) (0.195, 0.6330) (0.200, 0.6307)}

\defdata{img512-b9-mc448-lr65-lim65-phema-940-fid2}{2.25}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-fid4}{2.2531}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-phema3}{0.110}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-lo}{(0.010, 9.7403) (0.015, 7.9768) (0.020, 7.1093) (0.025, 6.3462) (0.030, 5.8376) (0.035, 5.3834) (0.040, 4.8938) (0.045, 4.5349) (0.050, 4.2155) (0.055, 3.8626) (0.060, 3.6225) (0.065, 3.3993) (0.070, 3.1859) (0.075, 2.8917) (0.080, 2.8171) (0.085, 2.6335) (0.090, 2.4863) (0.095, 2.4266) (0.100, 2.2972) (0.105, 2.2841) (0.110, 2.2531) (0.115, 2.3174) (0.120, 2.3040) (0.125, 2.3090) (0.130, 2.5137) (0.135, 2.6165) (0.140, 2.8013) (0.145, 2.9101) (0.150, 3.0711) (0.155, 3.3442) (0.160, 3.5904) (0.165, 3.8406) (0.170, 4.2084) (0.175, 4.5075) (0.180, 4.9845) (0.185, 5.2187) (0.190, 5.6706) (0.195, 5.8968) (0.200, 6.5241)}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-hi}{(0.010, 9.7403) (0.015, 7.9768) (0.020, 7.1093) (0.025, 6.3462) (0.030, 5.8376) (0.035, 5.3834) (0.040, 4.8938) (0.045, 4.5349) (0.050, 4.2155) (0.055, 3.8626) (0.060, 3.6225) (0.065, 3.3993) (0.070, 3.1859) (0.075, 2.8917) (0.080, 2.8171) (0.085, 2.6335) (0.090, 2.4863) (0.095, 2.4266) (0.100, 2.2972) (0.105, 2.2841) (0.110, 2.2531) (0.115, 2.3174) (0.120, 2.3040) (0.125, 2.3090) (0.130, 2.5137) (0.135, 2.6165) (0.140, 2.8013) (0.145, 2.9101) (0.150, 3.0711) (0.155, 3.3442) (0.160, 3.5904) (0.165, 3.8406) (0.170, 4.2084) (0.175, 4.5075) (0.180, 4.9845) (0.185, 5.2187) (0.190, 5.6706) (0.195, 5.8968) (0.200, 6.5241)}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-pkl}{1538/11/phema/939524-0.110.pkl}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-is1}{354.7}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-is-lo}{(0.010, 148.72) (0.015, 160.79) (0.020, 166.61) (0.025, 174.15) (0.030, 179.05) (0.035, 183.13) (0.040, 188.09) (0.045, 196.51) (0.050, 200.73) (0.055, 205.56) (0.060, 209.68) (0.065, 216.07) (0.070, 220.58) (0.075, 226.26) (0.080, 228.39) (0.085, 235.02) (0.090, 242.72) (0.095, 246.77) (0.100, 253.41) (0.105, 260.40) (0.110, 262.02) (0.115, 265.77) (0.120, 274.73) (0.125, 280.67) (0.130, 284.60) (0.135, 291.60) (0.140, 298.18) (0.145, 300.56) (0.150, 311.03) (0.155, 314.82) (0.160, 318.76) (0.165, 326.01) (0.170, 328.15) (0.175, 332.35) (0.180, 337.66) (0.185, 343.07) (0.190, 349.36) (0.195, 350.55) (0.200, 354.66)}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-is-hi}{(0.010, 148.72) (0.015, 160.79) (0.020, 166.61) (0.025, 174.15) (0.030, 179.05) (0.035, 183.13) (0.040, 188.09) (0.045, 196.51) (0.050, 200.73) (0.055, 205.56) (0.060, 209.68) (0.065, 216.07) (0.070, 220.58) (0.075, 226.26) (0.080, 228.39) (0.085, 235.02) (0.090, 242.72) (0.095, 246.77) (0.100, 253.41) (0.105, 260.40) (0.110, 262.02) (0.115, 265.77) (0.120, 274.73) (0.125, 280.67) (0.130, 284.60) (0.135, 291.60) (0.140, 298.18) (0.145, 300.56) (0.150, 311.03) (0.155, 314.82) (0.160, 318.76) (0.165, 326.01) (0.170, 328.15) (0.175, 332.35) (0.180, 337.66) (0.185, 343.07) (0.190, 349.36) (0.195, 350.55) (0.200, 354.66)}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-recall3}{0.634}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-recall-phema3}{0.185}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-recall-lo}{(0.010, 0.4698) (0.015, 0.5050) (0.020, 0.5147) (0.025, 0.5272) (0.030, 0.5326) (0.035, 0.5379) (0.040, 0.5444) (0.045, 0.5518) (0.050, 0.5539) (0.055, 0.5594) (0.060, 0.5624) (0.065, 0.5659) (0.070, 0.5751) (0.075, 0.5752) (0.080, 0.5806) (0.085, 0.5852) (0.090, 0.5858) (0.095, 0.5889) (0.100, 0.5938) (0.105, 0.5963) (0.110, 0.6038) (0.115, 0.6036) (0.120, 0.6061) (0.125, 0.6121) (0.130, 0.6133) (0.135, 0.6177) (0.140, 0.6178) (0.145, 0.6198) (0.150, 0.6240) (0.155, 0.6301) (0.160, 0.6295) (0.165, 0.6289) (0.170, 0.6294) (0.175, 0.6323) (0.180, 0.6286) (0.185, 0.6337) (0.190, 0.6308) (0.195, 0.6271) (0.200, 0.6304)}
\defdata{img512-b9-mc448-lr65-lim65-phema-940-recall-hi}{(0.010, 0.4698) (0.015, 0.5050) (0.020, 0.5147) (0.025, 0.5272) (0.030, 0.5326) (0.035, 0.5379) (0.040, 0.5444) (0.045, 0.5518) (0.050, 0.5539) (0.055, 0.5594) (0.060, 0.5624) (0.065, 0.5659) (0.070, 0.5751) (0.075, 0.5752) (0.080, 0.5806) (0.085, 0.5852) (0.090, 0.5858) (0.095, 0.5889) (0.100, 0.5938) (0.105, 0.5963) (0.110, 0.6038) (0.115, 0.6036) (0.120, 0.6061) (0.125, 0.6121) (0.130, 0.6133) (0.135, 0.6177) (0.140, 0.6178) (0.145, 0.6198) (0.150, 0.6240) (0.155, 0.6301) (0.160, 0.6295) (0.165, 0.6289) (0.170, 0.6294) (0.175, 0.6323) (0.180, 0.6286) (0.185, 0.6337) (0.190, 0.6308) (0.195, 0.6271) (0.200, 0.6304)}

\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-fid2}{11.97}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-fid4}{11.9668}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-phema3}{0.125}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-lo}{(0.010, 25.2066) (0.015, 22.0718) (0.020, 20.1804) (0.025, 18.6412) (0.030, 17.5487) (0.035, 16.8398) (0.040, 15.9915) (0.045, 15.4478) (0.050, 14.7536) (0.055, 14.3441) (0.060, 13.8241) (0.065, 13.7017) (0.070, 13.1977) (0.075, 13.2254) (0.080, 12.5756) (0.085, 12.8010) (0.090, 12.4351) (0.095, 12.2307) (0.100, 12.0860) (0.105, 12.0950) (0.110, 12.2122) (0.115, 11.9926) (0.120, 12.0453) (0.125, 11.9668) (0.130, 12.4106) (0.135, 12.2618) (0.140, 12.3269) (0.145, 12.5755) (0.150, 12.6628)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-hi}{(0.010, 25.2066) (0.015, 22.0718) (0.020, 20.1804) (0.025, 18.6412) (0.030, 17.5487) (0.035, 16.8398) (0.040, 15.9915) (0.045, 15.4478) (0.050, 14.7536) (0.055, 14.3441) (0.060, 13.8241) (0.065, 13.7017) (0.070, 13.1977) (0.075, 13.2254) (0.080, 12.5756) (0.085, 12.8010) (0.090, 12.4351) (0.095, 12.2307) (0.100, 12.0860) (0.105, 12.0950) (0.110, 12.2122) (0.115, 11.9926) (0.120, 12.0453) (0.125, 11.9668) (0.130, 12.4106) (0.135, 12.2618) (0.140, 12.3269) (0.145, 12.5755) (0.150, 12.6628)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-pkl}{1538/31/phema/134217-0.125.pkl}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-is1}{110.5}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-is-phema3}{0.125}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-is-lo}{(0.010, 61.02) (0.015, 66.73) (0.020, 72.84) (0.025, 77.24) (0.030, 79.85) (0.035, 82.74) (0.040, 85.03) (0.045, 88.34) (0.050, 91.12) (0.055, 92.90) (0.060, 94.76) (0.065, 96.48) (0.070, 99.01) (0.075, 98.75) (0.080, 101.68) (0.085, 101.54) (0.090, 103.73) (0.095, 104.19) (0.100, 106.58) (0.105, 106.24) (0.110, 107.98) (0.115, 108.85) (0.120, 108.73) (0.125, 110.48) (0.130, 108.49) (0.135, 108.97) (0.140, 109.89) (0.145, 109.91) (0.150, 109.68)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-is-hi}{(0.010, 61.02) (0.015, 66.73) (0.020, 72.84) (0.025, 77.24) (0.030, 79.85) (0.035, 82.74) (0.040, 85.03) (0.045, 88.34) (0.050, 91.12) (0.055, 92.90) (0.060, 94.76) (0.065, 96.48) (0.070, 99.01) (0.075, 98.75) (0.080, 101.68) (0.085, 101.54) (0.090, 103.73) (0.095, 104.19) (0.100, 106.58) (0.105, 106.24) (0.110, 107.98) (0.115, 108.85) (0.120, 108.73) (0.125, 110.48) (0.130, 108.49) (0.135, 108.97) (0.140, 109.89) (0.145, 109.91) (0.150, 109.68)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-recall3}{0.446}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-recall-phema3}{0.105}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-recall-lo}{(0.010, 0.3635) (0.015, 0.3822) (0.020, 0.3949) (0.025, 0.4015) (0.030, 0.4025) (0.035, 0.4102) (0.040, 0.4181) (0.045, 0.4210) (0.050, 0.4230) (0.055, 0.4229) (0.060, 0.4285) (0.065, 0.4324) (0.070, 0.4338) (0.075, 0.4343) (0.080, 0.4326) (0.085, 0.4388) (0.090, 0.4447) (0.095, 0.4402) (0.100, 0.4416) (0.105, 0.4463) (0.110, 0.4414) (0.115, 0.4431) (0.120, 0.4416) (0.125, 0.4387) (0.130, 0.4388) (0.135, 0.4369) (0.140, 0.4354) (0.145, 0.4275) (0.150, 0.4275)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-134-recall-hi}{(0.010, 0.3635) (0.015, 0.3822) (0.020, 0.3949) (0.025, 0.4015) (0.030, 0.4025) (0.035, 0.4102) (0.040, 0.4181) (0.045, 0.4210) (0.050, 0.4230) (0.055, 0.4229) (0.060, 0.4285) (0.065, 0.4324) (0.070, 0.4338) (0.075, 0.4343) (0.080, 0.4326) (0.085, 0.4388) (0.090, 0.4447) (0.095, 0.4402) (0.100, 0.4416) (0.105, 0.4463) (0.110, 0.4414) (0.115, 0.4431) (0.120, 0.4416) (0.125, 0.4387) (0.130, 0.4388) (0.135, 0.4369) (0.140, 0.4354) (0.145, 0.4275) (0.150, 0.4275)}

\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-fid2}{8.30}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-fid4}{8.3036}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-phema3}{0.100}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-lo}{(0.010, 18.3585) (0.015, 15.7131) (0.020, 13.9803) (0.025, 12.9677) (0.030, 12.1985) (0.035, 11.6751) (0.040, 11.1702) (0.045, 10.4529) (0.050, 10.1808) (0.055, 9.8577) (0.060, 9.5271) (0.065, 9.2570) (0.070, 9.0470) (0.075, 8.8925) (0.080, 8.8372) (0.085, 8.4334) (0.090, 8.5180) (0.095, 8.4079) (0.100, 8.3036) (0.105, 8.3774) (0.110, 8.4145) (0.115, 8.5183) (0.120, 8.5506) (0.125, 8.7675) (0.130, 8.9704) (0.135, 9.1208) (0.140, 9.2871) (0.145, 9.4681) (0.150, 9.6343)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-hi}{(0.010, 18.3585) (0.015, 15.7131) (0.020, 13.9803) (0.025, 12.9677) (0.030, 12.1985) (0.035, 11.6751) (0.040, 11.1702) (0.045, 10.4529) (0.050, 10.1808) (0.055, 9.8577) (0.060, 9.5271) (0.065, 9.2570) (0.070, 9.0470) (0.075, 8.8925) (0.080, 8.8372) (0.085, 8.4334) (0.090, 8.5180) (0.095, 8.4079) (0.100, 8.3036) (0.105, 8.3774) (0.110, 8.4145) (0.115, 8.5183) (0.120, 8.5506) (0.125, 8.7675) (0.130, 8.9704) (0.135, 9.1208) (0.140, 9.2871) (0.145, 9.4681) (0.150, 9.6343)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-pkl}{1538/31/phema/268435-0.100.pkl}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-is1}{141.1}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-is-phema3}{0.120}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-is-lo}{(0.010, 80.11) (0.015, 87.38) (0.020, 94.68) (0.025, 99.01) (0.030, 104.05) (0.035, 106.12) (0.040, 109.84) (0.045, 113.44) (0.050, 115.08) (0.055, 118.74) (0.060, 121.00) (0.065, 122.15) (0.070, 125.71) (0.075, 126.31) (0.080, 128.52) (0.085, 133.79) (0.090, 132.75) (0.095, 135.48) (0.100, 137.54) (0.105, 137.09) (0.110, 138.26) (0.115, 139.07) (0.120, 141.09) (0.125, 137.92) (0.130, 138.39) (0.135, 140.39) (0.140, 138.98) (0.145, 139.52) (0.150, 141.04)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-is-hi}{(0.010, 80.11) (0.015, 87.38) (0.020, 94.68) (0.025, 99.01) (0.030, 104.05) (0.035, 106.12) (0.040, 109.84) (0.045, 113.44) (0.050, 115.08) (0.055, 118.74) (0.060, 121.00) (0.065, 122.15) (0.070, 125.71) (0.075, 126.31) (0.080, 128.52) (0.085, 133.79) (0.090, 132.75) (0.095, 135.48) (0.100, 137.54) (0.105, 137.09) (0.110, 138.26) (0.115, 139.07) (0.120, 141.09) (0.125, 137.92) (0.130, 138.39) (0.135, 140.39) (0.140, 138.98) (0.145, 139.52) (0.150, 141.04)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-recall3}{0.487}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-recall-phema3}{0.095}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-recall-lo}{(0.010, 0.3972) (0.015, 0.4288) (0.020, 0.4400) (0.025, 0.4480) (0.030, 0.4508) (0.035, 0.4612) (0.040, 0.4628) (0.045, 0.4670) (0.050, 0.4687) (0.055, 0.4723) (0.060, 0.4780) (0.065, 0.4777) (0.070, 0.4769) (0.075, 0.4776) (0.080, 0.4789) (0.085, 0.4821) (0.090, 0.4838) (0.095, 0.4873) (0.100, 0.4840) (0.105, 0.4814) (0.110, 0.4828) (0.115, 0.4790) (0.120, 0.4757) (0.125, 0.4744) (0.130, 0.4691) (0.135, 0.4639) (0.140, 0.4588) (0.145, 0.4526) (0.150, 0.4522)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-268-recall-hi}{(0.010, 0.3972) (0.015, 0.4288) (0.020, 0.4400) (0.025, 0.4480) (0.030, 0.4508) (0.035, 0.4612) (0.040, 0.4628) (0.045, 0.4670) (0.050, 0.4687) (0.055, 0.4723) (0.060, 0.4780) (0.065, 0.4777) (0.070, 0.4769) (0.075, 0.4776) (0.080, 0.4789) (0.085, 0.4821) (0.090, 0.4838) (0.095, 0.4873) (0.100, 0.4840) (0.105, 0.4814) (0.110, 0.4828) (0.115, 0.4790) (0.120, 0.4757) (0.125, 0.4744) (0.130, 0.4691) (0.135, 0.4639) (0.140, 0.4588) (0.145, 0.4526) (0.150, 0.4522)}

\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-fid2}{6.21}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-fid4}{6.2078}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-phema3}{0.100}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-lo}{(0.010, 13.1432) (0.015, 11.7230) (0.020, 10.8911) (0.025, 9.8626) (0.030, 9.3957) (0.035, 8.9297) (0.040, 8.6633) (0.045, 8.1433) (0.050, 7.8132) (0.055, 7.5629) (0.060, 7.4038) (0.065, 7.0928) (0.070, 6.8903) (0.075, 6.8089) (0.080, 6.4911) (0.085, 6.4869) (0.090, 6.4054) (0.095, 6.2882) (0.100, 6.2078) (0.105, 6.2242) (0.110, 6.2098) (0.115, 6.2704) (0.120, 6.3321) (0.125, 6.2410) (0.130, 6.3775) (0.135, 6.5389) (0.140, 6.8525) (0.145, 7.0605) (0.150, 7.1162)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-hi}{(0.010, 13.1432) (0.015, 11.7230) (0.020, 10.8911) (0.025, 9.8626) (0.030, 9.3957) (0.035, 8.9297) (0.040, 8.6633) (0.045, 8.1433) (0.050, 7.8132) (0.055, 7.5629) (0.060, 7.4038) (0.065, 7.0928) (0.070, 6.8903) (0.075, 6.8089) (0.080, 6.4911) (0.085, 6.4869) (0.090, 6.4054) (0.095, 6.2882) (0.100, 6.2078) (0.105, 6.2242) (0.110, 6.2098) (0.115, 6.2704) (0.120, 6.3321) (0.125, 6.2410) (0.130, 6.3775) (0.135, 6.5389) (0.140, 6.8525) (0.145, 7.0605) (0.150, 7.1162)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-pkl}{1538/31/phema/536870-0.100.pkl}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-is1}{166.9}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-is-phema3}{0.135}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-is-lo}{(0.010, 100.82) (0.015, 106.63) (0.020, 111.54) (0.025, 117.75) (0.030, 121.86) (0.035, 124.01) (0.040, 127.73) (0.045, 130.01) (0.050, 134.97) (0.055, 136.71) (0.060, 139.45) (0.065, 141.91) (0.070, 145.71) (0.075, 146.38) (0.080, 149.45) (0.085, 150.20) (0.090, 153.78) (0.095, 155.33) (0.100, 157.53) (0.105, 159.11) (0.110, 159.91) (0.115, 161.27) (0.120, 161.63) (0.125, 165.35) (0.130, 166.42) (0.135, 166.92) (0.140, 165.25) (0.145, 164.72) (0.150, 166.43)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-is-hi}{(0.010, 100.82) (0.015, 106.63) (0.020, 111.54) (0.025, 117.75) (0.030, 121.86) (0.035, 124.01) (0.040, 127.73) (0.045, 130.01) (0.050, 134.97) (0.055, 136.71) (0.060, 139.45) (0.065, 141.91) (0.070, 145.71) (0.075, 146.38) (0.080, 149.45) (0.085, 150.20) (0.090, 153.78) (0.095, 155.33) (0.100, 157.53) (0.105, 159.11) (0.110, 159.91) (0.115, 161.27) (0.120, 161.63) (0.125, 165.35) (0.130, 166.42) (0.135, 166.92) (0.140, 165.25) (0.145, 164.72) (0.150, 166.43)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-recall3}{0.516}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-recall-phema3}{0.110}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-recall-lo}{(0.010, 0.4649) (0.015, 0.4704) (0.020, 0.4748) (0.025, 0.4853) (0.030, 0.4874) (0.035, 0.4895) (0.040, 0.4877) (0.045, 0.4997) (0.050, 0.5001) (0.055, 0.4997) (0.060, 0.4983) (0.065, 0.5076) (0.070, 0.5020) (0.075, 0.5066) (0.080, 0.5083) (0.085, 0.5083) (0.090, 0.5094) (0.095, 0.5118) (0.100, 0.5134) (0.105, 0.5129) (0.110, 0.5164) (0.115, 0.5102) (0.120, 0.5136) (0.125, 0.5099) (0.130, 0.5064) (0.135, 0.5050) (0.140, 0.5036) (0.145, 0.4999) (0.150, 0.4923)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-537-recall-hi}{(0.010, 0.4649) (0.015, 0.4704) (0.020, 0.4748) (0.025, 0.4853) (0.030, 0.4874) (0.035, 0.4895) (0.040, 0.4877) (0.045, 0.4997) (0.050, 0.5001) (0.055, 0.4997) (0.060, 0.4983) (0.065, 0.5076) (0.070, 0.5020) (0.075, 0.5066) (0.080, 0.5083) (0.085, 0.5083) (0.090, 0.5094) (0.095, 0.5118) (0.100, 0.5134) (0.105, 0.5129) (0.110, 0.5164) (0.115, 0.5102) (0.120, 0.5136) (0.125, 0.5099) (0.130, 0.5064) (0.135, 0.5050) (0.140, 0.5036) (0.145, 0.4999) (0.150, 0.4923)}

\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-fid2}{5.12}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-fid4}{5.1199}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-phema3}{0.125}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-lo}{(0.010, 13.0424) (0.015, 10.0405) (0.020, 8.8511) (0.025, 8.4722) (0.030, 7.8722) (0.035, 7.5843) (0.040, 7.3783) (0.045, 7.0556) (0.050, 6.6657) (0.055, 6.4837) (0.060, 6.4306) (0.065, 6.3309) (0.070, 5.9764) (0.075, 5.9140) (0.080, 5.6452) (0.085, 5.6384) (0.090, 5.5246) (0.095, 5.3891) (0.100, 5.2857) (0.105, 5.2252) (0.110, 5.1966) (0.115, 5.1837) (0.120, 5.1563) (0.125, 5.1199) (0.130, 5.2933) (0.135, 5.2366) (0.140, 5.3954) (0.145, 5.5268) (0.150, 5.5599)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-hi}{(0.010, 13.0424) (0.015, 10.0405) (0.020, 8.8511) (0.025, 8.4722) (0.030, 7.8722) (0.035, 7.5843) (0.040, 7.3783) (0.045, 7.0556) (0.050, 6.6657) (0.055, 6.4837) (0.060, 6.4306) (0.065, 6.3309) (0.070, 5.9764) (0.075, 5.9140) (0.080, 5.6452) (0.085, 5.6384) (0.090, 5.5246) (0.095, 5.3891) (0.100, 5.2857) (0.105, 5.2252) (0.110, 5.1966) (0.115, 5.1837) (0.120, 5.1563) (0.125, 5.1199) (0.130, 5.2933) (0.135, 5.2366) (0.140, 5.3954) (0.145, 5.5268) (0.150, 5.5599)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-pkl}{1538/31/phema/1073741-0.125.pkl}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-is1}{182.4}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-is-phema3}{0.150}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-is-lo}{(0.010, 106.59) (0.015, 119.44) (0.020, 124.96) (0.025, 129.97) (0.030, 132.47) (0.035, 136.19) (0.040, 137.84) (0.045, 140.24) (0.050, 144.51) (0.055, 147.55) (0.060, 149.41) (0.065, 150.27) (0.070, 153.01) (0.075, 155.51) (0.080, 158.50) (0.085, 161.77) (0.090, 163.75) (0.095, 164.59) (0.100, 166.97) (0.105, 170.53) (0.110, 171.15) (0.115, 172.36) (0.120, 175.03) (0.125, 177.72) (0.130, 177.94) (0.135, 180.68) (0.140, 180.33) (0.145, 181.92) (0.150, 182.38)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-is-hi}{(0.010, 106.59) (0.015, 119.44) (0.020, 124.96) (0.025, 129.97) (0.030, 132.47) (0.035, 136.19) (0.040, 137.84) (0.045, 140.24) (0.050, 144.51) (0.055, 147.55) (0.060, 149.41) (0.065, 150.27) (0.070, 153.01) (0.075, 155.51) (0.080, 158.50) (0.085, 161.77) (0.090, 163.75) (0.095, 164.59) (0.100, 166.97) (0.105, 170.53) (0.110, 171.15) (0.115, 172.36) (0.120, 175.03) (0.125, 177.72) (0.130, 177.94) (0.135, 180.68) (0.140, 180.33) (0.145, 181.92) (0.150, 182.38)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-recall3}{0.542}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-recall-phema3}{0.135}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-recall-lo}{(0.010, 0.4118) (0.015, 0.4715) (0.020, 0.4892) (0.025, 0.4961) (0.030, 0.4988) (0.035, 0.4995) (0.040, 0.5063) (0.045, 0.5100) (0.050, 0.5155) (0.055, 0.5122) (0.060, 0.5172) (0.065, 0.5228) (0.070, 0.5208) (0.075, 0.5214) (0.080, 0.5275) (0.085, 0.5238) (0.090, 0.5327) (0.095, 0.5299) (0.100, 0.5289) (0.105, 0.5368) (0.110, 0.5392) (0.115, 0.5337) (0.120, 0.5384) (0.125, 0.5379) (0.130, 0.5410) (0.135, 0.5419) (0.140, 0.5367) (0.145, 0.5365) (0.150, 0.5365)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1074-recall-hi}{(0.010, 0.4118) (0.015, 0.4715) (0.020, 0.4892) (0.025, 0.4961) (0.030, 0.4988) (0.035, 0.4995) (0.040, 0.5063) (0.045, 0.5100) (0.050, 0.5155) (0.055, 0.5122) (0.060, 0.5172) (0.065, 0.5228) (0.070, 0.5208) (0.075, 0.5214) (0.080, 0.5275) (0.085, 0.5238) (0.090, 0.5327) (0.095, 0.5299) (0.100, 0.5289) (0.105, 0.5368) (0.110, 0.5392) (0.115, 0.5337) (0.120, 0.5384) (0.125, 0.5379) (0.130, 0.5410) (0.135, 0.5419) (0.140, 0.5367) (0.145, 0.5365) (0.150, 0.5365)}

\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-fid2}{4.85}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-fid4}{4.8451}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-phema3}{0.125}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-lo}{(0.010, 11.3949) (0.015, 9.5180) (0.020, 8.7386) (0.025, 8.2919) (0.030, 7.8071) (0.035, 7.5520) (0.040, 6.9255) (0.045, 6.8861) (0.050, 6.5430) (0.055, 6.3023) (0.060, 6.1531) (0.065, 5.9863) (0.070, 5.7273) (0.075, 5.6840) (0.080, 5.4629) (0.085, 5.4214) (0.090, 5.2514) (0.095, 5.2406) (0.100, 5.0855) (0.105, 4.9339) (0.110, 4.9204) (0.115, 4.9654) (0.120, 4.9999) (0.125, 4.8451) (0.130, 5.0121) (0.135, 5.0803) (0.140, 5.1702) (0.145, 5.2376) (0.150, 5.3716)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-hi}{(0.010, 11.3949) (0.015, 9.5180) (0.020, 8.7386) (0.025, 8.2919) (0.030, 7.8071) (0.035, 7.5520) (0.040, 6.9255) (0.045, 6.8861) (0.050, 6.5430) (0.055, 6.3023) (0.060, 6.1531) (0.065, 5.9863) (0.070, 5.7273) (0.075, 5.6840) (0.080, 5.4629) (0.085, 5.4214) (0.090, 5.2514) (0.095, 5.2406) (0.100, 5.0855) (0.105, 4.9339) (0.110, 4.9204) (0.115, 4.9654) (0.120, 4.9999) (0.125, 4.8451) (0.130, 5.0121) (0.135, 5.0803) (0.140, 5.1702) (0.145, 5.2376) (0.150, 5.3716)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-pkl}{1538/31/phema/1610612-0.125.pkl}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-is1}{183.8}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-is-phema3}{0.145}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-is-lo}{(0.010, 111.78) (0.015, 122.82) (0.020, 127.87) (0.025, 131.89) (0.030, 135.48) (0.035, 138.02) (0.040, 141.45) (0.045, 142.88) (0.050, 147.27) (0.055, 149.68) (0.060, 151.02) (0.065, 154.01) (0.070, 157.24) (0.075, 157.50) (0.080, 162.37) (0.085, 161.86) (0.090, 163.95) (0.095, 167.94) (0.100, 167.22) (0.105, 170.19) (0.110, 172.73) (0.115, 173.25) (0.120, 174.35) (0.125, 178.80) (0.130, 178.97) (0.135, 180.59) (0.140, 183.26) (0.145, 183.77) (0.150, 183.31)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-is-hi}{(0.010, 111.78) (0.015, 122.82) (0.020, 127.87) (0.025, 131.89) (0.030, 135.48) (0.035, 138.02) (0.040, 141.45) (0.045, 142.88) (0.050, 147.27) (0.055, 149.68) (0.060, 151.02) (0.065, 154.01) (0.070, 157.24) (0.075, 157.50) (0.080, 162.37) (0.085, 161.86) (0.090, 163.95) (0.095, 167.94) (0.100, 167.22) (0.105, 170.19) (0.110, 172.73) (0.115, 173.25) (0.120, 174.35) (0.125, 178.80) (0.130, 178.97) (0.135, 180.59) (0.140, 183.26) (0.145, 183.77) (0.150, 183.31)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-recall3}{0.543}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-recall-phema3}{0.115}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-recall-lo}{(0.010, 0.4646) (0.015, 0.4911) (0.020, 0.5021) (0.025, 0.5058) (0.030, 0.5104) (0.035, 0.5069) (0.040, 0.5090) (0.045, 0.5167) (0.050, 0.5146) (0.055, 0.5149) (0.060, 0.5175) (0.065, 0.5216) (0.070, 0.5243) (0.075, 0.5251) (0.080, 0.5301) (0.085, 0.5266) (0.090, 0.5342) (0.095, 0.5295) (0.100, 0.5350) (0.105, 0.5386) (0.110, 0.5398) (0.115, 0.5434) (0.120, 0.5404) (0.125, 0.5362) (0.130, 0.5412) (0.135, 0.5416) (0.140, 0.5379) (0.145, 0.5369) (0.150, 0.5382)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-1611-recall-hi}{(0.010, 0.4646) (0.015, 0.4911) (0.020, 0.5021) (0.025, 0.5058) (0.030, 0.5104) (0.035, 0.5069) (0.040, 0.5090) (0.045, 0.5167) (0.050, 0.5146) (0.055, 0.5149) (0.060, 0.5175) (0.065, 0.5216) (0.070, 0.5243) (0.075, 0.5251) (0.080, 0.5301) (0.085, 0.5266) (0.090, 0.5342) (0.095, 0.5295) (0.100, 0.5350) (0.105, 0.5386) (0.110, 0.5398) (0.115, 0.5434) (0.120, 0.5404) (0.125, 0.5362) (0.130, 0.5412) (0.135, 0.5416) (0.140, 0.5379) (0.145, 0.5369) (0.150, 0.5382)}

\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-fid2}{4.62}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-fid4}{4.6177}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-phema3}{0.120}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-lo}{(0.010, 12.3833) (0.015, 9.4980) (0.020, 8.7156) (0.025, 8.1019) (0.030, 7.5588) (0.035, 7.3450) (0.040, 7.1086) (0.045, 6.7817) (0.050, 6.3695) (0.055, 6.1923) (0.060, 6.1190) (0.065, 5.9385) (0.070, 5.7169) (0.075, 5.5613) (0.080, 5.3604) (0.085, 5.2322) (0.090, 5.1524) (0.095, 4.9532) (0.100, 4.8644) (0.105, 4.8259) (0.110, 4.7854) (0.115, 4.7024) (0.120, 4.6177) (0.125, 4.7117) (0.130, 4.6667) (0.135, 4.6334) (0.140, 4.7915) (0.145, 4.8536) (0.150, 4.9512)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-hi}{(0.010, 12.5504) (0.015, 9.7196) (0.020, 8.7179) (0.025, 8.2302) (0.030, 7.7463) (0.035, 7.3779) (0.040, 7.1814) (0.045, 6.8916) (0.050, 6.7005) (0.055, 6.3346) (0.060, 6.1715) (0.065, 5.9462) (0.070, 5.7767) (0.075, 5.6907) (0.080, 5.5036) (0.085, 5.2523) (0.090, 5.2342) (0.095, 5.1978) (0.100, 5.0368) (0.105, 4.9000) (0.110, 4.8571) (0.115, 4.8154) (0.120, 4.8124) (0.125, 4.7469) (0.130, 4.7275) (0.135, 4.7178) (0.140, 4.8354) (0.145, 4.9754) (0.150, 5.0160)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-pkl}{1538/31/phema/2147483-0.120.pkl}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-is1}{186.9}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-is-phema3}{0.150}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-is-lo}{(0.010, 107.31) (0.015, 121.70) (0.020, 127.99) (0.025, 132.60) (0.030, 136.08) (0.035, 138.69) (0.040, 140.60) (0.045, 142.56) (0.050, 145.02) (0.055, 149.03) (0.060, 151.58) (0.065, 153.85) (0.070, 155.95) (0.075, 157.49) (0.080, 159.79) (0.085, 162.39) (0.090, 164.53) (0.095, 165.43) (0.100, 166.70) (0.105, 170.55) (0.110, 171.69) (0.115, 175.06) (0.120, 175.25) (0.125, 176.47) (0.130, 178.82) (0.135, 181.08) (0.140, 180.54) (0.145, 183.73) (0.150, 184.98)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-is-hi}{(0.010, 109.36) (0.015, 123.15) (0.020, 129.79) (0.025, 133.64) (0.030, 138.02) (0.035, 139.72) (0.040, 141.37) (0.045, 145.50) (0.050, 148.68) (0.055, 152.87) (0.060, 153.45) (0.065, 155.36) (0.070, 156.84) (0.075, 158.55) (0.080, 161.75) (0.085, 163.81) (0.090, 165.86) (0.095, 167.81) (0.100, 169.58) (0.105, 171.83) (0.110, 172.34) (0.115, 177.46) (0.120, 179.00) (0.125, 179.25) (0.130, 181.30) (0.135, 183.60) (0.140, 184.18) (0.145, 183.93) (0.150, 186.89)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-recall3}{0.549}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-recall-phema3}{0.125}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-recall-lo}{(0.010, 0.4213) (0.015, 0.4678) (0.020, 0.4892) (0.025, 0.4983) (0.030, 0.5007) (0.035, 0.5068) (0.040, 0.5112) (0.045, 0.5146) (0.050, 0.5177) (0.055, 0.5180) (0.060, 0.5187) (0.065, 0.5254) (0.070, 0.5249) (0.075, 0.5279) (0.080, 0.5304) (0.085, 0.5311) (0.090, 0.5345) (0.095, 0.5359) (0.100, 0.5372) (0.105, 0.5416) (0.110, 0.5416) (0.115, 0.5413) (0.120, 0.5458) (0.125, 0.5411) (0.130, 0.5443) (0.135, 0.5435) (0.140, 0.5451) (0.145, 0.5418) (0.150, 0.5436)}
\defdata{img512-b9-mc128-lr120-lim120-s256M-drop0.10-phema-2147-recall-hi}{(0.010, 0.4246) (0.015, 0.4716) (0.020, 0.4908) (0.025, 0.5009) (0.030, 0.5085) (0.035, 0.5104) (0.040, 0.5122) (0.045, 0.5170) (0.050, 0.5205) (0.055, 0.5260) (0.060, 0.5221) (0.065, 0.5281) (0.070, 0.5282) (0.075, 0.5301) (0.080, 0.5314) (0.085, 0.5339) (0.090, 0.5377) (0.095, 0.5365) (0.100, 0.5391) (0.105, 0.5433) (0.110, 0.5481) (0.115, 0.5462) (0.120, 0.5463) (0.125, 0.5490) (0.130, 0.5460) (0.135, 0.5474) (0.140, 0.5471) (0.145, 0.5433) (0.150, 0.5456)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-fid2}{7.40}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-fid4}{7.3978}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-phema3}{0.110}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-lo}{(0.010, 17.6220) (0.015, 14.7584) (0.020, 13.2702) (0.025, 12.1611) (0.030, 11.6298) (0.035, 10.8759) (0.040, 10.2501) (0.045, 9.8298) (0.050, 9.3729) (0.055, 9.0502) (0.060, 8.7500) (0.065, 8.4594) (0.070, 8.3391) (0.075, 8.1467) (0.080, 8.1206) (0.085, 7.8979) (0.090, 7.7688) (0.095, 7.7031) (0.100, 7.5595) (0.105, 7.4988) (0.110, 7.3978) (0.115, 7.4435) (0.120, 7.4138) (0.125, 7.4376) (0.130, 7.4176) (0.135, 7.4816) (0.140, 7.5860) (0.145, 7.6503) (0.150, 7.6741)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-hi}{(0.010, 17.6220) (0.015, 14.7584) (0.020, 13.2702) (0.025, 12.1611) (0.030, 11.6298) (0.035, 10.8759) (0.040, 10.2501) (0.045, 9.8298) (0.050, 9.3729) (0.055, 9.0502) (0.060, 8.7500) (0.065, 8.4594) (0.070, 8.3391) (0.075, 8.1467) (0.080, 8.1206) (0.085, 7.8979) (0.090, 7.7688) (0.095, 7.7031) (0.100, 7.5595) (0.105, 7.4988) (0.110, 7.3978) (0.115, 7.4435) (0.120, 7.4138) (0.125, 7.4376) (0.130, 7.4176) (0.135, 7.4816) (0.140, 7.5860) (0.145, 7.6503) (0.150, 7.6741)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-pkl}{1533/70/phema/134217-0.110.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-is1}{150.1}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-is-lo}{(0.010, 79.60) (0.015, 89.81) (0.020, 96.13) (0.025, 101.33) (0.030, 104.48) (0.035, 108.76) (0.040, 113.35) (0.045, 115.76) (0.050, 118.27) (0.055, 123.49) (0.060, 124.48) (0.065, 127.35) (0.070, 129.04) (0.075, 130.44) (0.080, 132.29) (0.085, 134.31) (0.090, 134.39) (0.095, 137.20) (0.100, 139.92) (0.105, 141.26) (0.110, 143.65) (0.115, 143.91) (0.120, 146.22) (0.125, 146.41) (0.130, 148.65) (0.135, 147.20) (0.140, 148.40) (0.145, 149.13) (0.150, 150.14)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-is-hi}{(0.010, 79.60) (0.015, 89.81) (0.020, 96.13) (0.025, 101.33) (0.030, 104.48) (0.035, 108.76) (0.040, 113.35) (0.045, 115.76) (0.050, 118.27) (0.055, 123.49) (0.060, 124.48) (0.065, 127.35) (0.070, 129.04) (0.075, 130.44) (0.080, 132.29) (0.085, 134.31) (0.090, 134.39) (0.095, 137.20) (0.100, 139.92) (0.105, 141.26) (0.110, 143.65) (0.115, 143.91) (0.120, 146.22) (0.125, 146.41) (0.130, 148.65) (0.135, 147.20) (0.140, 148.40) (0.145, 149.13) (0.150, 150.14)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-recall3}{0.505}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-recall-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-recall-lo}{(0.010, 0.4348) (0.015, 0.4571) (0.020, 0.4708) (0.025, 0.4753) (0.030, 0.4846) (0.035, 0.4853) (0.040, 0.4849) (0.045, 0.4912) (0.050, 0.4949) (0.055, 0.4943) (0.060, 0.4929) (0.065, 0.5009) (0.070, 0.4956) (0.075, 0.5022) (0.080, 0.4989) (0.085, 0.5039) (0.090, 0.5034) (0.095, 0.5055) (0.100, 0.5042) (0.105, 0.5046) (0.110, 0.5045) (0.115, 0.4989) (0.120, 0.5051) (0.125, 0.5009) (0.130, 0.5036) (0.135, 0.5018) (0.140, 0.5015) (0.145, 0.4995) (0.150, 0.4976)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-134-recall-hi}{(0.010, 0.4348) (0.015, 0.4571) (0.020, 0.4708) (0.025, 0.4753) (0.030, 0.4846) (0.035, 0.4853) (0.040, 0.4849) (0.045, 0.4912) (0.050, 0.4949) (0.055, 0.4943) (0.060, 0.4929) (0.065, 0.5009) (0.070, 0.4956) (0.075, 0.5022) (0.080, 0.4989) (0.085, 0.5039) (0.090, 0.5034) (0.095, 0.5055) (0.100, 0.5042) (0.105, 0.5046) (0.110, 0.5045) (0.115, 0.4989) (0.120, 0.5051) (0.125, 0.5009) (0.130, 0.5036) (0.135, 0.5018) (0.140, 0.5015) (0.145, 0.4995) (0.150, 0.4976)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-fid2}{5.02}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-fid4}{5.0155}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-phema3}{0.085}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-lo}{(0.010, 10.9343) (0.015, 9.4858) (0.020, 8.5413) (0.025, 7.7703) (0.030, 7.2711) (0.035, 6.8467) (0.040, 6.3477) (0.045, 6.0545) (0.050, 5.9363) (0.055, 5.6159) (0.060, 5.5536) (0.065, 5.4059) (0.070, 5.1475) (0.075, 5.1547) (0.080, 5.0559) (0.085, 5.0155) (0.090, 5.2132) (0.095, 5.0377) (0.100, 5.1636) (0.105, 5.2003) (0.110, 5.1871) (0.115, 5.2463) (0.120, 5.3461) (0.125, 5.5439) (0.130, 5.5515) (0.135, 5.7370) (0.140, 5.9443) (0.145, 6.1954) (0.150, 6.3488)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-hi}{(0.010, 10.9343) (0.015, 9.4858) (0.020, 8.5413) (0.025, 7.7703) (0.030, 7.2711) (0.035, 6.8467) (0.040, 6.3477) (0.045, 6.0545) (0.050, 5.9363) (0.055, 5.6159) (0.060, 5.5536) (0.065, 5.4059) (0.070, 5.1475) (0.075, 5.1547) (0.080, 5.0559) (0.085, 5.0155) (0.090, 5.2132) (0.095, 5.0377) (0.100, 5.1636) (0.105, 5.2003) (0.110, 5.1871) (0.115, 5.2463) (0.120, 5.3461) (0.125, 5.5439) (0.130, 5.5515) (0.135, 5.7370) (0.140, 5.9443) (0.145, 6.1954) (0.150, 6.3488)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-pkl}{1533/70/phema/268435-0.085.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-is1}{193.7}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-is-lo}{(0.010, 109.28) (0.015, 116.51) (0.020, 124.95) (0.025, 130.83) (0.030, 135.48) (0.035, 140.65) (0.040, 145.78) (0.045, 150.00) (0.050, 151.61) (0.055, 156.47) (0.060, 159.59) (0.065, 161.78) (0.070, 166.75) (0.075, 166.01) (0.080, 171.66) (0.085, 174.81) (0.090, 175.39) (0.095, 177.90) (0.100, 180.39) (0.105, 183.23) (0.110, 185.12) (0.115, 185.49) (0.120, 187.51) (0.125, 187.52) (0.130, 191.47) (0.135, 190.29) (0.140, 192.24) (0.145, 191.93) (0.150, 193.73)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-is-hi}{(0.010, 109.28) (0.015, 116.51) (0.020, 124.95) (0.025, 130.83) (0.030, 135.48) (0.035, 140.65) (0.040, 145.78) (0.045, 150.00) (0.050, 151.61) (0.055, 156.47) (0.060, 159.59) (0.065, 161.78) (0.070, 166.75) (0.075, 166.01) (0.080, 171.66) (0.085, 174.81) (0.090, 175.39) (0.095, 177.90) (0.100, 180.39) (0.105, 183.23) (0.110, 185.12) (0.115, 185.49) (0.120, 187.51) (0.125, 187.52) (0.130, 191.47) (0.135, 190.29) (0.140, 192.24) (0.145, 191.93) (0.150, 193.73)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-recall3}{0.550}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-recall-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-recall-lo}{(0.010, 0.4952) (0.015, 0.5097) (0.020, 0.5183) (0.025, 0.5219) (0.030, 0.5257) (0.035, 0.5290) (0.040, 0.5360) (0.045, 0.5350) (0.050, 0.5401) (0.055, 0.5373) (0.060, 0.5396) (0.065, 0.5407) (0.070, 0.5419) (0.075, 0.5438) (0.080, 0.5452) (0.085, 0.5462) (0.090, 0.5457) (0.095, 0.5493) (0.100, 0.5496) (0.105, 0.5490) (0.110, 0.5426) (0.115, 0.5499) (0.120, 0.5425) (0.125, 0.5406) (0.130, 0.5382) (0.135, 0.5345) (0.140, 0.5336) (0.145, 0.5292) (0.150, 0.5230)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-268-recall-hi}{(0.010, 0.4952) (0.015, 0.5097) (0.020, 0.5183) (0.025, 0.5219) (0.030, 0.5257) (0.035, 0.5290) (0.040, 0.5360) (0.045, 0.5350) (0.050, 0.5401) (0.055, 0.5373) (0.060, 0.5396) (0.065, 0.5407) (0.070, 0.5419) (0.075, 0.5438) (0.080, 0.5452) (0.085, 0.5462) (0.090, 0.5457) (0.095, 0.5493) (0.100, 0.5496) (0.105, 0.5490) (0.110, 0.5426) (0.115, 0.5499) (0.120, 0.5425) (0.125, 0.5406) (0.130, 0.5382) (0.135, 0.5345) (0.140, 0.5336) (0.145, 0.5292) (0.150, 0.5230)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-fid2}{3.74}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-fid4}{3.7425}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-phema3}{0.085}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-lo}{(0.010, 7.7885) (0.015, 6.9241) (0.020, 6.1360) (0.025, 5.6697) (0.030, 5.2291) (0.035, 4.9459) (0.040, 4.6872) (0.045, 4.7161) (0.050, 4.3425) (0.055, 4.2873) (0.060, 4.0809) (0.065, 3.9807) (0.070, 3.8865) (0.075, 3.8802) (0.080, 3.8426) (0.085, 3.7425) (0.090, 3.8046) (0.095, 3.8148) (0.100, 3.8087) (0.105, 3.9771) (0.110, 3.9252) (0.115, 4.1093) (0.120, 4.1392) (0.125, 4.3188) (0.130, 4.4327) (0.135, 4.5922) (0.140, 4.7738) (0.145, 5.0233) (0.150, 5.1937)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-hi}{(0.010, 7.7885) (0.015, 6.9241) (0.020, 6.1360) (0.025, 5.6697) (0.030, 5.2291) (0.035, 4.9459) (0.040, 4.6872) (0.045, 4.7161) (0.050, 4.3425) (0.055, 4.2873) (0.060, 4.0809) (0.065, 3.9807) (0.070, 3.8865) (0.075, 3.8802) (0.080, 3.8426) (0.085, 3.7425) (0.090, 3.8046) (0.095, 3.8148) (0.100, 3.8087) (0.105, 3.9771) (0.110, 3.9252) (0.115, 4.1093) (0.120, 4.1392) (0.125, 4.3188) (0.130, 4.4327) (0.135, 4.5922) (0.140, 4.7738) (0.145, 5.0233) (0.150, 5.1937)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-pkl}{1533/70/phema/536870-0.085.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-is1}{218.5}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-is-phema3}{0.140}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-is-lo}{(0.010, 130.41) (0.015, 139.18) (0.020, 147.23) (0.025, 150.35) (0.030, 159.59) (0.035, 162.11) (0.040, 165.89) (0.045, 168.42) (0.050, 173.81) (0.055, 178.69) (0.060, 181.73) (0.065, 184.45) (0.070, 187.05) (0.075, 190.68) (0.080, 194.20) (0.085, 198.55) (0.090, 199.24) (0.095, 200.42) (0.100, 203.46) (0.105, 204.87) (0.110, 210.60) (0.115, 210.08) (0.120, 212.61) (0.125, 214.92) (0.130, 215.35) (0.135, 215.40) (0.140, 218.51) (0.145, 217.29) (0.150, 217.25)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-is-hi}{(0.010, 130.41) (0.015, 139.18) (0.020, 147.23) (0.025, 150.35) (0.030, 159.59) (0.035, 162.11) (0.040, 165.89) (0.045, 168.42) (0.050, 173.81) (0.055, 178.69) (0.060, 181.73) (0.065, 184.45) (0.070, 187.05) (0.075, 190.68) (0.080, 194.20) (0.085, 198.55) (0.090, 199.24) (0.095, 200.42) (0.100, 203.46) (0.105, 204.87) (0.110, 210.60) (0.115, 210.08) (0.120, 212.61) (0.125, 214.92) (0.130, 215.35) (0.135, 215.40) (0.140, 218.51) (0.145, 217.29) (0.150, 217.25)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-recall3}{0.574}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-recall-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-recall-lo}{(0.010, 0.5292) (0.015, 0.5339) (0.020, 0.5423) (0.025, 0.5450) (0.030, 0.5485) (0.035, 0.5492) (0.040, 0.5578) (0.045, 0.5585) (0.050, 0.5597) (0.055, 0.5633) (0.060, 0.5668) (0.065, 0.5674) (0.070, 0.5653) (0.075, 0.5718) (0.080, 0.5686) (0.085, 0.5691) (0.090, 0.5714) (0.095, 0.5744) (0.100, 0.5718) (0.105, 0.5739) (0.110, 0.5711) (0.115, 0.5706) (0.120, 0.5741) (0.125, 0.5741) (0.130, 0.5686) (0.135, 0.5672) (0.140, 0.5645) (0.145, 0.5589) (0.150, 0.5569)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-537-recall-hi}{(0.010, 0.5292) (0.015, 0.5339) (0.020, 0.5423) (0.025, 0.5450) (0.030, 0.5485) (0.035, 0.5492) (0.040, 0.5578) (0.045, 0.5585) (0.050, 0.5597) (0.055, 0.5633) (0.060, 0.5668) (0.065, 0.5674) (0.070, 0.5653) (0.075, 0.5718) (0.080, 0.5686) (0.085, 0.5691) (0.090, 0.5714) (0.095, 0.5744) (0.100, 0.5718) (0.105, 0.5739) (0.110, 0.5711) (0.115, 0.5706) (0.120, 0.5741) (0.125, 0.5741) (0.130, 0.5686) (0.135, 0.5672) (0.140, 0.5645) (0.145, 0.5589) (0.150, 0.5569)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-fid2}{3.37}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-fid4}{3.3652}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-phema3}{0.090}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-lo}{(0.010, 7.9898) (0.015, 6.3390) (0.020, 5.7524) (0.025, 5.2636) (0.030, 4.8669) (0.035, 4.4786) (0.040, 4.4017) (0.045, 4.0320) (0.050, 3.8742) (0.055, 3.8311) (0.060, 3.7072) (0.065, 3.5260) (0.070, 3.5609) (0.075, 3.3801) (0.080, 3.4909) (0.085, 3.3918) (0.090, 3.3652) (0.095, 3.4069) (0.100, 3.3747) (0.105, 3.3912) (0.110, 3.3987) (0.115, 3.5333) (0.120, 3.5735) (0.125, 3.7154) (0.130, 3.7884) (0.135, 4.0205) (0.140, 4.0565) (0.145, 4.3272) (0.150, 4.4243)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-hi}{(0.010, 7.9898) (0.015, 6.3390) (0.020, 5.7524) (0.025, 5.2636) (0.030, 4.8669) (0.035, 4.4786) (0.040, 4.4017) (0.045, 4.0320) (0.050, 3.8742) (0.055, 3.8311) (0.060, 3.7072) (0.065, 3.5260) (0.070, 3.5609) (0.075, 3.3801) (0.080, 3.4909) (0.085, 3.3918) (0.090, 3.3652) (0.095, 3.4069) (0.100, 3.3747) (0.105, 3.3912) (0.110, 3.3987) (0.115, 3.5333) (0.120, 3.5735) (0.125, 3.7154) (0.130, 3.7884) (0.135, 4.0205) (0.140, 4.0565) (0.145, 4.3272) (0.150, 4.4243)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-pkl}{1533/70/phema/805306-0.090.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-is1}{233.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-is-lo}{(0.010, 135.77) (0.015, 146.96) (0.020, 152.95) (0.025, 158.47) (0.030, 166.40) (0.035, 171.12) (0.040, 173.17) (0.045, 180.20) (0.050, 183.90) (0.055, 185.53) (0.060, 189.63) (0.065, 193.09) (0.070, 196.77) (0.075, 198.37) (0.080, 201.19) (0.085, 205.49) (0.090, 207.93) (0.095, 210.31) (0.100, 214.58) (0.105, 217.82) (0.110, 220.70) (0.115, 220.26) (0.120, 225.36) (0.125, 228.67) (0.130, 227.96) (0.135, 230.19) (0.140, 233.68) (0.145, 231.50) (0.150, 233.89)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-is-hi}{(0.010, 135.77) (0.015, 146.96) (0.020, 152.95) (0.025, 158.47) (0.030, 166.40) (0.035, 171.12) (0.040, 173.17) (0.045, 180.20) (0.050, 183.90) (0.055, 185.53) (0.060, 189.63) (0.065, 193.09) (0.070, 196.77) (0.075, 198.37) (0.080, 201.19) (0.085, 205.49) (0.090, 207.93) (0.095, 210.31) (0.100, 214.58) (0.105, 217.82) (0.110, 220.70) (0.115, 220.26) (0.120, 225.36) (0.125, 228.67) (0.130, 227.96) (0.135, 230.19) (0.140, 233.68) (0.145, 231.50) (0.150, 233.89)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-recall3}{0.585}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-recall-phema3}{0.105}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-recall-lo}{(0.010, 0.5008) (0.015, 0.5331) (0.020, 0.5439) (0.025, 0.5513) (0.030, 0.5555) (0.035, 0.5593) (0.040, 0.5618) (0.045, 0.5624) (0.050, 0.5665) (0.055, 0.5708) (0.060, 0.5728) (0.065, 0.5766) (0.070, 0.5774) (0.075, 0.5758) (0.080, 0.5805) (0.085, 0.5763) (0.090, 0.5824) (0.095, 0.5814) (0.100, 0.5784) (0.105, 0.5845) (0.110, 0.5841) (0.115, 0.5818) (0.120, 0.5824) (0.125, 0.5831) (0.130, 0.5826) (0.135, 0.5809) (0.140, 0.5798) (0.145, 0.5762) (0.150, 0.5749)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-805-recall-hi}{(0.010, 0.5008) (0.015, 0.5331) (0.020, 0.5439) (0.025, 0.5513) (0.030, 0.5555) (0.035, 0.5593) (0.040, 0.5618) (0.045, 0.5624) (0.050, 0.5665) (0.055, 0.5708) (0.060, 0.5728) (0.065, 0.5766) (0.070, 0.5774) (0.075, 0.5758) (0.080, 0.5805) (0.085, 0.5763) (0.090, 0.5824) (0.095, 0.5814) (0.100, 0.5784) (0.105, 0.5845) (0.110, 0.5841) (0.115, 0.5818) (0.120, 0.5824) (0.125, 0.5831) (0.130, 0.5826) (0.135, 0.5809) (0.140, 0.5798) (0.145, 0.5762) (0.150, 0.5749)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-fid2}{3.09}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-fid4}{3.0917}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-phema3}{0.095}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-lo}{(0.010, 6.8960) (0.015, 5.7972) (0.020, 5.2807) (0.025, 4.8677) (0.030, 4.4181) (0.035, 4.1546) (0.040, 4.0279) (0.045, 3.8801) (0.050, 3.6690) (0.055, 3.6101) (0.060, 3.4790) (0.065, 3.3070) (0.070, 3.3365) (0.075, 3.2206) (0.080, 3.2007) (0.085, 3.1117) (0.090, 3.1674) (0.095, 3.0917) (0.100, 3.1439) (0.105, 3.1484) (0.110, 3.2193) (0.115, 3.2529) (0.120, 3.3421) (0.125, 3.4417) (0.130, 3.5429) (0.135, 3.6999) (0.140, 3.8239) (0.145, 3.9939) (0.150, 4.1296)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-hi}{(0.010, 6.8960) (0.015, 5.7972) (0.020, 5.2807) (0.025, 4.8677) (0.030, 4.4181) (0.035, 4.1546) (0.040, 4.0279) (0.045, 3.8801) (0.050, 3.6690) (0.055, 3.6101) (0.060, 3.4790) (0.065, 3.3070) (0.070, 3.3365) (0.075, 3.2206) (0.080, 3.2007) (0.085, 3.1117) (0.090, 3.1674) (0.095, 3.0917) (0.100, 3.1439) (0.105, 3.1484) (0.110, 3.2193) (0.115, 3.2529) (0.120, 3.3421) (0.125, 3.4417) (0.130, 3.5429) (0.135, 3.6999) (0.140, 3.8239) (0.145, 3.9939) (0.150, 4.1296)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-pkl}{1533/70/phema/1073741-0.095.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-is1}{241.2}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-is-lo}{(0.010, 144.15) (0.015, 153.10) (0.020, 158.85) (0.025, 165.94) (0.030, 171.90) (0.035, 176.13) (0.040, 179.02) (0.045, 183.20) (0.050, 188.63) (0.055, 189.96) (0.060, 192.67) (0.065, 198.43) (0.070, 200.38) (0.075, 202.93) (0.080, 205.05) (0.085, 210.36) (0.090, 213.90) (0.095, 214.64) (0.100, 221.70) (0.105, 221.21) (0.110, 223.33) (0.115, 224.91) (0.120, 226.72) (0.125, 231.24) (0.130, 233.83) (0.135, 235.28) (0.140, 236.22) (0.145, 237.96) (0.150, 241.24)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-is-hi}{(0.010, 144.15) (0.015, 153.10) (0.020, 158.85) (0.025, 165.94) (0.030, 171.90) (0.035, 176.13) (0.040, 179.02) (0.045, 183.20) (0.050, 188.63) (0.055, 189.96) (0.060, 192.67) (0.065, 198.43) (0.070, 200.38) (0.075, 202.93) (0.080, 205.05) (0.085, 210.36) (0.090, 213.90) (0.095, 214.64) (0.100, 221.70) (0.105, 221.21) (0.110, 223.33) (0.115, 224.91) (0.120, 226.72) (0.125, 231.24) (0.130, 233.83) (0.135, 235.28) (0.140, 236.22) (0.145, 237.96) (0.150, 241.24)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-recall3}{0.592}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-recall-phema3}{0.115}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-recall-lo}{(0.010, 0.5404) (0.015, 0.5545) (0.020, 0.5594) (0.025, 0.5629) (0.030, 0.5636) (0.035, 0.5664) (0.040, 0.5714) (0.045, 0.5713) (0.050, 0.5706) (0.055, 0.5768) (0.060, 0.5770) (0.065, 0.5777) (0.070, 0.5774) (0.075, 0.5828) (0.080, 0.5795) (0.085, 0.5843) (0.090, 0.5830) (0.095, 0.5866) (0.100, 0.5877) (0.105, 0.5888) (0.110, 0.5899) (0.115, 0.5915) (0.120, 0.5900) (0.125, 0.5892) (0.130, 0.5865) (0.135, 0.5906) (0.140, 0.5881) (0.145, 0.5864) (0.150, 0.5834)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1074-recall-hi}{(0.010, 0.5404) (0.015, 0.5545) (0.020, 0.5594) (0.025, 0.5629) (0.030, 0.5636) (0.035, 0.5664) (0.040, 0.5714) (0.045, 0.5713) (0.050, 0.5706) (0.055, 0.5768) (0.060, 0.5770) (0.065, 0.5777) (0.070, 0.5774) (0.075, 0.5828) (0.080, 0.5795) (0.085, 0.5843) (0.090, 0.5830) (0.095, 0.5866) (0.100, 0.5877) (0.105, 0.5888) (0.110, 0.5899) (0.115, 0.5915) (0.120, 0.5900) (0.125, 0.5892) (0.130, 0.5865) (0.135, 0.5906) (0.140, 0.5881) (0.145, 0.5864) (0.150, 0.5834)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-fid2}{2.94}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-fid4}{2.9361}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-lo}{(0.010, 7.8760) (0.015, 6.0987) (0.020, 5.2294) (0.025, 4.8539) (0.030, 4.5605) (0.035, 4.1531) (0.040, 3.9232) (0.045, 3.7725) (0.050, 3.6111) (0.055, 3.4629) (0.060, 3.3681) (0.065, 3.2338) (0.070, 3.1804) (0.075, 3.0840) (0.080, 3.0264) (0.085, 3.0366) (0.090, 3.0165) (0.095, 3.0478) (0.100, 2.9361) (0.105, 3.0006) (0.110, 3.0869) (0.115, 3.0490) (0.120, 3.2481) (0.125, 3.2777) (0.130, 3.3421) (0.135, 3.4519) (0.140, 3.5924) (0.145, 3.7624) (0.150, 3.9381)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-hi}{(0.010, 7.8760) (0.015, 6.0987) (0.020, 5.2294) (0.025, 4.8539) (0.030, 4.5605) (0.035, 4.1531) (0.040, 3.9232) (0.045, 3.7725) (0.050, 3.6111) (0.055, 3.4629) (0.060, 3.3681) (0.065, 3.2338) (0.070, 3.1804) (0.075, 3.0840) (0.080, 3.0264) (0.085, 3.0366) (0.090, 3.0165) (0.095, 3.0478) (0.100, 2.9361) (0.105, 3.0006) (0.110, 3.0869) (0.115, 3.0490) (0.120, 3.2481) (0.125, 3.2777) (0.130, 3.3421) (0.135, 3.4519) (0.140, 3.5924) (0.145, 3.7624) (0.150, 3.9381)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-pkl}{1533/70/phema/1342177-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-is1}{243.9}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-is-lo}{(0.010, 138.63) (0.015, 152.52) (0.020, 161.52) (0.025, 167.52) (0.030, 171.40) (0.035, 177.22) (0.040, 182.34) (0.045, 183.86) (0.050, 188.89) (0.055, 194.42) (0.060, 193.52) (0.065, 198.42) (0.070, 201.00) (0.075, 204.13) (0.080, 209.04) (0.085, 208.85) (0.090, 215.36) (0.095, 215.24) (0.100, 220.57) (0.105, 223.29) (0.110, 225.25) (0.115, 228.26) (0.120, 227.43) (0.125, 231.08) (0.130, 235.76) (0.135, 237.64) (0.140, 238.94) (0.145, 240.18) (0.150, 243.90)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-is-hi}{(0.010, 138.63) (0.015, 152.52) (0.020, 161.52) (0.025, 167.52) (0.030, 171.40) (0.035, 177.22) (0.040, 182.34) (0.045, 183.86) (0.050, 188.89) (0.055, 194.42) (0.060, 193.52) (0.065, 198.42) (0.070, 201.00) (0.075, 204.13) (0.080, 209.04) (0.085, 208.85) (0.090, 215.36) (0.095, 215.24) (0.100, 220.57) (0.105, 223.29) (0.110, 225.25) (0.115, 228.26) (0.120, 227.43) (0.125, 231.08) (0.130, 235.76) (0.135, 237.64) (0.140, 238.94) (0.145, 240.18) (0.150, 243.90)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-recall3}{0.597}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-recall-phema3}{0.140}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-recall-lo}{(0.010, 0.4971) (0.015, 0.5359) (0.020, 0.5457) (0.025, 0.5579) (0.030, 0.5614) (0.035, 0.5636) (0.040, 0.5716) (0.045, 0.5698) (0.050, 0.5769) (0.055, 0.5758) (0.060, 0.5789) (0.065, 0.5800) (0.070, 0.5831) (0.075, 0.5835) (0.080, 0.5874) (0.085, 0.5873) (0.090, 0.5854) (0.095, 0.5906) (0.100, 0.5898) (0.105, 0.5932) (0.110, 0.5921) (0.115, 0.5948) (0.120, 0.5898) (0.125, 0.5916) (0.130, 0.5954) (0.135, 0.5912) (0.140, 0.5971) (0.145, 0.5910) (0.150, 0.5907)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1342-recall-hi}{(0.010, 0.4971) (0.015, 0.5359) (0.020, 0.5457) (0.025, 0.5579) (0.030, 0.5614) (0.035, 0.5636) (0.040, 0.5716) (0.045, 0.5698) (0.050, 0.5769) (0.055, 0.5758) (0.060, 0.5789) (0.065, 0.5800) (0.070, 0.5831) (0.075, 0.5835) (0.080, 0.5874) (0.085, 0.5873) (0.090, 0.5854) (0.095, 0.5906) (0.100, 0.5898) (0.105, 0.5932) (0.110, 0.5921) (0.115, 0.5948) (0.120, 0.5898) (0.125, 0.5916) (0.130, 0.5954) (0.135, 0.5912) (0.140, 0.5971) (0.145, 0.5910) (0.150, 0.5907)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-fid2}{2.84}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-fid4}{2.8403}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-lo}{(0.010, 6.8811) (0.015, 5.4806) (0.020, 4.9355) (0.025, 4.6282) (0.030, 4.3094) (0.035, 4.0579) (0.040, 3.9190) (0.045, 3.7180) (0.050, 3.5096) (0.055, 3.3864) (0.060, 3.2545) (0.065, 3.1698) (0.070, 3.1561) (0.075, 3.0564) (0.080, 2.9868) (0.085, 2.9092) (0.090, 2.8808) (0.095, 2.8591) (0.100, 2.8403) (0.105, 2.8567) (0.110, 2.8623) (0.115, 2.9217) (0.120, 2.9007) (0.125, 3.1148) (0.130, 3.1489) (0.135, 3.2646) (0.140, 3.3996) (0.145, 3.5067) (0.150, 3.6948)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-hi}{(0.010, 6.8811) (0.015, 5.4806) (0.020, 4.9355) (0.025, 4.6282) (0.030, 4.3094) (0.035, 4.0579) (0.040, 3.9190) (0.045, 3.7180) (0.050, 3.5096) (0.055, 3.3864) (0.060, 3.2545) (0.065, 3.1698) (0.070, 3.1561) (0.075, 3.0564) (0.080, 2.9868) (0.085, 2.9092) (0.090, 2.8808) (0.095, 2.8591) (0.100, 2.8403) (0.105, 2.8567) (0.110, 2.8623) (0.115, 2.9217) (0.120, 2.9007) (0.125, 3.1148) (0.130, 3.1489) (0.135, 3.2646) (0.140, 3.3996) (0.145, 3.5067) (0.150, 3.6948)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-pkl}{1533/70/phema/1610612-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-is1}{245.6}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-is-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-is-lo}{(0.010, 146.86) (0.015, 158.42) (0.020, 164.54) (0.025, 167.86) (0.030, 175.09) (0.035, 178.84) (0.040, 182.62) (0.045, 188.38) (0.050, 190.20) (0.055, 194.22) (0.060, 199.14) (0.065, 200.60) (0.070, 202.79) (0.075, 206.41) (0.080, 208.63) (0.085, 213.95) (0.090, 217.95) (0.095, 217.89) (0.100, 219.66) (0.105, 222.62) (0.110, 226.17) (0.115, 228.78) (0.120, 231.77) (0.125, 233.62) (0.130, 235.75) (0.135, 239.66) (0.140, 242.10) (0.145, 243.50) (0.150, 245.62)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-is-hi}{(0.010, 146.86) (0.015, 158.42) (0.020, 164.54) (0.025, 167.86) (0.030, 175.09) (0.035, 178.84) (0.040, 182.62) (0.045, 188.38) (0.050, 190.20) (0.055, 194.22) (0.060, 199.14) (0.065, 200.60) (0.070, 202.79) (0.075, 206.41) (0.080, 208.63) (0.085, 213.95) (0.090, 217.95) (0.095, 217.89) (0.100, 219.66) (0.105, 222.62) (0.110, 226.17) (0.115, 228.78) (0.120, 231.77) (0.125, 233.62) (0.130, 235.75) (0.135, 239.66) (0.140, 242.10) (0.145, 243.50) (0.150, 245.62)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-recall3}{0.600}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-recall-phema3}{0.135}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-recall-lo}{(0.010, 0.5301) (0.015, 0.5534) (0.020, 0.5579) (0.025, 0.5648) (0.030, 0.5618) (0.035, 0.5707) (0.040, 0.5728) (0.045, 0.5734) (0.050, 0.5734) (0.055, 0.5798) (0.060, 0.5758) (0.065, 0.5807) (0.070, 0.5818) (0.075, 0.5851) (0.080, 0.5820) (0.085, 0.5867) (0.090, 0.5910) (0.095, 0.5917) (0.100, 0.5928) (0.105, 0.5903) (0.110, 0.5977) (0.115, 0.5932) (0.120, 0.5935) (0.125, 0.5956) (0.130, 0.5968) (0.135, 0.5998) (0.140, 0.5946) (0.145, 0.5942) (0.150, 0.5986)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1611-recall-hi}{(0.010, 0.5301) (0.015, 0.5534) (0.020, 0.5579) (0.025, 0.5648) (0.030, 0.5618) (0.035, 0.5707) (0.040, 0.5728) (0.045, 0.5734) (0.050, 0.5734) (0.055, 0.5798) (0.060, 0.5758) (0.065, 0.5807) (0.070, 0.5818) (0.075, 0.5851) (0.080, 0.5820) (0.085, 0.5867) (0.090, 0.5910) (0.095, 0.5917) (0.100, 0.5928) (0.105, 0.5903) (0.110, 0.5977) (0.115, 0.5932) (0.120, 0.5935) (0.125, 0.5956) (0.130, 0.5968) (0.135, 0.5998) (0.140, 0.5946) (0.145, 0.5942) (0.150, 0.5986)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-fid2}{2.80}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-fid4}{2.7980}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-phema3}{0.100}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-lo}{(0.010, 12.7081) (0.015, 6.9591) (0.020, 5.4954) (0.025, 4.7940) (0.030, 4.4701) (0.035, 4.0593) (0.040, 3.8879) (0.045, 3.6846) (0.050, 3.5417) (0.055, 3.3927) (0.060, 3.2882) (0.065, 3.2203) (0.070, 3.1362) (0.075, 2.9778) (0.080, 2.9695) (0.085, 2.9035) (0.090, 2.8784) (0.095, 2.8325) (0.100, 2.7980) (0.105, 2.8625) (0.110, 2.8951) (0.115, 2.8713) (0.120, 2.9258) (0.125, 2.9800) (0.130, 3.1028) (0.135, 3.2250) (0.140, 3.3743) (0.145, 3.5043) (0.150, 3.6000)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-hi}{(0.010, 12.7081) (0.015, 6.9591) (0.020, 5.4954) (0.025, 4.7940) (0.030, 4.4701) (0.035, 4.0593) (0.040, 3.8879) (0.045, 3.6846) (0.050, 3.5417) (0.055, 3.3927) (0.060, 3.2882) (0.065, 3.2203) (0.070, 3.1362) (0.075, 2.9778) (0.080, 2.9695) (0.085, 2.9035) (0.090, 2.8784) (0.095, 2.8325) (0.100, 2.7980) (0.105, 2.8625) (0.110, 2.8951) (0.115, 2.8713) (0.120, 2.9258) (0.125, 2.9800) (0.130, 3.1028) (0.135, 3.2250) (0.140, 3.3743) (0.145, 3.5043) (0.150, 3.6000)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-pkl}{1533/70/phema/1879048-0.100.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-is1}{245.3}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-is-phema3}{0.145}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-is-lo}{(0.010, 121.99) (0.015, 151.56) (0.020, 162.15) (0.025, 169.41) (0.030, 173.21) (0.035, 180.21) (0.040, 184.66) (0.045, 188.09) (0.050, 190.93) (0.055, 194.38) (0.060, 197.37) (0.065, 199.70) (0.070, 202.05) (0.075, 207.12) (0.080, 208.20) (0.085, 213.11) (0.090, 215.96) (0.095, 217.98) (0.100, 220.15) (0.105, 222.63) (0.110, 226.49) (0.115, 230.16) (0.120, 232.74) (0.125, 232.95) (0.130, 236.37) (0.135, 238.11) (0.140, 242.53) (0.145, 245.27) (0.150, 245.20)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-is-hi}{(0.010, 121.99) (0.015, 151.56) (0.020, 162.15) (0.025, 169.41) (0.030, 173.21) (0.035, 180.21) (0.040, 184.66) (0.045, 188.09) (0.050, 190.93) (0.055, 194.38) (0.060, 197.37) (0.065, 199.70) (0.070, 202.05) (0.075, 207.12) (0.080, 208.20) (0.085, 213.11) (0.090, 215.96) (0.095, 217.98) (0.100, 220.15) (0.105, 222.63) (0.110, 226.49) (0.115, 230.16) (0.120, 232.74) (0.125, 232.95) (0.130, 236.37) (0.135, 238.11) (0.140, 242.53) (0.145, 245.27) (0.150, 245.20)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-recall3}{0.600}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-recall-phema3}{0.150}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-recall-lo}{(0.010, 0.4618) (0.015, 0.5324) (0.020, 0.5473) (0.025, 0.5634) (0.030, 0.5552) (0.035, 0.5690) (0.040, 0.5689) (0.045, 0.5699) (0.050, 0.5751) (0.055, 0.5724) (0.060, 0.5786) (0.065, 0.5789) (0.070, 0.5840) (0.075, 0.5849) (0.080, 0.5812) (0.085, 0.5906) (0.090, 0.5911) (0.095, 0.5896) (0.100, 0.5930) (0.105, 0.5928) (0.110, 0.5967) (0.115, 0.5958) (0.120, 0.5977) (0.125, 0.5963) (0.130, 0.5936) (0.135, 0.5979) (0.140, 0.5989) (0.145, 0.5986) (0.150, 0.5999)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-1879-recall-hi}{(0.010, 0.4618) (0.015, 0.5324) (0.020, 0.5473) (0.025, 0.5634) (0.030, 0.5552) (0.035, 0.5690) (0.040, 0.5689) (0.045, 0.5699) (0.050, 0.5751) (0.055, 0.5724) (0.060, 0.5786) (0.065, 0.5789) (0.070, 0.5840) (0.075, 0.5849) (0.080, 0.5812) (0.085, 0.5906) (0.090, 0.5911) (0.095, 0.5896) (0.100, 0.5930) (0.105, 0.5928) (0.110, 0.5967) (0.115, 0.5958) (0.120, 0.5977) (0.125, 0.5963) (0.130, 0.5936) (0.135, 0.5979) (0.140, 0.5989) (0.145, 0.5986) (0.150, 0.5999)}

\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-fid2}{2.73}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-fid4}{2.7304}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-phema3}{0.105}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-lo}{(0.010, 7.1059) (0.015, 5.4720) (0.020, 4.8505) (0.025, 4.5149) (0.030, 4.2717) (0.035, 4.0007) (0.040, 3.8201) (0.045, 3.7027) (0.050, 3.5342) (0.055, 3.3997) (0.060, 3.3187) (0.065, 3.1931) (0.070, 3.0616) (0.075, 3.0496) (0.080, 2.9667) (0.085, 2.8692) (0.090, 2.8152) (0.095, 2.7997) (0.100, 2.8050) (0.105, 2.7304) (0.110, 2.7793) (0.115, 2.7726) (0.120, 2.8503) (0.125, 2.8536) (0.130, 2.9511) (0.135, 2.9677) (0.140, 3.1070) (0.145, 3.2393) (0.150, 3.3767) (0.155, 3.5703) (0.160, 3.7717) (0.165, 3.9688) (0.170, 4.2902) (0.175, 4.4682) (0.180, 4.8086) (0.185, 5.2130) (0.190, 5.4938) (0.195, 5.8826) (0.200, 6.3074) (0.205, 6.6674) (0.210, 7.2194) (0.215, 7.7810) (0.220, 8.3736) (0.225, 8.9207) (0.230, 9.5296) (0.235, 10.1579) (0.240, 10.9680) (0.245, 11.8384) (0.250, 12.5728)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-hi}{(0.010, 7.2249) (0.015, 5.5350) (0.020, 4.9500) (0.025, 4.5815) (0.030, 4.3528) (0.035, 4.1511) (0.040, 3.9421) (0.045, 3.7514) (0.050, 3.6321) (0.055, 3.4505) (0.060, 3.3592) (0.065, 3.2969) (0.070, 3.1200) (0.075, 3.1038) (0.080, 3.0347) (0.085, 2.9386) (0.090, 2.8629) (0.095, 2.8828) (0.100, 2.8426) (0.105, 2.8202) (0.110, 2.8191) (0.115, 2.8211) (0.120, 2.8998) (0.125, 2.8934) (0.130, 3.0539) (0.135, 3.1075) (0.140, 3.1935) (0.145, 3.3674) (0.150, 3.4492) (0.155, 3.6781) (0.160, 3.8706) (0.165, 4.1054) (0.170, 4.3476) (0.175, 4.6059) (0.180, 4.8826) (0.185, 5.2683) (0.190, 5.6306) (0.195, 5.9979) (0.200, 6.4027) (0.205, 6.8469) (0.210, 7.3644) (0.215, 7.8870) (0.220, 8.4772) (0.225, 9.0641) (0.230, 9.5766) (0.235, 10.2951) (0.240, 11.0979) (0.245, 11.9341) (0.250, 12.6879)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-pkl}{1533/70/phema/2147483-0.105.pkl}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-is1}{257.8}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-is-phema3}{0.190}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-is-lo}{(0.010, 150.64) (0.015, 160.24) (0.020, 166.69) (0.025, 171.00) (0.030, 175.21) (0.035, 177.88) (0.040, 183.10) (0.045, 185.60) (0.050, 187.52) (0.055, 191.04) (0.060, 194.63) (0.065, 198.83) (0.070, 201.35) (0.075, 202.13) (0.080, 204.91) (0.085, 210.14) (0.090, 214.58) (0.095, 216.50) (0.100, 218.20) (0.105, 221.18) (0.110, 224.25) (0.115, 228.19) (0.120, 229.09) (0.125, 234.21) (0.130, 235.13) (0.135, 237.88) (0.140, 241.66) (0.145, 242.39) (0.150, 245.83) (0.155, 248.25) (0.160, 251.40) (0.165, 250.82) (0.170, 251.32) (0.175, 254.10) (0.180, 255.52) (0.185, 255.49) (0.190, 251.86) (0.195, 253.81) (0.200, 252.62) (0.205, 254.18) (0.210, 249.05) (0.215, 245.85) (0.220, 244.23) (0.225, 240.09) (0.230, 236.75) (0.235, 230.50) (0.240, 224.54) (0.245, 215.73) (0.250, 209.16)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-is-hi}{(0.010, 153.10) (0.015, 161.77) (0.020, 168.98) (0.025, 173.10) (0.030, 177.39) (0.035, 180.73) (0.040, 183.50) (0.045, 188.79) (0.050, 190.86) (0.055, 194.55) (0.060, 196.78) (0.065, 199.77) (0.070, 203.45) (0.075, 205.85) (0.080, 209.40) (0.085, 211.12) (0.090, 215.04) (0.095, 217.59) (0.100, 220.00) (0.105, 225.14) (0.110, 226.14) (0.115, 229.19) (0.120, 231.47) (0.125, 235.19) (0.130, 238.28) (0.135, 240.87) (0.140, 243.14) (0.145, 245.70) (0.150, 248.40) (0.155, 248.45) (0.160, 251.57) (0.165, 253.92) (0.170, 253.70) (0.175, 256.05) (0.180, 256.19) (0.185, 256.36) (0.190, 257.81) (0.195, 257.63) (0.200, 256.76) (0.205, 255.47) (0.210, 252.43) (0.215, 250.31) (0.220, 245.37) (0.225, 240.90) (0.230, 237.75) (0.235, 233.13) (0.240, 225.88) (0.245, 216.70) (0.250, 209.68)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-recall3}{0.600}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-recall-phema3}{0.135}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-recall-lo}{(0.010, 0.5530) (0.015, 0.5612) (0.020, 0.5612) (0.025, 0.5660) (0.030, 0.5671) (0.035, 0.5658) (0.040, 0.5696) (0.045, 0.5698) (0.050, 0.5696) (0.055, 0.5753) (0.060, 0.5764) (0.065, 0.5782) (0.070, 0.5773) (0.075, 0.5808) (0.080, 0.5824) (0.085, 0.5822) (0.090, 0.5819) (0.095, 0.5862) (0.100, 0.5886) (0.105, 0.5885) (0.110, 0.5913) (0.115, 0.5924) (0.120, 0.5910) (0.125, 0.5933) (0.130, 0.5946) (0.135, 0.5964) (0.140, 0.5972) (0.145, 0.5952) (0.150, 0.5937) (0.155, 0.5920) (0.160, 0.5871) (0.165, 0.5842) (0.170, 0.5838) (0.175, 0.5797) (0.180, 0.5763) (0.185, 0.5684) (0.190, 0.5601) (0.195, 0.5500) (0.200, 0.5463) (0.205, 0.5317) (0.210, 0.5142) (0.215, 0.5029) (0.220, 0.4826) (0.225, 0.4638) (0.230, 0.4447) (0.235, 0.4184) (0.240, 0.3938) (0.245, 0.3682) (0.250, 0.3406)}
\defdata{img512-cfgB-kl-rb-rmb-rgsb-rgm-aa-ff-ca-zi-eq-nls-wn-fwn-lrd-ref70kb-rc-rr-res-pne-nnd-np-rb0.3-lag-log-bc-phema-2147-recall-hi}{(0.010, 0.5540) (0.015, 0.5679) (0.020, 0.5676) (0.025, 0.5686) (0.030, 0.5697) (0.035, 0.5728) (0.040, 0.5711) (0.045, 0.5750) (0.050, 0.5744) (0.055, 0.5769) (0.060, 0.5776) (0.065, 0.5798) (0.070, 0.5831) (0.075, 0.5827) (0.080, 0.5856) (0.085, 0.5849) (0.090, 0.5884) (0.095, 0.5920) (0.100, 0.5898) (0.105, 0.5945) (0.110, 0.5916) (0.115, 0.5957) (0.120, 0.5959) (0.125, 0.5960) (0.130, 0.5991) (0.135, 0.6001) (0.140, 0.5991) (0.145, 0.5979) (0.150, 0.5981) (0.155, 0.5954) (0.160, 0.5914) (0.165, 0.5904) (0.170, 0.5878) (0.175, 0.5840) (0.180, 0.5797) (0.185, 0.5736) (0.190, 0.5634) (0.195, 0.5584) (0.200, 0.5499) (0.205, 0.5389) (0.210, 0.5203) (0.215, 0.5059) (0.220, 0.4859) (0.225, 0.4675) (0.230, 0.4520) (0.235, 0.4264) (0.240, 0.4005) (0.245, 0.3729) (0.250, 0.3442)}

\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-fid2}{5.72}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-fid4}{5.7184}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-phema3}{0.115}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-lo}{(0.010, 13.7990) (0.015, 11.2494) (0.020, 9.9491) (0.025, 9.0772) (0.030, 8.4236) (0.035, 7.8299) (0.040, 7.6498) (0.045, 7.2022) (0.050, 7.0018) (0.055, 6.6891) (0.060, 6.6813) (0.065, 6.3723) (0.070, 6.2810) (0.075, 6.0504) (0.080, 6.1448) (0.085, 5.9894) (0.090, 6.0358) (0.095, 5.9232) (0.100, 5.8773) (0.105, 5.7412) (0.110, 5.7235) (0.115, 5.7184) (0.120, 5.7769) (0.125, 5.7631) (0.130, 5.7968) (0.135, 5.9001) (0.140, 5.9358) (0.145, 5.9425) (0.150, 6.1205)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-hi}{(0.010, 13.7990) (0.015, 11.2494) (0.020, 9.9491) (0.025, 9.0772) (0.030, 8.4236) (0.035, 7.8299) (0.040, 7.6498) (0.045, 7.2022) (0.050, 7.0018) (0.055, 6.6891) (0.060, 6.6813) (0.065, 6.3723) (0.070, 6.2810) (0.075, 6.0504) (0.080, 6.1448) (0.085, 5.9894) (0.090, 6.0358) (0.095, 5.9232) (0.100, 5.8773) (0.105, 5.7412) (0.110, 5.7235) (0.115, 5.7184) (0.120, 5.7769) (0.125, 5.7631) (0.130, 5.7968) (0.135, 5.9001) (0.140, 5.9358) (0.145, 5.9425) (0.150, 6.1205)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-pkl}{1538/29/phema/134217-0.115.pkl}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-is1}{175.5}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-is-phema3}{0.150}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-is-lo}{(0.010, 94.26) (0.015, 105.95) (0.020, 114.25) (0.025, 118.44) (0.030, 124.94) (0.035, 130.43) (0.040, 133.18) (0.045, 136.51) (0.050, 140.18) (0.055, 141.17) (0.060, 144.07) (0.065, 146.33) (0.070, 151.99) (0.075, 152.72) (0.080, 153.96) (0.085, 156.87) (0.090, 156.59) (0.095, 159.58) (0.100, 161.18) (0.105, 163.06) (0.110, 164.41) (0.115, 168.12) (0.120, 168.68) (0.125, 170.38) (0.130, 170.45) (0.135, 172.49) (0.140, 174.12) (0.145, 174.76) (0.150, 175.51)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-is-hi}{(0.010, 94.26) (0.015, 105.95) (0.020, 114.25) (0.025, 118.44) (0.030, 124.94) (0.035, 130.43) (0.040, 133.18) (0.045, 136.51) (0.050, 140.18) (0.055, 141.17) (0.060, 144.07) (0.065, 146.33) (0.070, 151.99) (0.075, 152.72) (0.080, 153.96) (0.085, 156.87) (0.090, 156.59) (0.095, 159.58) (0.100, 161.18) (0.105, 163.06) (0.110, 164.41) (0.115, 168.12) (0.120, 168.68) (0.125, 170.38) (0.130, 170.45) (0.135, 172.49) (0.140, 174.12) (0.145, 174.76) (0.150, 175.51)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-recall3}{0.549}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-recall-phema3}{0.130}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-recall-lo}{(0.010, 0.4830) (0.015, 0.5031) (0.020, 0.5129) (0.025, 0.5153) (0.030, 0.5266) (0.035, 0.5247) (0.040, 0.5317) (0.045, 0.5320) (0.050, 0.5334) (0.055, 0.5327) (0.060, 0.5372) (0.065, 0.5411) (0.070, 0.5397) (0.075, 0.5459) (0.080, 0.5422) (0.085, 0.5430) (0.090, 0.5439) (0.095, 0.5443) (0.100, 0.5449) (0.105, 0.5433) (0.110, 0.5466) (0.115, 0.5471) (0.120, 0.5400) (0.125, 0.5432) (0.130, 0.5491) (0.135, 0.5399) (0.140, 0.5446) (0.145, 0.5442) (0.150, 0.5373)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-134-recall-hi}{(0.010, 0.4830) (0.015, 0.5031) (0.020, 0.5129) (0.025, 0.5153) (0.030, 0.5266) (0.035, 0.5247) (0.040, 0.5317) (0.045, 0.5320) (0.050, 0.5334) (0.055, 0.5327) (0.060, 0.5372) (0.065, 0.5411) (0.070, 0.5397) (0.075, 0.5459) (0.080, 0.5422) (0.085, 0.5430) (0.090, 0.5439) (0.095, 0.5443) (0.100, 0.5449) (0.105, 0.5433) (0.110, 0.5466) (0.115, 0.5471) (0.120, 0.5400) (0.125, 0.5432) (0.130, 0.5491) (0.135, 0.5399) (0.140, 0.5446) (0.145, 0.5442) (0.150, 0.5373)}

\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-fid2}{3.87}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-fid4}{3.8658}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-phema3}{0.090}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-lo}{(0.010, 8.1343) (0.015, 6.8025) (0.020, 6.1793) (0.025, 5.6652) (0.030, 5.1686) (0.035, 4.8345) (0.040, 4.5992) (0.045, 4.4749) (0.050, 4.2701) (0.055, 4.1416) (0.060, 3.9905) (0.065, 4.0084) (0.070, 3.8839) (0.075, 3.9027) (0.080, 3.9598) (0.085, 3.9061) (0.090, 3.8658) (0.095, 3.8810) (0.100, 4.0517) (0.105, 4.1095) (0.110, 4.1999) (0.115, 4.2853) (0.120, 4.3841) (0.125, 4.4553) (0.130, 4.6575) (0.135, 4.7561) (0.140, 4.9892) (0.145, 5.1062) (0.150, 5.1733)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-hi}{(0.010, 8.1343) (0.015, 6.8025) (0.020, 6.1793) (0.025, 5.6652) (0.030, 5.1686) (0.035, 4.8345) (0.040, 4.5992) (0.045, 4.4749) (0.050, 4.2701) (0.055, 4.1416) (0.060, 3.9905) (0.065, 4.0084) (0.070, 3.8839) (0.075, 3.9027) (0.080, 3.9598) (0.085, 3.9061) (0.090, 3.8658) (0.095, 3.8810) (0.100, 4.0517) (0.105, 4.1095) (0.110, 4.1999) (0.115, 4.2853) (0.120, 4.3841) (0.125, 4.4553) (0.130, 4.6575) (0.135, 4.7561) (0.140, 4.9892) (0.145, 5.1062) (0.150, 5.1733)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-pkl}{1538/29/phema/268435-0.090.pkl}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-is1}{225.8}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-is-phema3}{0.150}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-is-lo}{(0.010, 126.78) (0.015, 138.28) (0.020, 144.36) (0.025, 152.55) (0.030, 158.13) (0.035, 164.25) (0.040, 168.07) (0.045, 171.54) (0.050, 176.43) (0.055, 179.26) (0.060, 183.48) (0.065, 186.56) (0.070, 193.64) (0.075, 193.97) (0.080, 194.44) (0.085, 201.29) (0.090, 200.55) (0.095, 204.93) (0.100, 208.31) (0.105, 212.45) (0.110, 211.36) (0.115, 213.69) (0.120, 215.13) (0.125, 216.33) (0.130, 218.48) (0.135, 220.95) (0.140, 223.61) (0.145, 225.11) (0.150, 225.83)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-is-hi}{(0.010, 126.78) (0.015, 138.28) (0.020, 144.36) (0.025, 152.55) (0.030, 158.13) (0.035, 164.25) (0.040, 168.07) (0.045, 171.54) (0.050, 176.43) (0.055, 179.26) (0.060, 183.48) (0.065, 186.56) (0.070, 193.64) (0.075, 193.97) (0.080, 194.44) (0.085, 201.29) (0.090, 200.55) (0.095, 204.93) (0.100, 208.31) (0.105, 212.45) (0.110, 211.36) (0.115, 213.69) (0.120, 215.13) (0.125, 216.33) (0.130, 218.48) (0.135, 220.95) (0.140, 223.61) (0.145, 225.11) (0.150, 225.83)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-recall3}{0.581}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-recall-phema3}{0.105}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-recall-lo}{(0.010, 0.5456) (0.015, 0.5541) (0.020, 0.5555) (0.025, 0.5614) (0.030, 0.5622) (0.035, 0.5647) (0.040, 0.5704) (0.045, 0.5682) (0.050, 0.5701) (0.055, 0.5735) (0.060, 0.5738) (0.065, 0.5747) (0.070, 0.5740) (0.075, 0.5766) (0.080, 0.5796) (0.085, 0.5794) (0.090, 0.5779) (0.095, 0.5813) (0.100, 0.5777) (0.105, 0.5814) (0.110, 0.5802) (0.115, 0.5783) (0.120, 0.5778) (0.125, 0.5741) (0.130, 0.5752) (0.135, 0.5701) (0.140, 0.5713) (0.145, 0.5626) (0.150, 0.5647)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-268-recall-hi}{(0.010, 0.5456) (0.015, 0.5541) (0.020, 0.5555) (0.025, 0.5614) (0.030, 0.5622) (0.035, 0.5647) (0.040, 0.5704) (0.045, 0.5682) (0.050, 0.5701) (0.055, 0.5735) (0.060, 0.5738) (0.065, 0.5747) (0.070, 0.5740) (0.075, 0.5766) (0.080, 0.5796) (0.085, 0.5794) (0.090, 0.5779) (0.095, 0.5813) (0.100, 0.5777) (0.105, 0.5814) (0.110, 0.5802) (0.115, 0.5783) (0.120, 0.5778) (0.125, 0.5741) (0.130, 0.5752) (0.135, 0.5701) (0.140, 0.5713) (0.145, 0.5626) (0.150, 0.5647)}

\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-fid2}{2.97}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-fid4}{2.9720}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-phema3}{0.080}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-lo}{(0.010, 6.7740) (0.015, 5.1631) (0.020, 4.4022) (0.025, 3.9065) (0.030, 3.5744) (0.035, 3.4209) (0.040, 3.2826) (0.045, 3.1128) (0.050, 3.0639) (0.055, 3.0175) (0.060, 2.9953) (0.065, 3.0294) (0.070, 2.9790) (0.075, 2.9886) (0.080, 2.9720) (0.085, 3.0644) (0.090, 3.1748) (0.095, 3.1525) (0.100, 3.3285) (0.105, 3.4176) (0.110, 3.6126) (0.115, 3.6507) (0.120, 3.6255) (0.125, 3.9576) (0.130, 4.0780) (0.135, 4.1642) (0.140, 4.3862) (0.145, 4.6966) (0.150, 4.8701)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-hi}{(0.010, 6.7740) (0.015, 5.1631) (0.020, 4.4022) (0.025, 3.9065) (0.030, 3.5744) (0.035, 3.4209) (0.040, 3.2826) (0.045, 3.1128) (0.050, 3.0639) (0.055, 3.0175) (0.060, 2.9953) (0.065, 3.0294) (0.070, 2.9790) (0.075, 2.9886) (0.080, 2.9720) (0.085, 3.0644) (0.090, 3.1748) (0.095, 3.1525) (0.100, 3.3285) (0.105, 3.4176) (0.110, 3.6126) (0.115, 3.6507) (0.120, 3.6255) (0.125, 3.9576) (0.130, 4.0780) (0.135, 4.1642) (0.140, 4.3862) (0.145, 4.6966) (0.150, 4.8701)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-pkl}{1538/29/phema/536870-0.080.pkl}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-is1}{258.5}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-is-phema3}{0.150}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-is-lo}{(0.010, 149.05) (0.015, 161.43) (0.020, 170.26) (0.025, 178.39) (0.030, 183.49) (0.035, 187.83) (0.040, 193.07) (0.045, 201.03) (0.050, 202.64) (0.055, 206.55) (0.060, 210.05) (0.065, 215.06) (0.070, 217.64) (0.075, 222.19) (0.080, 225.67) (0.085, 229.11) (0.090, 231.96) (0.095, 232.82) (0.100, 238.97) (0.105, 239.97) (0.110, 241.81) (0.115, 244.68) (0.120, 247.00) (0.125, 249.22) (0.130, 252.06) (0.135, 253.88) (0.140, 253.62) (0.145, 255.98) (0.150, 258.50)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-is-hi}{(0.010, 149.05) (0.015, 161.43) (0.020, 170.26) (0.025, 178.39) (0.030, 183.49) (0.035, 187.83) (0.040, 193.07) (0.045, 201.03) (0.050, 202.64) (0.055, 206.55) (0.060, 210.05) (0.065, 215.06) (0.070, 217.64) (0.075, 222.19) (0.080, 225.67) (0.085, 229.11) (0.090, 231.96) (0.095, 232.82) (0.100, 238.97) (0.105, 239.97) (0.110, 241.81) (0.115, 244.68) (0.120, 247.00) (0.125, 249.22) (0.130, 252.06) (0.135, 253.88) (0.140, 253.62) (0.145, 255.98) (0.150, 258.50)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-recall3}{0.604}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-recall-phema3}{0.090}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-recall-lo}{(0.010, 0.5392) (0.015, 0.5643) (0.020, 0.5734) (0.025, 0.5792) (0.030, 0.5805) (0.035, 0.5846) (0.040, 0.5870) (0.045, 0.5888) (0.050, 0.5947) (0.055, 0.5916) (0.060, 0.5940) (0.065, 0.5995) (0.070, 0.5995) (0.075, 0.5948) (0.080, 0.5974) (0.085, 0.6003) (0.090, 0.6044) (0.095, 0.6016) (0.100, 0.5989) (0.105, 0.5989) (0.110, 0.6006) (0.115, 0.5986) (0.120, 0.5996) (0.125, 0.5964) (0.130, 0.5962) (0.135, 0.5969) (0.140, 0.5929) (0.145, 0.5932) (0.150, 0.5882)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-537-recall-hi}{(0.010, 0.5392) (0.015, 0.5643) (0.020, 0.5734) (0.025, 0.5792) (0.030, 0.5805) (0.035, 0.5846) (0.040, 0.5870) (0.045, 0.5888) (0.050, 0.5947) (0.055, 0.5916) (0.060, 0.5940) (0.065, 0.5995) (0.070, 0.5995) (0.075, 0.5948) (0.080, 0.5974) (0.085, 0.6003) (0.090, 0.6044) (0.095, 0.6016) (0.100, 0.5989) (0.105, 0.5989) (0.110, 0.6006) (0.115, 0.5986) (0.120, 0.5996) (0.125, 0.5964) (0.130, 0.5962) (0.135, 0.5969) (0.140, 0.5929) (0.145, 0.5932) (0.150, 0.5882)}

\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-fid2}{2.59}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-fid4}{2.5885}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-phema3}{0.070}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-lo}{(0.010, 5.0766) (0.015, 4.3476) (0.020, 3.9135) (0.025, 3.4521) (0.030, 3.2022) (0.035, 3.0584) (0.040, 2.9856) (0.045, 2.8610) (0.050, 2.7642) (0.055, 2.7104) (0.060, 2.6985) (0.065, 2.6333) (0.070, 2.5885) (0.075, 2.6001) (0.080, 2.7164) (0.085, 2.7104) (0.090, 2.8216) (0.095, 2.8733) (0.100, 2.9496) (0.105, 3.0216) (0.110, 3.0938) (0.115, 3.3105) (0.120, 3.3927) (0.125, 3.5532) (0.130, 3.6509) (0.135, 3.8696) (0.140, 4.1325) (0.145, 4.2410) (0.150, 4.5078)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-hi}{(0.010, 5.0766) (0.015, 4.3476) (0.020, 3.9135) (0.025, 3.4521) (0.030, 3.2022) (0.035, 3.0584) (0.040, 2.9856) (0.045, 2.8610) (0.050, 2.7642) (0.055, 2.7104) (0.060, 2.6985) (0.065, 2.6333) (0.070, 2.5885) (0.075, 2.6001) (0.080, 2.7164) (0.085, 2.7104) (0.090, 2.8216) (0.095, 2.8733) (0.100, 2.9496) (0.105, 3.0216) (0.110, 3.0938) (0.115, 3.3105) (0.120, 3.3927) (0.125, 3.5532) (0.130, 3.6509) (0.135, 3.8696) (0.140, 4.1325) (0.145, 4.2410) (0.150, 4.5078)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-pkl}{1538/29/phema/805306-0.070.pkl}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-is1}{275.7}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-is-phema3}{0.150}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-is-lo}{(0.010, 162.86) (0.015, 170.99) (0.020, 179.67) (0.025, 187.38) (0.030, 192.11) (0.035, 199.51) (0.040, 203.55) (0.045, 206.28) (0.050, 212.33) (0.055, 218.01) (0.060, 221.52) (0.065, 224.10) (0.070, 229.63) (0.075, 233.82) (0.080, 234.76) (0.085, 238.08) (0.090, 242.32) (0.095, 245.48) (0.100, 247.12) (0.105, 252.79) (0.110, 255.26) (0.115, 258.49) (0.120, 260.59) (0.125, 264.35) (0.130, 263.29) (0.135, 267.16) (0.140, 271.26) (0.145, 274.52) (0.150, 275.70)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-is-hi}{(0.010, 162.86) (0.015, 170.99) (0.020, 179.67) (0.025, 187.38) (0.030, 192.11) (0.035, 199.51) (0.040, 203.55) (0.045, 206.28) (0.050, 212.33) (0.055, 218.01) (0.060, 221.52) (0.065, 224.10) (0.070, 229.63) (0.075, 233.82) (0.080, 234.76) (0.085, 238.08) (0.090, 242.32) (0.095, 245.48) (0.100, 247.12) (0.105, 252.79) (0.110, 255.26) (0.115, 258.49) (0.120, 260.59) (0.125, 264.35) (0.130, 263.29) (0.135, 267.16) (0.140, 271.26) (0.145, 274.52) (0.150, 275.70)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-recall3}{0.614}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-recall-phema3}{0.105}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-recall-lo}{(0.010, 0.5484) (0.015, 0.5697) (0.020, 0.5772) (0.025, 0.5824) (0.030, 0.5854) (0.035, 0.5894) (0.040, 0.5958) (0.045, 0.5935) (0.050, 0.5986) (0.055, 0.6006) (0.060, 0.5998) (0.065, 0.5980) (0.070, 0.6059) (0.075, 0.6042) (0.080, 0.6041) (0.085, 0.6073) (0.090, 0.6080) (0.095, 0.6101) (0.100, 0.6063) (0.105, 0.6138) (0.110, 0.6081) (0.115, 0.6098) (0.120, 0.6082) (0.125, 0.6067) (0.130, 0.6074) (0.135, 0.6068) (0.140, 0.6040) (0.145, 0.6060) (0.150, 0.6025)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-805-recall-hi}{(0.010, 0.5484) (0.015, 0.5697) (0.020, 0.5772) (0.025, 0.5824) (0.030, 0.5854) (0.035, 0.5894) (0.040, 0.5958) (0.045, 0.5935) (0.050, 0.5986) (0.055, 0.6006) (0.060, 0.5998) (0.065, 0.5980) (0.070, 0.6059) (0.075, 0.6042) (0.080, 0.6041) (0.085, 0.6073) (0.090, 0.6080) (0.095, 0.6101) (0.100, 0.6063) (0.105, 0.6138) (0.110, 0.6081) (0.115, 0.6098) (0.120, 0.6082) (0.125, 0.6067) (0.130, 0.6074) (0.135, 0.6068) (0.140, 0.6040) (0.145, 0.6060) (0.150, 0.6025)}

\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-fid2}{2.47}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-fid4}{2.4663}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-phema3}{0.075}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-lo}{(0.010, 7.2280) (0.015, 4.6016) (0.020, 3.7626) (0.025, 3.3886) (0.030, 3.0886) (0.035, 2.9801) (0.040, 2.7988) (0.045, 2.6430) (0.050, 2.6433) (0.055, 2.4669) (0.060, 2.5340) (0.065, 2.5167) (0.070, 2.4681) (0.075, 2.4663) (0.080, 2.5468) (0.085, 2.5223) (0.090, 2.5958) (0.095, 2.7159) (0.100, 2.7895) (0.105, 2.8692) (0.110, 2.9656) (0.115, 3.0747) (0.120, 3.2519) (0.125, 3.3613) (0.130, 3.6005) (0.135, 3.6688) (0.140, 3.9882) (0.145, 4.0971) (0.150, 4.4117)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-hi}{(0.010, 7.2280) (0.015, 4.6016) (0.020, 3.7626) (0.025, 3.3886) (0.030, 3.0886) (0.035, 2.9801) (0.040, 2.7988) (0.045, 2.6430) (0.050, 2.6433) (0.055, 2.4669) (0.060, 2.5340) (0.065, 2.5167) (0.070, 2.4681) (0.075, 2.4663) (0.080, 2.5468) (0.085, 2.5223) (0.090, 2.5958) (0.095, 2.7159) (0.100, 2.7895) (0.105, 2.8692) (0.110, 2.9656) (0.115, 3.0747) (0.120, 3.2519) (0.125, 3.3613) (0.130, 3.6005) (0.135, 3.6688) (0.140, 3.9882) (0.145, 4.0971) (0.150, 4.4117)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-pkl}{1538/29/phema/1073741-0.075.pkl}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-is1}{280.6}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-is-phema3}{0.150}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-is-lo}{(0.010, 151.56) (0.015, 173.68) (0.020, 183.38) (0.025, 190.34) (0.030, 197.00) (0.035, 202.12) (0.040, 208.03) (0.045, 210.38) (0.050, 218.12) (0.055, 220.24) (0.060, 224.78) (0.065, 226.77) (0.070, 230.31) (0.075, 237.18) (0.080, 238.21) (0.085, 245.51) (0.090, 246.30) (0.095, 249.40) (0.100, 251.78) (0.105, 256.91) (0.110, 258.81) (0.115, 259.08) (0.120, 267.37) (0.125, 268.26) (0.130, 272.50) (0.135, 272.69) (0.140, 277.02) (0.145, 277.92) (0.150, 280.61)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-is-hi}{(0.010, 151.56) (0.015, 173.68) (0.020, 183.38) (0.025, 190.34) (0.030, 197.00) (0.035, 202.12) (0.040, 208.03) (0.045, 210.38) (0.050, 218.12) (0.055, 220.24) (0.060, 224.78) (0.065, 226.77) (0.070, 230.31) (0.075, 237.18) (0.080, 238.21) (0.085, 245.51) (0.090, 246.30) (0.095, 249.40) (0.100, 251.78) (0.105, 256.91) (0.110, 258.81) (0.115, 259.08) (0.120, 267.37) (0.125, 268.26) (0.130, 272.50) (0.135, 272.69) (0.140, 277.02) (0.145, 277.92) (0.150, 280.61)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-recall3}{0.613}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-recall-phema3}{0.115}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-recall-lo}{(0.010, 0.5225) (0.015, 0.5654) (0.020, 0.5774) (0.025, 0.5847) (0.030, 0.5898) (0.035, 0.5940) (0.040, 0.5891) (0.045, 0.5985) (0.050, 0.5950) (0.055, 0.6023) (0.060, 0.6020) (0.065, 0.6038) (0.070, 0.6070) (0.075, 0.6082) (0.080, 0.6076) (0.085, 0.6050) (0.090, 0.6071) (0.095, 0.6059) (0.100, 0.6074) (0.105, 0.6085) (0.110, 0.6108) (0.115, 0.6128) (0.120, 0.6087) (0.125, 0.6126) (0.130, 0.6085) (0.135, 0.6100) (0.140, 0.6061) (0.145, 0.6038) (0.150, 0.6087)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1074-recall-hi}{(0.010, 0.5225) (0.015, 0.5654) (0.020, 0.5774) (0.025, 0.5847) (0.030, 0.5898) (0.035, 0.5940) (0.040, 0.5891) (0.045, 0.5985) (0.050, 0.5950) (0.055, 0.6023) (0.060, 0.6020) (0.065, 0.6038) (0.070, 0.6070) (0.075, 0.6082) (0.080, 0.6076) (0.085, 0.6050) (0.090, 0.6071) (0.095, 0.6059) (0.100, 0.6074) (0.105, 0.6085) (0.110, 0.6108) (0.115, 0.6128) (0.120, 0.6087) (0.125, 0.6126) (0.130, 0.6085) (0.135, 0.6100) (0.140, 0.6061) (0.145, 0.6038) (0.150, 0.6087)}

\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-fid2}{2.39}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-fid4}{2.3892}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-phema3}{0.075}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-lo}{(0.010, 4.7152) (0.015, 3.9693) (0.020, 3.5139) (0.025, 3.2870) (0.030, 2.9606) (0.035, 2.8279) (0.040, 2.7632) (0.045, 2.6055) (0.050, 2.6147) (0.055, 2.5413) (0.060, 2.4545) (0.065, 2.4283) (0.070, 2.4064) (0.075, 2.3892) (0.080, 2.4634) (0.085, 2.4056) (0.090, 2.5107) (0.095, 2.5736) (0.100, 2.6115) (0.105, 2.7608) (0.110, 2.7693) (0.115, 2.8075) (0.120, 3.1062) (0.125, 3.0889) (0.130, 3.2852) (0.135, 3.4999) (0.140, 3.6303) (0.145, 3.9491) (0.150, 4.0816)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-hi}{(0.010, 4.7152) (0.015, 3.9693) (0.020, 3.5139) (0.025, 3.2870) (0.030, 2.9606) (0.035, 2.8279) (0.040, 2.7632) (0.045, 2.6055) (0.050, 2.6147) (0.055, 2.5413) (0.060, 2.4545) (0.065, 2.4283) (0.070, 2.4064) (0.075, 2.3892) (0.080, 2.4634) (0.085, 2.4056) (0.090, 2.5107) (0.095, 2.5736) (0.100, 2.6115) (0.105, 2.7608) (0.110, 2.7693) (0.115, 2.8075) (0.120, 3.1062) (0.125, 3.0889) (0.130, 3.2852) (0.135, 3.4999) (0.140, 3.6303) (0.145, 3.9491) (0.150, 4.0816)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-pkl}{1538/29/phema/1342177-0.075.pkl}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-is1}{282.8}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-is-phema3}{0.150}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-is-lo}{(0.010, 170.12) (0.015, 178.55) (0.020, 187.02) (0.025, 193.77) (0.030, 199.33) (0.035, 205.97) (0.040, 209.11) (0.045, 213.40) (0.050, 218.46) (0.055, 219.95) (0.060, 225.74) (0.065, 228.00) (0.070, 231.74) (0.075, 237.95) (0.080, 239.71) (0.085, 242.96) (0.090, 246.88) (0.095, 251.58) (0.100, 252.60) (0.105, 258.50) (0.110, 260.10) (0.115, 262.26) (0.120, 264.89) (0.125, 266.20) (0.130, 269.49) (0.135, 274.17) (0.140, 275.42) (0.145, 279.59) (0.150, 282.78)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-is-hi}{(0.010, 170.12) (0.015, 178.55) (0.020, 187.02) (0.025, 193.77) (0.030, 199.33) (0.035, 205.97) (0.040, 209.11) (0.045, 213.40) (0.050, 218.46) (0.055, 219.95) (0.060, 225.74) (0.065, 228.00) (0.070, 231.74) (0.075, 237.95) (0.080, 239.71) (0.085, 242.96) (0.090, 246.88) (0.095, 251.58) (0.100, 252.60) (0.105, 258.50) (0.110, 260.10) (0.115, 262.26) (0.120, 264.89) (0.125, 266.20) (0.130, 269.49) (0.135, 274.17) (0.140, 275.42) (0.145, 279.59) (0.150, 282.78)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-recall3}{0.615}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-recall-phema3}{0.110}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-recall-lo}{(0.010, 0.5426) (0.015, 0.5692) (0.020, 0.5791) (0.025, 0.5873) (0.030, 0.5872) (0.035, 0.5930) (0.040, 0.5915) (0.045, 0.5916) (0.050, 0.6012) (0.055, 0.5999) (0.060, 0.6023) (0.065, 0.6071) (0.070, 0.6036) (0.075, 0.6088) (0.080, 0.6067) (0.085, 0.6120) (0.090, 0.6104) (0.095, 0.6088) (0.100, 0.6148) (0.105, 0.6097) (0.110, 0.6153) (0.115, 0.6122) (0.120, 0.6091) (0.125, 0.6117) (0.130, 0.6148) (0.135, 0.6101) (0.140, 0.6106) (0.145, 0.6040) (0.150, 0.6066)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1342-recall-hi}{(0.010, 0.5426) (0.015, 0.5692) (0.020, 0.5791) (0.025, 0.5873) (0.030, 0.5872) (0.035, 0.5930) (0.040, 0.5915) (0.045, 0.5916) (0.050, 0.6012) (0.055, 0.5999) (0.060, 0.6023) (0.065, 0.6071) (0.070, 0.6036) (0.075, 0.6088) (0.080, 0.6067) (0.085, 0.6120) (0.090, 0.6104) (0.095, 0.6088) (0.100, 0.6148) (0.105, 0.6097) (0.110, 0.6153) (0.115, 0.6122) (0.120, 0.6091) (0.125, 0.6117) (0.130, 0.6148) (0.135, 0.6101) (0.140, 0.6106) (0.145, 0.6040) (0.150, 0.6066)}

\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-fid2}{2.28}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-fid4}{2.2846}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-phema3}{0.065}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-lo}{(0.010, 5.6494) (0.015, 4.1025) (0.020, 3.5140) (0.025, 3.2406) (0.030, 3.0161) (0.035, 2.8438) (0.040, 2.7449) (0.045, 2.6076) (0.050, 2.5657) (0.055, 2.4363) (0.060, 2.4102) (0.065, 2.2846) (0.070, 2.3564) (0.075, 2.3472) (0.080, 2.3448) (0.085, 2.3686) (0.090, 2.4013) (0.095, 2.4665) (0.100, 2.4641) (0.105, 2.5536) (0.110, 2.6713) (0.115, 2.7410) (0.120, 2.8392) (0.125, 2.9505) (0.130, 3.1961) (0.135, 3.3239) (0.140, 3.4245) (0.145, 3.8352) (0.150, 3.9056)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-hi}{(0.010, 5.6494) (0.015, 4.1025) (0.020, 3.5140) (0.025, 3.2406) (0.030, 3.0161) (0.035, 2.8438) (0.040, 2.7449) (0.045, 2.6076) (0.050, 2.5657) (0.055, 2.4363) (0.060, 2.4102) (0.065, 2.2846) (0.070, 2.3564) (0.075, 2.3472) (0.080, 2.3448) (0.085, 2.3686) (0.090, 2.4013) (0.095, 2.4665) (0.100, 2.4641) (0.105, 2.5536) (0.110, 2.6713) (0.115, 2.7410) (0.120, 2.8392) (0.125, 2.9505) (0.130, 3.1961) (0.135, 3.3239) (0.140, 3.4245) (0.145, 3.8352) (0.150, 3.9056)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-pkl}{1538/29/phema/1610612-0.065.pkl}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-is1}{284.7}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-is-phema3}{0.145}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-is-lo}{(0.010, 160.53) (0.015, 178.89) (0.020, 189.38) (0.025, 193.90) (0.030, 199.98) (0.035, 204.73) (0.040, 209.37) (0.045, 213.64) (0.050, 218.07) (0.055, 221.47) (0.060, 224.08) (0.065, 230.08) (0.070, 234.46) (0.075, 237.52) (0.080, 240.33) (0.085, 242.90) (0.090, 248.37) (0.095, 251.33) (0.100, 253.80) (0.105, 258.39) (0.110, 260.83) (0.115, 263.11) (0.120, 270.64) (0.125, 266.70) (0.130, 271.31) (0.135, 276.34) (0.140, 275.72) (0.145, 284.68) (0.150, 282.62)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-is-hi}{(0.010, 160.53) (0.015, 178.89) (0.020, 189.38) (0.025, 193.90) (0.030, 199.98) (0.035, 204.73) (0.040, 209.37) (0.045, 213.64) (0.050, 218.07) (0.055, 221.47) (0.060, 224.08) (0.065, 230.08) (0.070, 234.46) (0.075, 237.52) (0.080, 240.33) (0.085, 242.90) (0.090, 248.37) (0.095, 251.33) (0.100, 253.80) (0.105, 258.39) (0.110, 260.83) (0.115, 263.11) (0.120, 270.64) (0.125, 266.70) (0.130, 271.31) (0.135, 276.34) (0.140, 275.72) (0.145, 284.68) (0.150, 282.62)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-recall3}{0.615}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-recall-phema3}{0.115}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-recall-lo}{(0.010, 0.5204) (0.015, 0.5630) (0.020, 0.5696) (0.025, 0.5830) (0.030, 0.5839) (0.035, 0.5881) (0.040, 0.5878) (0.045, 0.5940) (0.050, 0.5968) (0.055, 0.5998) (0.060, 0.6020) (0.065, 0.6015) (0.070, 0.6022) (0.075, 0.6043) (0.080, 0.6089) (0.085, 0.6100) (0.090, 0.6103) (0.095, 0.6121) (0.100, 0.6096) (0.105, 0.6128) (0.110, 0.6106) (0.115, 0.6149) (0.120, 0.6129) (0.125, 0.6128) (0.130, 0.6120) (0.135, 0.6120) (0.140, 0.6116) (0.145, 0.6079) (0.150, 0.6068)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1611-recall-hi}{(0.010, 0.5204) (0.015, 0.5630) (0.020, 0.5696) (0.025, 0.5830) (0.030, 0.5839) (0.035, 0.5881) (0.040, 0.5878) (0.045, 0.5940) (0.050, 0.5968) (0.055, 0.5998) (0.060, 0.6020) (0.065, 0.6015) (0.070, 0.6022) (0.075, 0.6043) (0.080, 0.6089) (0.085, 0.6100) (0.090, 0.6103) (0.095, 0.6121) (0.100, 0.6096) (0.105, 0.6128) (0.110, 0.6106) (0.115, 0.6149) (0.120, 0.6129) (0.125, 0.6128) (0.130, 0.6120) (0.135, 0.6120) (0.140, 0.6116) (0.145, 0.6079) (0.150, 0.6068)}

\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-fid2}{2.27}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-fid4}{2.2675}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-phema3}{0.080}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-lo}{(0.010, 4.6645) (0.015, 3.8932) (0.020, 3.5333) (0.025, 3.2125) (0.030, 3.0447) (0.035, 2.9712) (0.040, 2.7884) (0.045, 2.6377) (0.050, 2.6011) (0.055, 2.5028) (0.060, 2.4560) (0.065, 2.4164) (0.070, 2.3055) (0.075, 2.3621) (0.080, 2.2675) (0.085, 2.3534) (0.090, 2.3239) (0.095, 2.4178) (0.100, 2.4569) (0.105, 2.5306) (0.110, 2.5437) (0.115, 2.6316) (0.120, 2.7084) (0.125, 2.9245) (0.130, 3.0840) (0.135, 3.1308) (0.140, 3.3453) (0.145, 3.5710) (0.150, 3.8012)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-hi}{(0.010, 4.6645) (0.015, 3.8932) (0.020, 3.5333) (0.025, 3.2125) (0.030, 3.0447) (0.035, 2.9712) (0.040, 2.7884) (0.045, 2.6377) (0.050, 2.6011) (0.055, 2.5028) (0.060, 2.4560) (0.065, 2.4164) (0.070, 2.3055) (0.075, 2.3621) (0.080, 2.2675) (0.085, 2.3534) (0.090, 2.3239) (0.095, 2.4178) (0.100, 2.4569) (0.105, 2.5306) (0.110, 2.5437) (0.115, 2.6316) (0.120, 2.7084) (0.125, 2.9245) (0.130, 3.0840) (0.135, 3.1308) (0.140, 3.3453) (0.145, 3.5710) (0.150, 3.8012)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-pkl}{1538/29/phema/1879048-0.080.pkl}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-is1}{283.3}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-is-phema3}{0.150}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-is-lo}{(0.010, 173.07) (0.015, 182.27) (0.020, 189.47) (0.025, 196.39) (0.030, 201.39) (0.035, 202.52) (0.040, 211.04) (0.045, 212.54) (0.050, 217.05) (0.055, 221.03) (0.060, 224.78) (0.065, 228.89) (0.070, 231.49) (0.075, 234.51) (0.080, 239.77) (0.085, 241.17) (0.090, 242.74) (0.095, 247.42) (0.100, 252.16) (0.105, 257.24) (0.110, 260.51) (0.115, 263.95) (0.120, 268.26) (0.125, 269.41) (0.130, 271.34) (0.135, 275.76) (0.140, 279.72) (0.145, 281.56) (0.150, 283.30)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-is-hi}{(0.010, 173.07) (0.015, 182.27) (0.020, 189.47) (0.025, 196.39) (0.030, 201.39) (0.035, 202.52) (0.040, 211.04) (0.045, 212.54) (0.050, 217.05) (0.055, 221.03) (0.060, 224.78) (0.065, 228.89) (0.070, 231.49) (0.075, 234.51) (0.080, 239.77) (0.085, 241.17) (0.090, 242.74) (0.095, 247.42) (0.100, 252.16) (0.105, 257.24) (0.110, 260.51) (0.115, 263.95) (0.120, 268.26) (0.125, 269.41) (0.130, 271.34) (0.135, 275.76) (0.140, 279.72) (0.145, 281.56) (0.150, 283.30)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-recall3}{0.616}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-recall-phema3}{0.115}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-recall-lo}{(0.010, 0.5619) (0.015, 0.5779) (0.020, 0.5810) (0.025, 0.5828) (0.030, 0.5858) (0.035, 0.5899) (0.040, 0.5898) (0.045, 0.5933) (0.050, 0.5962) (0.055, 0.5924) (0.060, 0.5981) (0.065, 0.6008) (0.070, 0.6043) (0.075, 0.6041) (0.080, 0.6037) (0.085, 0.6108) (0.090, 0.6086) (0.095, 0.6096) (0.100, 0.6108) (0.105, 0.6116) (0.110, 0.6147) (0.115, 0.6160) (0.120, 0.6141) (0.125, 0.6140) (0.130, 0.6134) (0.135, 0.6137) (0.140, 0.6154) (0.145, 0.6131) (0.150, 0.6116)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-1879-recall-hi}{(0.010, 0.5619) (0.015, 0.5779) (0.020, 0.5810) (0.025, 0.5828) (0.030, 0.5858) (0.035, 0.5899) (0.040, 0.5898) (0.045, 0.5933) (0.050, 0.5962) (0.055, 0.5924) (0.060, 0.5981) (0.065, 0.6008) (0.070, 0.6043) (0.075, 0.6041) (0.080, 0.6037) (0.085, 0.6108) (0.090, 0.6086) (0.095, 0.6096) (0.100, 0.6108) (0.105, 0.6116) (0.110, 0.6147) (0.115, 0.6160) (0.120, 0.6141) (0.125, 0.6140) (0.130, 0.6134) (0.135, 0.6137) (0.140, 0.6154) (0.145, 0.6131) (0.150, 0.6116)}

\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-fid2}{2.25}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-fid4}{2.2542}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-phema3}{0.100}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-lo}{(0.010, 6.1593) (0.015, 4.3378) (0.020, 3.6978) (0.025, 3.4435) (0.030, 3.1856) (0.035, 2.9601) (0.040, 2.8151) (0.045, 2.7074) (0.050, 2.5856) (0.055, 2.5316) (0.060, 2.4612) (0.065, 2.3792) (0.070, 2.3060) (0.075, 2.3187) (0.080, 2.3093) (0.085, 2.2736) (0.090, 2.2903) (0.095, 2.3184) (0.100, 2.2542) (0.105, 2.4219) (0.110, 2.4942) (0.115, 2.5036) (0.120, 2.6034) (0.125, 2.7380) (0.130, 2.8259) (0.135, 2.9663) (0.140, 3.1522) (0.145, 3.3598) (0.150, 3.5472)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-hi}{(0.010, 6.3297) (0.015, 4.4702) (0.020, 3.8094) (0.025, 3.5148) (0.030, 3.2295) (0.035, 2.9825) (0.040, 2.8506) (0.045, 2.7481) (0.050, 2.6178) (0.055, 2.5642) (0.060, 2.4783) (0.065, 2.4421) (0.070, 2.3452) (0.075, 2.3442) (0.080, 2.3495) (0.085, 2.3240) (0.090, 2.3270) (0.095, 2.3573) (0.100, 2.3945) (0.105, 2.4418) (0.110, 2.5191) (0.115, 2.5984) (0.120, 2.6876) (0.125, 2.7757) (0.130, 2.8927) (0.135, 3.0294) (0.140, 3.2667) (0.145, 3.4286) (0.150, 3.6185)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-pkl}{1538/29/phema/2147483-0.100.pkl}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-is1}{284.0}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-is-phema3}{0.150}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-is-lo}{(0.010, 162.72) (0.015, 178.18) (0.020, 187.45) (0.025, 191.92) (0.030, 197.52) (0.035, 202.71) (0.040, 207.21) (0.045, 210.23) (0.050, 213.53) (0.055, 216.56) (0.060, 221.51) (0.065, 224.97) (0.070, 228.94) (0.075, 231.15) (0.080, 234.42) (0.085, 238.39) (0.090, 240.32) (0.095, 243.91) (0.100, 247.32) (0.105, 253.91) (0.110, 256.40) (0.115, 259.81) (0.120, 262.17) (0.125, 268.22) (0.130, 270.82) (0.135, 273.73) (0.140, 273.24) (0.145, 280.02) (0.150, 282.16)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-is-hi}{(0.010, 163.96) (0.015, 179.65) (0.020, 188.59) (0.025, 193.52) (0.030, 199.32) (0.035, 203.03) (0.040, 208.29) (0.045, 211.66) (0.050, 217.12) (0.055, 218.12) (0.060, 224.36) (0.065, 226.83) (0.070, 231.67) (0.075, 234.49) (0.080, 236.95) (0.085, 241.42) (0.090, 244.80) (0.095, 247.45) (0.100, 253.60) (0.105, 254.36) (0.110, 258.55) (0.115, 262.15) (0.120, 265.61) (0.125, 268.40) (0.130, 271.61) (0.135, 274.53) (0.140, 276.51) (0.145, 281.81) (0.150, 284.04)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-recall3}{0.618}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-recall-phema3}{0.135}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-recall-lo}{(0.010, 0.5326) (0.015, 0.5583) (0.020, 0.5683) (0.025, 0.5764) (0.030, 0.5813) (0.035, 0.5833) (0.040, 0.5889) (0.045, 0.5883) (0.050, 0.5907) (0.055, 0.5943) (0.060, 0.5947) (0.065, 0.5971) (0.070, 0.5995) (0.075, 0.5995) (0.080, 0.6005) (0.085, 0.6027) (0.090, 0.6019) (0.095, 0.6040) (0.100, 0.6087) (0.105, 0.6086) (0.110, 0.6101) (0.115, 0.6113) (0.120, 0.6136) (0.125, 0.6145) (0.130, 0.6144) (0.135, 0.6123) (0.140, 0.6120) (0.145, 0.6126) (0.150, 0.6125)}
\defdata{img512-b9-mc256-lr90-lim90-drop0.10-phema-2147-recall-hi}{(0.010, 0.5359) (0.015, 0.5636) (0.020, 0.5717) (0.025, 0.5793) (0.030, 0.5824) (0.035, 0.5856) (0.040, 0.5912) (0.045, 0.5938) (0.050, 0.5951) (0.055, 0.5972) (0.060, 0.5967) (0.065, 0.5984) (0.070, 0.6016) (0.075, 0.6052) (0.080, 0.6050) (0.085, 0.6102) (0.090, 0.6079) (0.095, 0.6087) (0.100, 0.6130) (0.105, 0.6109) (0.110, 0.6110) (0.115, 0.6174) (0.120, 0.6153) (0.125, 0.6170) (0.130, 0.6159) (0.135, 0.6176) (0.140, 0.6151) (0.145, 0.6144) (0.150, 0.6135)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-fid2}{4.76}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-fid4}{4.7583}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-phema3}{0.110}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-lo}{(0.010, 11.0818) (0.015, 9.0656) (0.020, 8.3540) (0.025, 7.5070) (0.030, 6.9424) (0.035, 6.6190) (0.040, 6.2710) (0.045, 6.0791) (0.050, 5.6891) (0.055, 5.6805) (0.060, 5.3583) (0.065, 5.3162) (0.070, 5.1287) (0.075, 5.1606) (0.080, 5.0585) (0.085, 4.9074) (0.090, 4.8530) (0.095, 4.8095) (0.100, 4.8405) (0.105, 4.8317) (0.110, 4.7583) (0.115, 4.8509) (0.120, 4.8704) (0.125, 4.9743) (0.130, 4.9041) (0.135, 5.0025) (0.140, 4.9621) (0.145, 5.0791) (0.150, 5.2974) (0.155, 5.3511) (0.160, 5.3816) (0.165, 5.5230) (0.170, 5.6618) (0.175, 5.8289) (0.180, 5.9022) (0.185, 6.1576) (0.190, 6.3907) (0.195, 6.4767) (0.200, 6.6706)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-hi}{(0.010, 11.0818) (0.015, 9.0656) (0.020, 8.3540) (0.025, 7.5070) (0.030, 6.9424) (0.035, 6.6190) (0.040, 6.2710) (0.045, 6.0791) (0.050, 5.6891) (0.055, 5.6805) (0.060, 5.3583) (0.065, 5.3162) (0.070, 5.1287) (0.075, 5.1606) (0.080, 5.0585) (0.085, 4.9074) (0.090, 4.8530) (0.095, 4.8095) (0.100, 4.8405) (0.105, 4.8317) (0.110, 4.7583) (0.115, 4.8509) (0.120, 4.8704) (0.125, 4.9743) (0.130, 4.9041) (0.135, 5.0025) (0.140, 4.9621) (0.145, 5.0791) (0.150, 5.2974) (0.155, 5.3511) (0.160, 5.3816) (0.165, 5.5230) (0.170, 5.6618) (0.175, 5.8289) (0.180, 5.9022) (0.185, 6.1576) (0.190, 6.3907) (0.195, 6.4767) (0.200, 6.6706)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-pkl}{1538/30/phema/134217-0.110.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-is1}{195.2}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-is-phema3}{0.185}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-is-lo}{(0.010, 105.63) (0.015, 118.43) (0.020, 124.69) (0.025, 131.51) (0.030, 136.34) (0.035, 139.36) (0.040, 142.98) (0.045, 146.74) (0.050, 151.45) (0.055, 154.41) (0.060, 158.31) (0.065, 158.85) (0.070, 164.07) (0.075, 164.61) (0.080, 166.73) (0.085, 169.83) (0.090, 172.51) (0.095, 176.32) (0.100, 176.72) (0.105, 177.10) (0.110, 179.69) (0.115, 181.02) (0.120, 182.46) (0.125, 182.62) (0.130, 186.05) (0.135, 187.65) (0.140, 188.93) (0.145, 191.78) (0.150, 190.83) (0.155, 191.59) (0.160, 191.10) (0.165, 191.95) (0.170, 192.94) (0.175, 195.17) (0.180, 193.42) (0.185, 195.25) (0.190, 193.13) (0.195, 192.99) (0.200, 194.91)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-is-hi}{(0.010, 105.63) (0.015, 118.43) (0.020, 124.69) (0.025, 131.51) (0.030, 136.34) (0.035, 139.36) (0.040, 142.98) (0.045, 146.74) (0.050, 151.45) (0.055, 154.41) (0.060, 158.31) (0.065, 158.85) (0.070, 164.07) (0.075, 164.61) (0.080, 166.73) (0.085, 169.83) (0.090, 172.51) (0.095, 176.32) (0.100, 176.72) (0.105, 177.10) (0.110, 179.69) (0.115, 181.02) (0.120, 182.46) (0.125, 182.62) (0.130, 186.05) (0.135, 187.65) (0.140, 188.93) (0.145, 191.78) (0.150, 190.83) (0.155, 191.59) (0.160, 191.10) (0.165, 191.95) (0.170, 192.94) (0.175, 195.17) (0.180, 193.42) (0.185, 195.25) (0.190, 193.13) (0.195, 192.99) (0.200, 194.91)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-recall3}{0.572}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-recall-phema3}{0.135}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-recall-lo}{(0.010, 0.5209) (0.015, 0.5322) (0.020, 0.5346) (0.025, 0.5459) (0.030, 0.5494) (0.035, 0.5496) (0.040, 0.5556) (0.045, 0.5603) (0.050, 0.5583) (0.055, 0.5589) (0.060, 0.5598) (0.065, 0.5629) (0.070, 0.5615) (0.075, 0.5640) (0.080, 0.5680) (0.085, 0.5662) (0.090, 0.5714) (0.095, 0.5654) (0.100, 0.5712) (0.105, 0.5713) (0.110, 0.5716) (0.115, 0.5713) (0.120, 0.5680) (0.125, 0.5648) (0.130, 0.5689) (0.135, 0.5721) (0.140, 0.5682) (0.145, 0.5662) (0.150, 0.5649) (0.155, 0.5636) (0.160, 0.5575) (0.165, 0.5589) (0.170, 0.5570) (0.175, 0.5548) (0.180, 0.5510) (0.185, 0.5462) (0.190, 0.5389) (0.195, 0.5382) (0.200, 0.5332)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-134-recall-hi}{(0.010, 0.5209) (0.015, 0.5322) (0.020, 0.5346) (0.025, 0.5459) (0.030, 0.5494) (0.035, 0.5496) (0.040, 0.5556) (0.045, 0.5603) (0.050, 0.5583) (0.055, 0.5589) (0.060, 0.5598) (0.065, 0.5629) (0.070, 0.5615) (0.075, 0.5640) (0.080, 0.5680) (0.085, 0.5662) (0.090, 0.5714) (0.095, 0.5654) (0.100, 0.5712) (0.105, 0.5713) (0.110, 0.5716) (0.115, 0.5713) (0.120, 0.5680) (0.125, 0.5648) (0.130, 0.5689) (0.135, 0.5721) (0.140, 0.5682) (0.145, 0.5662) (0.150, 0.5649) (0.155, 0.5636) (0.160, 0.5575) (0.165, 0.5589) (0.170, 0.5570) (0.175, 0.5548) (0.180, 0.5510) (0.185, 0.5462) (0.190, 0.5389) (0.195, 0.5382) (0.200, 0.5332)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-fid2}{3.27}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-fid4}{3.2690}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-phema3}{0.080}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-lo}{(0.010, 6.5190) (0.015, 5.3736) (0.020, 4.8657) (0.025, 4.5544) (0.030, 4.2110) (0.035, 3.8816) (0.040, 3.8243) (0.045, 3.6022) (0.050, 3.4372) (0.055, 3.3854) (0.060, 3.3931) (0.065, 3.2763) (0.070, 3.3332) (0.075, 3.3019) (0.080, 3.2690) (0.085, 3.4422) (0.090, 3.4372) (0.095, 3.4504) (0.100, 3.5627) (0.105, 3.6304) (0.110, 3.7404) (0.115, 3.8601) (0.120, 4.0285) (0.125, 4.0937) (0.130, 4.2322) (0.135, 4.3250) (0.140, 4.4825) (0.145, 4.7576) (0.150, 4.8789) (0.155, 4.9713) (0.160, 5.1782) (0.165, 5.4199) (0.170, 5.6673) (0.175, 5.7129) (0.180, 6.0161) (0.185, 6.2086) (0.190, 6.4840) (0.195, 6.7471) (0.200, 6.9265)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-hi}{(0.010, 6.5190) (0.015, 5.3736) (0.020, 4.8657) (0.025, 4.5544) (0.030, 4.2110) (0.035, 3.8816) (0.040, 3.8243) (0.045, 3.6022) (0.050, 3.4372) (0.055, 3.3854) (0.060, 3.3931) (0.065, 3.2763) (0.070, 3.3332) (0.075, 3.3019) (0.080, 3.2690) (0.085, 3.4422) (0.090, 3.4372) (0.095, 3.4504) (0.100, 3.5627) (0.105, 3.6304) (0.110, 3.7404) (0.115, 3.8601) (0.120, 4.0285) (0.125, 4.0937) (0.130, 4.2322) (0.135, 4.3250) (0.140, 4.4825) (0.145, 4.7576) (0.150, 4.8789) (0.155, 4.9713) (0.160, 5.1782) (0.165, 5.4199) (0.170, 5.6673) (0.175, 5.7129) (0.180, 6.0161) (0.185, 6.2086) (0.190, 6.4840) (0.195, 6.7471) (0.200, 6.9265)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-pkl}{1538/30/phema/268435-0.080.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-is1}{249.8}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-is-phema3}{0.190}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-is-lo}{(0.010, 139.96) (0.015, 153.13) (0.020, 160.64) (0.025, 165.15) (0.030, 170.84) (0.035, 178.96) (0.040, 182.73) (0.045, 188.17) (0.050, 192.26) (0.055, 197.25) (0.060, 198.89) (0.065, 202.71) (0.070, 206.10) (0.075, 207.19) (0.080, 212.36) (0.085, 215.49) (0.090, 218.24) (0.095, 222.67) (0.100, 224.55) (0.105, 228.68) (0.110, 227.65) (0.115, 231.40) (0.120, 232.88) (0.125, 234.74) (0.130, 238.16) (0.135, 239.22) (0.140, 239.46) (0.145, 241.84) (0.150, 242.29) (0.155, 244.66) (0.160, 245.19) (0.165, 246.89) (0.170, 246.67) (0.175, 247.56) (0.180, 247.43) (0.185, 246.81) (0.190, 249.76) (0.195, 246.53) (0.200, 246.31)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-is-hi}{(0.010, 139.96) (0.015, 153.13) (0.020, 160.64) (0.025, 165.15) (0.030, 170.84) (0.035, 178.96) (0.040, 182.73) (0.045, 188.17) (0.050, 192.26) (0.055, 197.25) (0.060, 198.89) (0.065, 202.71) (0.070, 206.10) (0.075, 207.19) (0.080, 212.36) (0.085, 215.49) (0.090, 218.24) (0.095, 222.67) (0.100, 224.55) (0.105, 228.68) (0.110, 227.65) (0.115, 231.40) (0.120, 232.88) (0.125, 234.74) (0.130, 238.16) (0.135, 239.22) (0.140, 239.46) (0.145, 241.84) (0.150, 242.29) (0.155, 244.66) (0.160, 245.19) (0.165, 246.89) (0.170, 246.67) (0.175, 247.56) (0.180, 247.43) (0.185, 246.81) (0.190, 249.76) (0.195, 246.53) (0.200, 246.31)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-recall3}{0.603}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-recall-phema3}{0.100}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-recall-lo}{(0.010, 0.5606) (0.015, 0.5715) (0.020, 0.5753) (0.025, 0.5778) (0.030, 0.5845) (0.035, 0.5855) (0.040, 0.5921) (0.045, 0.5922) (0.050, 0.5893) (0.055, 0.5974) (0.060, 0.5976) (0.065, 0.5977) (0.070, 0.5978) (0.075, 0.5969) (0.080, 0.5994) (0.085, 0.5984) (0.090, 0.5987) (0.095, 0.5993) (0.100, 0.6033) (0.105, 0.5986) (0.110, 0.5983) (0.115, 0.6017) (0.120, 0.6006) (0.125, 0.6007) (0.130, 0.5997) (0.135, 0.5954) (0.140, 0.5961) (0.145, 0.5890) (0.150, 0.5863) (0.155, 0.5889) (0.160, 0.5829) (0.165, 0.5775) (0.170, 0.5765) (0.175, 0.5711) (0.180, 0.5669) (0.185, 0.5610) (0.190, 0.5573) (0.195, 0.5486) (0.200, 0.5476)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-268-recall-hi}{(0.010, 0.5606) (0.015, 0.5715) (0.020, 0.5753) (0.025, 0.5778) (0.030, 0.5845) (0.035, 0.5855) (0.040, 0.5921) (0.045, 0.5922) (0.050, 0.5893) (0.055, 0.5974) (0.060, 0.5976) (0.065, 0.5977) (0.070, 0.5978) (0.075, 0.5969) (0.080, 0.5994) (0.085, 0.5984) (0.090, 0.5987) (0.095, 0.5993) (0.100, 0.6033) (0.105, 0.5986) (0.110, 0.5983) (0.115, 0.6017) (0.120, 0.6006) (0.125, 0.6007) (0.130, 0.5997) (0.135, 0.5954) (0.140, 0.5961) (0.145, 0.5890) (0.150, 0.5863) (0.155, 0.5889) (0.160, 0.5829) (0.165, 0.5775) (0.170, 0.5765) (0.175, 0.5711) (0.180, 0.5669) (0.185, 0.5610) (0.190, 0.5573) (0.195, 0.5486) (0.200, 0.5476)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-fid2}{2.54}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-fid4}{2.5448}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-phema3}{0.055}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-lo}{(0.010, 4.9887) (0.015, 4.1491) (0.020, 3.5379) (0.025, 3.2292) (0.030, 3.0045) (0.035, 2.8966) (0.040, 2.7844) (0.045, 2.6828) (0.050, 2.5883) (0.055, 2.5448) (0.060, 2.5977) (0.065, 2.5933) (0.070, 2.5538) (0.075, 2.6132) (0.080, 2.7615) (0.085, 2.6713) (0.090, 2.8162) (0.095, 2.9831) (0.100, 3.0253) (0.105, 3.1261) (0.110, 3.2144) (0.115, 3.3674) (0.120, 3.4909) (0.125, 3.6703) (0.130, 3.8629) (0.135, 4.0027) (0.140, 4.1967) (0.145, 4.3562) (0.150, 4.5661) (0.155, 4.8531) (0.160, 5.0350) (0.165, 5.4470) (0.170, 5.5518) (0.175, 5.8591) (0.180, 6.0733) (0.185, 6.4148) (0.190, 6.6994) (0.195, 7.0024) (0.200, 7.4235)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-hi}{(0.010, 4.9887) (0.015, 4.1491) (0.020, 3.5379) (0.025, 3.2292) (0.030, 3.0045) (0.035, 2.8966) (0.040, 2.7844) (0.045, 2.6828) (0.050, 2.5883) (0.055, 2.5448) (0.060, 2.5977) (0.065, 2.5933) (0.070, 2.5538) (0.075, 2.6132) (0.080, 2.7615) (0.085, 2.6713) (0.090, 2.8162) (0.095, 2.9831) (0.100, 3.0253) (0.105, 3.1261) (0.110, 3.2144) (0.115, 3.3674) (0.120, 3.4909) (0.125, 3.6703) (0.130, 3.8629) (0.135, 4.0027) (0.140, 4.1967) (0.145, 4.3562) (0.150, 4.5661) (0.155, 4.8531) (0.160, 5.0350) (0.165, 5.4470) (0.170, 5.5518) (0.175, 5.8591) (0.180, 6.0733) (0.185, 6.4148) (0.190, 6.6994) (0.195, 7.0024) (0.200, 7.4235)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-pkl}{1538/30/phema/536870-0.055.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-is1}{286.8}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-is-phema3}{0.195}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-is-lo}{(0.010, 163.20) (0.015, 173.62) (0.020, 184.26) (0.025, 190.43) (0.030, 196.37) (0.035, 200.46) (0.040, 206.68) (0.045, 211.58) (0.050, 216.11) (0.055, 222.65) (0.060, 223.34) (0.065, 228.37) (0.070, 232.35) (0.075, 238.87) (0.080, 238.43) (0.085, 245.88) (0.090, 246.81) (0.095, 250.83) (0.100, 255.07) (0.105, 255.49) (0.110, 258.96) (0.115, 262.81) (0.120, 265.59) (0.125, 268.80) (0.130, 270.21) (0.135, 272.01) (0.140, 275.87) (0.145, 277.28) (0.150, 280.14) (0.155, 276.39) (0.160, 279.38) (0.165, 281.95) (0.170, 282.01) (0.175, 286.12) (0.180, 284.66) (0.185, 283.84) (0.190, 286.56) (0.195, 286.81) (0.200, 286.27)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-is-hi}{(0.010, 163.20) (0.015, 173.62) (0.020, 184.26) (0.025, 190.43) (0.030, 196.37) (0.035, 200.46) (0.040, 206.68) (0.045, 211.58) (0.050, 216.11) (0.055, 222.65) (0.060, 223.34) (0.065, 228.37) (0.070, 232.35) (0.075, 238.87) (0.080, 238.43) (0.085, 245.88) (0.090, 246.81) (0.095, 250.83) (0.100, 255.07) (0.105, 255.49) (0.110, 258.96) (0.115, 262.81) (0.120, 265.59) (0.125, 268.80) (0.130, 270.21) (0.135, 272.01) (0.140, 275.87) (0.145, 277.28) (0.150, 280.14) (0.155, 276.39) (0.160, 279.38) (0.165, 281.95) (0.170, 282.01) (0.175, 286.12) (0.180, 284.66) (0.185, 283.84) (0.190, 286.56) (0.195, 286.81) (0.200, 286.27)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-recall3}{0.624}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-recall-phema3}{0.110}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-recall-lo}{(0.010, 0.5663) (0.015, 0.5863) (0.020, 0.5930) (0.025, 0.5973) (0.030, 0.5982) (0.035, 0.6003) (0.040, 0.6040) (0.045, 0.6032) (0.050, 0.6092) (0.055, 0.6116) (0.060, 0.6094) (0.065, 0.6162) (0.070, 0.6159) (0.075, 0.6134) (0.080, 0.6201) (0.085, 0.6181) (0.090, 0.6192) (0.095, 0.6210) (0.100, 0.6183) (0.105, 0.6194) (0.110, 0.6243) (0.115, 0.6229) (0.120, 0.6223) (0.125, 0.6206) (0.130, 0.6194) (0.135, 0.6194) (0.140, 0.6166) (0.145, 0.6165) (0.150, 0.6176) (0.155, 0.6113) (0.160, 0.6092) (0.165, 0.5998) (0.170, 0.5966) (0.175, 0.5945) (0.180, 0.5837) (0.185, 0.5777) (0.190, 0.5722) (0.195, 0.5696) (0.200, 0.5615)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-537-recall-hi}{(0.010, 0.5663) (0.015, 0.5863) (0.020, 0.5930) (0.025, 0.5973) (0.030, 0.5982) (0.035, 0.6003) (0.040, 0.6040) (0.045, 0.6032) (0.050, 0.6092) (0.055, 0.6116) (0.060, 0.6094) (0.065, 0.6162) (0.070, 0.6159) (0.075, 0.6134) (0.080, 0.6201) (0.085, 0.6181) (0.090, 0.6192) (0.095, 0.6210) (0.100, 0.6183) (0.105, 0.6194) (0.110, 0.6243) (0.115, 0.6229) (0.120, 0.6223) (0.125, 0.6206) (0.130, 0.6194) (0.135, 0.6194) (0.140, 0.6166) (0.145, 0.6165) (0.150, 0.6176) (0.155, 0.6113) (0.160, 0.6092) (0.165, 0.5998) (0.170, 0.5966) (0.175, 0.5945) (0.180, 0.5837) (0.185, 0.5777) (0.190, 0.5722) (0.195, 0.5696) (0.200, 0.5615)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-fid2}{2.28}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-fid4}{2.2840}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-phema3}{0.055}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-lo}{(0.010, 4.3009) (0.015, 3.5167) (0.020, 3.2394) (0.025, 2.8637) (0.030, 2.7408) (0.035, 2.5418) (0.040, 2.4412) (0.045, 2.3840) (0.050, 2.3070) (0.055, 2.2840) (0.060, 2.3094) (0.065, 2.2856) (0.070, 2.3534) (0.075, 2.3773) (0.080, 2.4032) (0.085, 2.5303) (0.090, 2.5166) (0.095, 2.6325) (0.100, 2.7121) (0.105, 2.7956) (0.110, 2.9912) (0.115, 3.1835) (0.120, 3.3591) (0.125, 3.3240) (0.130, 3.6699) (0.135, 3.7777) (0.140, 4.0914) (0.145, 4.0982) (0.150, 4.3200)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-hi}{(0.010, 4.3009) (0.015, 3.5167) (0.020, 3.2394) (0.025, 2.8637) (0.030, 2.7408) (0.035, 2.5418) (0.040, 2.4412) (0.045, 2.3840) (0.050, 2.3070) (0.055, 2.2840) (0.060, 2.3094) (0.065, 2.2856) (0.070, 2.3534) (0.075, 2.3773) (0.080, 2.4032) (0.085, 2.5303) (0.090, 2.5166) (0.095, 2.6325) (0.100, 2.7121) (0.105, 2.7956) (0.110, 2.9912) (0.115, 3.1835) (0.120, 3.3591) (0.125, 3.3240) (0.130, 3.6699) (0.135, 3.7777) (0.140, 4.0914) (0.145, 4.0982) (0.150, 4.3200)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-pkl}{1538/30/phema/805306-0.055.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-is1}{289.4}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-is-lo}{(0.010, 174.36) (0.015, 185.71) (0.020, 192.77) (0.025, 200.43) (0.030, 204.19) (0.035, 211.24) (0.040, 217.88) (0.045, 221.12) (0.050, 227.01) (0.055, 230.28) (0.060, 234.23) (0.065, 238.08) (0.070, 241.23) (0.075, 245.19) (0.080, 249.87) (0.085, 254.64) (0.090, 257.05) (0.095, 258.82) (0.100, 263.04) (0.105, 266.92) (0.110, 271.02) (0.115, 273.77) (0.120, 276.43) (0.125, 279.11) (0.130, 282.91) (0.135, 282.08) (0.140, 284.73) (0.145, 287.30) (0.150, 289.40)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-is-hi}{(0.010, 174.36) (0.015, 185.71) (0.020, 192.77) (0.025, 200.43) (0.030, 204.19) (0.035, 211.24) (0.040, 217.88) (0.045, 221.12) (0.050, 227.01) (0.055, 230.28) (0.060, 234.23) (0.065, 238.08) (0.070, 241.23) (0.075, 245.19) (0.080, 249.87) (0.085, 254.64) (0.090, 257.05) (0.095, 258.82) (0.100, 263.04) (0.105, 266.92) (0.110, 271.02) (0.115, 273.77) (0.120, 276.43) (0.125, 279.11) (0.130, 282.91) (0.135, 282.08) (0.140, 284.73) (0.145, 287.30) (0.150, 289.40)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-recall3}{0.632}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-recall-phema3}{0.125}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-recall-lo}{(0.010, 0.5849) (0.015, 0.5902) (0.020, 0.5969) (0.025, 0.6006) (0.030, 0.6029) (0.035, 0.6094) (0.040, 0.6076) (0.045, 0.6134) (0.050, 0.6106) (0.055, 0.6160) (0.060, 0.6181) (0.065, 0.6186) (0.070, 0.6168) (0.075, 0.6239) (0.080, 0.6238) (0.085, 0.6228) (0.090, 0.6260) (0.095, 0.6255) (0.100, 0.6293) (0.105, 0.6279) (0.110, 0.6311) (0.115, 0.6284) (0.120, 0.6282) (0.125, 0.6317) (0.130, 0.6276) (0.135, 0.6298) (0.140, 0.6264) (0.145, 0.6281) (0.150, 0.6263)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-805-recall-hi}{(0.010, 0.5849) (0.015, 0.5902) (0.020, 0.5969) (0.025, 0.6006) (0.030, 0.6029) (0.035, 0.6094) (0.040, 0.6076) (0.045, 0.6134) (0.050, 0.6106) (0.055, 0.6160) (0.060, 0.6181) (0.065, 0.6186) (0.070, 0.6168) (0.075, 0.6239) (0.080, 0.6238) (0.085, 0.6228) (0.090, 0.6260) (0.095, 0.6255) (0.100, 0.6293) (0.105, 0.6279) (0.110, 0.6311) (0.115, 0.6284) (0.120, 0.6282) (0.125, 0.6317) (0.130, 0.6276) (0.135, 0.6298) (0.140, 0.6264) (0.145, 0.6281) (0.150, 0.6263)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-fid2}{2.16}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-fid4}{2.1636}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-phema3}{0.070}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-lo}{(0.010, 4.4105) (0.015, 3.3263) (0.020, 3.0840) (0.025, 2.7489) (0.030, 2.6250) (0.035, 2.4791) (0.040, 2.3191) (0.045, 2.2824) (0.050, 2.3101) (0.055, 2.2684) (0.060, 2.2199) (0.065, 2.2216) (0.070, 2.1636) (0.075, 2.2116) (0.080, 2.2202) (0.085, 2.3005) (0.090, 2.3907) (0.095, 2.4593) (0.100, 2.5554) (0.105, 2.6374) (0.110, 2.8083) (0.115, 2.8787) (0.120, 3.0120) (0.125, 3.2088) (0.130, 3.3578) (0.135, 3.5477) (0.140, 3.6435) (0.145, 4.0327) (0.150, 4.2193)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-hi}{(0.010, 4.4105) (0.015, 3.3263) (0.020, 3.0840) (0.025, 2.7489) (0.030, 2.6250) (0.035, 2.4791) (0.040, 2.3191) (0.045, 2.2824) (0.050, 2.3101) (0.055, 2.2684) (0.060, 2.2199) (0.065, 2.2216) (0.070, 2.1636) (0.075, 2.2116) (0.080, 2.2202) (0.085, 2.3005) (0.090, 2.3907) (0.095, 2.4593) (0.100, 2.5554) (0.105, 2.6374) (0.110, 2.8083) (0.115, 2.8787) (0.120, 3.0120) (0.125, 3.2088) (0.130, 3.3578) (0.135, 3.5477) (0.140, 3.6435) (0.145, 4.0327) (0.150, 4.2193)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-pkl}{1538/30/phema/1073741-0.070.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-is1}{296.4}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-is-lo}{(0.010, 175.56) (0.015, 191.98) (0.020, 198.11) (0.025, 202.76) (0.030, 210.12) (0.035, 215.77) (0.040, 222.46) (0.045, 226.00) (0.050, 226.07) (0.055, 234.11) (0.060, 236.61) (0.065, 239.59) (0.070, 246.80) (0.075, 250.64) (0.080, 253.78) (0.085, 258.19) (0.090, 260.33) (0.095, 262.31) (0.100, 266.85) (0.105, 269.66) (0.110, 272.62) (0.115, 275.21) (0.120, 278.48) (0.125, 282.77) (0.130, 285.22) (0.135, 284.96) (0.140, 291.17) (0.145, 295.61) (0.150, 296.39)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-is-hi}{(0.010, 175.56) (0.015, 191.98) (0.020, 198.11) (0.025, 202.76) (0.030, 210.12) (0.035, 215.77) (0.040, 222.46) (0.045, 226.00) (0.050, 226.07) (0.055, 234.11) (0.060, 236.61) (0.065, 239.59) (0.070, 246.80) (0.075, 250.64) (0.080, 253.78) (0.085, 258.19) (0.090, 260.33) (0.095, 262.31) (0.100, 266.85) (0.105, 269.66) (0.110, 272.62) (0.115, 275.21) (0.120, 278.48) (0.125, 282.77) (0.130, 285.22) (0.135, 284.96) (0.140, 291.17) (0.145, 295.61) (0.150, 296.39)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-recall3}{0.635}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-recall-phema3}{0.140}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-recall-lo}{(0.010, 0.5685) (0.015, 0.5873) (0.020, 0.5959) (0.025, 0.5955) (0.030, 0.6042) (0.035, 0.6088) (0.040, 0.6083) (0.045, 0.6093) (0.050, 0.6157) (0.055, 0.6158) (0.060, 0.6166) (0.065, 0.6175) (0.070, 0.6213) (0.075, 0.6195) (0.080, 0.6240) (0.085, 0.6253) (0.090, 0.6285) (0.095, 0.6314) (0.100, 0.6281) (0.105, 0.6302) (0.110, 0.6310) (0.115, 0.6326) (0.120, 0.6349) (0.125, 0.6313) (0.130, 0.6307) (0.135, 0.6306) (0.140, 0.6352) (0.145, 0.6299) (0.150, 0.6286)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1074-recall-hi}{(0.010, 0.5685) (0.015, 0.5873) (0.020, 0.5959) (0.025, 0.5955) (0.030, 0.6042) (0.035, 0.6088) (0.040, 0.6083) (0.045, 0.6093) (0.050, 0.6157) (0.055, 0.6158) (0.060, 0.6166) (0.065, 0.6175) (0.070, 0.6213) (0.075, 0.6195) (0.080, 0.6240) (0.085, 0.6253) (0.090, 0.6285) (0.095, 0.6314) (0.100, 0.6281) (0.105, 0.6302) (0.110, 0.6310) (0.115, 0.6326) (0.120, 0.6349) (0.125, 0.6313) (0.130, 0.6307) (0.135, 0.6306) (0.140, 0.6352) (0.145, 0.6299) (0.150, 0.6286)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-fid2}{2.11}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-fid4}{2.1059}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-phema3}{0.065}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-lo}{(0.010, 3.8351) (0.015, 3.3652) (0.020, 2.9645) (0.025, 2.8515) (0.030, 2.6332) (0.035, 2.5225) (0.040, 2.4176) (0.045, 2.2619) (0.050, 2.2909) (0.055, 2.1649) (0.060, 2.1486) (0.065, 2.1059) (0.070, 2.1155) (0.075, 2.1682) (0.080, 2.1666) (0.085, 2.1688) (0.090, 2.2167) (0.095, 2.3115) (0.100, 2.3957) (0.105, 2.4783) (0.110, 2.6094) (0.115, 2.6587) (0.120, 2.7933) (0.125, 2.9596) (0.130, 3.0427) (0.135, 3.2394) (0.140, 3.4063) (0.145, 3.6216) (0.150, 3.9119)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-hi}{(0.010, 3.8351) (0.015, 3.3652) (0.020, 2.9645) (0.025, 2.8515) (0.030, 2.6332) (0.035, 2.5225) (0.040, 2.4176) (0.045, 2.2619) (0.050, 2.2909) (0.055, 2.1649) (0.060, 2.1486) (0.065, 2.1059) (0.070, 2.1155) (0.075, 2.1682) (0.080, 2.1666) (0.085, 2.1688) (0.090, 2.2167) (0.095, 2.3115) (0.100, 2.3957) (0.105, 2.4783) (0.110, 2.6094) (0.115, 2.6587) (0.120, 2.7933) (0.125, 2.9596) (0.130, 3.0427) (0.135, 3.2394) (0.140, 3.4063) (0.145, 3.6216) (0.150, 3.9119)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-pkl}{1538/30/phema/1342177-0.065.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-is1}{298.4}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-is-lo}{(0.010, 182.83) (0.015, 193.51) (0.020, 200.73) (0.025, 205.43) (0.030, 211.89) (0.035, 213.20) (0.040, 219.62) (0.045, 224.16) (0.050, 228.52) (0.055, 232.53) (0.060, 235.99) (0.065, 240.24) (0.070, 244.87) (0.075, 246.91) (0.080, 251.01) (0.085, 256.13) (0.090, 257.28) (0.095, 260.30) (0.100, 264.50) (0.105, 270.62) (0.110, 270.92) (0.115, 274.81) (0.120, 279.05) (0.125, 283.10) (0.130, 284.95) (0.135, 285.43) (0.140, 289.52) (0.145, 293.75) (0.150, 298.37)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-is-hi}{(0.010, 182.83) (0.015, 193.51) (0.020, 200.73) (0.025, 205.43) (0.030, 211.89) (0.035, 213.20) (0.040, 219.62) (0.045, 224.16) (0.050, 228.52) (0.055, 232.53) (0.060, 235.99) (0.065, 240.24) (0.070, 244.87) (0.075, 246.91) (0.080, 251.01) (0.085, 256.13) (0.090, 257.28) (0.095, 260.30) (0.100, 264.50) (0.105, 270.62) (0.110, 270.92) (0.115, 274.81) (0.120, 279.05) (0.125, 283.10) (0.130, 284.95) (0.135, 285.43) (0.140, 289.52) (0.145, 293.75) (0.150, 298.37)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-recall3}{0.637}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-recall-phema3}{0.130}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-recall-lo}{(0.010, 0.5805) (0.015, 0.5931) (0.020, 0.5905) (0.025, 0.5958) (0.030, 0.5968) (0.035, 0.6030) (0.040, 0.6045) (0.045, 0.6103) (0.050, 0.6107) (0.055, 0.6110) (0.060, 0.6150) (0.065, 0.6142) (0.070, 0.6203) (0.075, 0.6179) (0.080, 0.6241) (0.085, 0.6217) (0.090, 0.6219) (0.095, 0.6279) (0.100, 0.6279) (0.105, 0.6302) (0.110, 0.6287) (0.115, 0.6289) (0.120, 0.6318) (0.125, 0.6303) (0.130, 0.6373) (0.135, 0.6336) (0.140, 0.6323) (0.145, 0.6319) (0.150, 0.6310)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1342-recall-hi}{(0.010, 0.5805) (0.015, 0.5931) (0.020, 0.5905) (0.025, 0.5958) (0.030, 0.5968) (0.035, 0.6030) (0.040, 0.6045) (0.045, 0.6103) (0.050, 0.6107) (0.055, 0.6110) (0.060, 0.6150) (0.065, 0.6142) (0.070, 0.6203) (0.075, 0.6179) (0.080, 0.6241) (0.085, 0.6217) (0.090, 0.6219) (0.095, 0.6279) (0.100, 0.6279) (0.105, 0.6302) (0.110, 0.6287) (0.115, 0.6289) (0.120, 0.6318) (0.125, 0.6303) (0.130, 0.6373) (0.135, 0.6336) (0.140, 0.6323) (0.145, 0.6319) (0.150, 0.6310)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-fid2}{2.08}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-fid4}{2.0751}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-phema3}{0.065}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-lo}{(0.010, 4.6876) (0.015, 3.5371) (0.020, 3.1564) (0.025, 2.8079) (0.030, 2.7303) (0.035, 2.5704) (0.040, 2.4240) (0.045, 2.3318) (0.050, 2.2662) (0.055, 2.1809) (0.060, 2.1745) (0.065, 2.0751) (0.070, 2.1687) (0.075, 2.0990) (0.080, 2.0891) (0.085, 2.1330) (0.090, 2.1412) (0.095, 2.2354) (0.100, 2.2722) (0.105, 2.3388) (0.110, 2.4223) (0.115, 2.5376) (0.120, 2.6368) (0.125, 2.7646) (0.130, 2.9020) (0.135, 3.0232) (0.140, 3.3687) (0.145, 3.4283) (0.150, 3.8464)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-hi}{(0.010, 4.6876) (0.015, 3.5371) (0.020, 3.1564) (0.025, 2.8079) (0.030, 2.7303) (0.035, 2.5704) (0.040, 2.4240) (0.045, 2.3318) (0.050, 2.2662) (0.055, 2.1809) (0.060, 2.1745) (0.065, 2.0751) (0.070, 2.1687) (0.075, 2.0990) (0.080, 2.0891) (0.085, 2.1330) (0.090, 2.1412) (0.095, 2.2354) (0.100, 2.2722) (0.105, 2.3388) (0.110, 2.4223) (0.115, 2.5376) (0.120, 2.6368) (0.125, 2.7646) (0.130, 2.9020) (0.135, 3.0232) (0.140, 3.3687) (0.145, 3.4283) (0.150, 3.8464)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-pkl}{1538/30/phema/1610612-0.065.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-is1}{295.1}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-is-lo}{(0.010, 180.14) (0.015, 191.27) (0.020, 198.27) (0.025, 204.92) (0.030, 207.56) (0.035, 217.54) (0.040, 222.23) (0.045, 223.60) (0.050, 228.55) (0.055, 231.98) (0.060, 236.26) (0.065, 241.66) (0.070, 242.13) (0.075, 245.48) (0.080, 250.05) (0.085, 256.51) (0.090, 258.23) (0.095, 261.32) (0.100, 263.82) (0.105, 268.06) (0.110, 269.17) (0.115, 274.81) (0.120, 277.73) (0.125, 280.95) (0.130, 283.27) (0.135, 289.36) (0.140, 290.46) (0.145, 291.31) (0.150, 295.14)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-is-hi}{(0.010, 180.14) (0.015, 191.27) (0.020, 198.27) (0.025, 204.92) (0.030, 207.56) (0.035, 217.54) (0.040, 222.23) (0.045, 223.60) (0.050, 228.55) (0.055, 231.98) (0.060, 236.26) (0.065, 241.66) (0.070, 242.13) (0.075, 245.48) (0.080, 250.05) (0.085, 256.51) (0.090, 258.23) (0.095, 261.32) (0.100, 263.82) (0.105, 268.06) (0.110, 269.17) (0.115, 274.81) (0.120, 277.73) (0.125, 280.95) (0.130, 283.27) (0.135, 289.36) (0.140, 290.46) (0.145, 291.31) (0.150, 295.14)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-recall3}{0.638}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-recall-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-recall-lo}{(0.010, 0.5590) (0.015, 0.5817) (0.020, 0.5881) (0.025, 0.5940) (0.030, 0.5927) (0.035, 0.6011) (0.040, 0.6015) (0.045, 0.6058) (0.050, 0.6110) (0.055, 0.6112) (0.060, 0.6084) (0.065, 0.6135) (0.070, 0.6122) (0.075, 0.6172) (0.080, 0.6165) (0.085, 0.6229) (0.090, 0.6236) (0.095, 0.6242) (0.100, 0.6279) (0.105, 0.6325) (0.110, 0.6341) (0.115, 0.6311) (0.120, 0.6315) (0.125, 0.6300) (0.130, 0.6334) (0.135, 0.6331) (0.140, 0.6341) (0.145, 0.6361) (0.150, 0.6375)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1611-recall-hi}{(0.010, 0.5590) (0.015, 0.5817) (0.020, 0.5881) (0.025, 0.5940) (0.030, 0.5927) (0.035, 0.6011) (0.040, 0.6015) (0.045, 0.6058) (0.050, 0.6110) (0.055, 0.6112) (0.060, 0.6084) (0.065, 0.6135) (0.070, 0.6122) (0.075, 0.6172) (0.080, 0.6165) (0.085, 0.6229) (0.090, 0.6236) (0.095, 0.6242) (0.100, 0.6279) (0.105, 0.6325) (0.110, 0.6341) (0.115, 0.6311) (0.120, 0.6315) (0.125, 0.6300) (0.130, 0.6334) (0.135, 0.6331) (0.140, 0.6341) (0.145, 0.6361) (0.150, 0.6375)}

\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-fid2}{2.06}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-fid4}{2.0598}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-phema3}{0.085}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-lo}{(0.010, 4.2212) (0.015, 3.4937) (0.020, 3.1778) (0.025, 2.8963) (0.030, 2.8046) (0.035, 2.6478) (0.040, 2.4964) (0.045, 2.4476) (0.050, 2.3307) (0.055, 2.2474) (0.060, 2.1855) (0.065, 2.1358) (0.070, 2.0720) (0.075, 2.1013) (0.080, 2.1011) (0.085, 2.0598) (0.090, 2.1088) (0.095, 2.1108) (0.100, 2.1501) (0.105, 2.2103) (0.110, 2.2690) (0.115, 2.3107) (0.120, 2.4414) (0.125, 2.5126) (0.130, 2.5987) (0.135, 2.7451) (0.140, 2.9129) (0.145, 3.0493) (0.150, 3.3386)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-hi}{(0.010, 4.2642) (0.015, 3.6380) (0.020, 3.2575) (0.025, 2.9871) (0.030, 2.8898) (0.035, 2.6697) (0.040, 2.6068) (0.045, 2.5079) (0.050, 2.3502) (0.055, 2.2868) (0.060, 2.2550) (0.065, 2.2019) (0.070, 2.1577) (0.075, 2.1582) (0.080, 2.1477) (0.085, 2.1363) (0.090, 2.1114) (0.095, 2.1927) (0.100, 2.1855) (0.105, 2.3136) (0.110, 2.3791) (0.115, 2.3714) (0.120, 2.5125) (0.125, 2.6276) (0.130, 2.8166) (0.135, 2.8119) (0.140, 3.0571) (0.145, 3.2240) (0.150, 3.3834)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-pkl}{1538/30/phema/1879048-0.085.pkl}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-is1}{294.8}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-is-phema3}{0.150}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-is-lo}{(0.010, 183.62) (0.015, 193.36) (0.020, 199.07) (0.025, 203.28) (0.030, 208.69) (0.035, 211.95) (0.040, 214.99) (0.045, 220.44) (0.050, 225.89) (0.055, 227.11) (0.060, 232.07) (0.065, 234.43) (0.070, 239.09) (0.075, 241.16) (0.080, 246.18) (0.085, 249.89) (0.090, 250.57) (0.095, 257.64) (0.100, 260.11) (0.105, 263.34) (0.110, 268.34) (0.115, 271.65) (0.120, 274.33) (0.125, 278.18) (0.130, 279.61) (0.135, 283.22) (0.140, 287.07) (0.145, 286.92) (0.150, 293.26)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-is-hi}{(0.010, 186.84) (0.015, 195.47) (0.020, 200.73) (0.025, 207.03) (0.030, 209.71) (0.035, 212.52) (0.040, 218.76) (0.045, 220.89) (0.050, 227.82) (0.055, 230.61) (0.060, 233.48) (0.065, 239.64) (0.070, 239.97) (0.075, 242.94) (0.080, 249.45) (0.085, 250.69) (0.090, 253.52) (0.095, 257.68) (0.100, 262.96) (0.105, 265.16) (0.110, 270.47) (0.115, 273.39) (0.120, 276.24) (0.125, 279.45) (0.130, 280.13) (0.135, 284.96) (0.140, 292.37) (0.145, 294.15) (0.150, 294.84)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-recall3}{0.638}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-recall-phema3}{0.140}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-recall-lo}{(0.010, 0.5684) (0.015, 0.5747) (0.020, 0.5857) (0.025, 0.5884) (0.030, 0.5911) (0.035, 0.5947) (0.040, 0.5976) (0.045, 0.6001) (0.050, 0.6014) (0.055, 0.6046) (0.060, 0.6073) (0.065, 0.6034) (0.070, 0.6119) (0.075, 0.6113) (0.080, 0.6143) (0.085, 0.6118) (0.090, 0.6163) (0.095, 0.6207) (0.100, 0.6256) (0.105, 0.6245) (0.110, 0.6277) (0.115, 0.6281) (0.120, 0.6306) (0.125, 0.6306) (0.130, 0.6318) (0.135, 0.6335) (0.140, 0.6359) (0.145, 0.6345) (0.150, 0.6362)}
\defdata{img512-b9-mc320-lr80-lim80-drop0.10-phema-1879-recall-hi}{(0.010, 0.5747) (0.015, 0.5812) (0.020, 0.5868) (0.025, 0.5896) (0.030, 0.5943) (0.035, 0.5979) (0.040, 0.5988) (0.045, 0.6027) (0.050, 0.6073) (0.055, 0.6090) (0.060, 0.6104) (0.065, 0.6085) (0.070, 0.6121) (0.075, 0.6145) (0.080, 0.6170) (0.085, 0.6181) (0.090, 0.6227) (0.095, 0.6218) (0.100, 0.6283) (0.105, 0.6294) (0.110, 0.6316) (0.115, 0.6321) (0.120, 0.6337) (0.125, 0.6335) (0.130, 0.6344) (0.135, 0.6359) (0.140, 0.6379) (0.145, 0.6377) (0.150, 0.6377)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-fid2}{4.10}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-fid4}{4.1034}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-phema3}{0.110}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-lo}{(0.010, 9.3986) (0.015, 7.9017) (0.020, 6.8720) (0.025, 6.5209) (0.030, 6.1041) (0.035, 5.8155) (0.040, 5.4206) (0.045, 5.1917) (0.050, 5.0744) (0.055, 4.9182) (0.060, 4.7624) (0.065, 4.6426) (0.070, 4.5329) (0.075, 4.3583) (0.080, 4.3663) (0.085, 4.2860) (0.090, 4.2004) (0.095, 4.2249) (0.100, 4.2034) (0.105, 4.1447) (0.110, 4.1034) (0.115, 4.1239) (0.120, 4.1338) (0.125, 4.2476) (0.130, 4.2169) (0.135, 4.2113) (0.140, 4.3806) (0.145, 4.3956) (0.150, 4.4500)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-hi}{(0.010, 9.3986) (0.015, 7.9017) (0.020, 6.8720) (0.025, 6.5209) (0.030, 6.1041) (0.035, 5.8155) (0.040, 5.4206) (0.045, 5.1917) (0.050, 5.0744) (0.055, 4.9182) (0.060, 4.7624) (0.065, 4.6426) (0.070, 4.5329) (0.075, 4.3583) (0.080, 4.3663) (0.085, 4.2860) (0.090, 4.2004) (0.095, 4.2249) (0.100, 4.2034) (0.105, 4.1447) (0.110, 4.1034) (0.115, 4.1239) (0.120, 4.1338) (0.125, 4.2476) (0.130, 4.2169) (0.135, 4.2113) (0.140, 4.3806) (0.145, 4.3956) (0.150, 4.4500)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-pkl}{1538/28/phema/134217-0.110.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-is1}{199.0}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-is-lo}{(0.010, 115.62) (0.015, 127.30) (0.020, 136.10) (0.025, 139.43) (0.030, 144.28) (0.035, 149.05) (0.040, 152.62) (0.045, 157.65) (0.050, 158.90) (0.055, 162.12) (0.060, 163.48) (0.065, 166.50) (0.070, 171.14) (0.075, 174.48) (0.080, 176.58) (0.085, 177.99) (0.090, 180.44) (0.095, 181.98) (0.100, 182.42) (0.105, 186.90) (0.110, 188.74) (0.115, 191.18) (0.120, 191.58) (0.125, 192.90) (0.130, 194.45) (0.135, 195.86) (0.140, 198.61) (0.145, 198.33) (0.150, 199.04)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-is-hi}{(0.010, 115.62) (0.015, 127.30) (0.020, 136.10) (0.025, 139.43) (0.030, 144.28) (0.035, 149.05) (0.040, 152.62) (0.045, 157.65) (0.050, 158.90) (0.055, 162.12) (0.060, 163.48) (0.065, 166.50) (0.070, 171.14) (0.075, 174.48) (0.080, 176.58) (0.085, 177.99) (0.090, 180.44) (0.095, 181.98) (0.100, 182.42) (0.105, 186.90) (0.110, 188.74) (0.115, 191.18) (0.120, 191.58) (0.125, 192.90) (0.130, 194.45) (0.135, 195.86) (0.140, 198.61) (0.145, 198.33) (0.150, 199.04)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-recall3}{0.590}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-recall-phema3}{0.135}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-recall-lo}{(0.010, 0.5367) (0.015, 0.5467) (0.020, 0.5541) (0.025, 0.5636) (0.030, 0.5635) (0.035, 0.5654) (0.040, 0.5647) (0.045, 0.5690) (0.050, 0.5704) (0.055, 0.5744) (0.060, 0.5752) (0.065, 0.5803) (0.070, 0.5779) (0.075, 0.5772) (0.080, 0.5808) (0.085, 0.5829) (0.090, 0.5833) (0.095, 0.5823) (0.100, 0.5838) (0.105, 0.5838) (0.110, 0.5843) (0.115, 0.5870) (0.120, 0.5887) (0.125, 0.5874) (0.130, 0.5894) (0.135, 0.5901) (0.140, 0.5851) (0.145, 0.5850) (0.150, 0.5843)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-134-recall-hi}{(0.010, 0.5367) (0.015, 0.5467) (0.020, 0.5541) (0.025, 0.5636) (0.030, 0.5635) (0.035, 0.5654) (0.040, 0.5647) (0.045, 0.5690) (0.050, 0.5704) (0.055, 0.5744) (0.060, 0.5752) (0.065, 0.5803) (0.070, 0.5779) (0.075, 0.5772) (0.080, 0.5808) (0.085, 0.5829) (0.090, 0.5833) (0.095, 0.5823) (0.100, 0.5838) (0.105, 0.5838) (0.110, 0.5843) (0.115, 0.5870) (0.120, 0.5887) (0.125, 0.5874) (0.130, 0.5894) (0.135, 0.5901) (0.140, 0.5851) (0.145, 0.5850) (0.150, 0.5843)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-fid2}{2.83}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-fid4}{2.8343}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-phema3}{0.075}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-lo}{(0.010, 5.4368) (0.015, 4.7420) (0.020, 4.2521) (0.025, 3.9354) (0.030, 3.5822) (0.035, 3.3879) (0.040, 3.1867) (0.045, 3.1140) (0.050, 3.0715) (0.055, 2.9851) (0.060, 2.8712) (0.065, 2.8365) (0.070, 2.8783) (0.075, 2.8343) (0.080, 2.8353) (0.085, 2.8556) (0.090, 2.9882) (0.095, 3.0617) (0.100, 3.0383) (0.105, 3.0583) (0.110, 3.2276) (0.115, 3.3474) (0.120, 3.3520) (0.125, 3.4588) (0.130, 3.7642) (0.135, 3.7808) (0.140, 3.9342) (0.145, 4.0150) (0.150, 4.3297)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-hi}{(0.010, 5.4368) (0.015, 4.7420) (0.020, 4.2521) (0.025, 3.9354) (0.030, 3.5822) (0.035, 3.3879) (0.040, 3.1867) (0.045, 3.1140) (0.050, 3.0715) (0.055, 2.9851) (0.060, 2.8712) (0.065, 2.8365) (0.070, 2.8783) (0.075, 2.8343) (0.080, 2.8353) (0.085, 2.8556) (0.090, 2.9882) (0.095, 3.0617) (0.100, 3.0383) (0.105, 3.0583) (0.110, 3.2276) (0.115, 3.3474) (0.120, 3.3520) (0.125, 3.4588) (0.130, 3.7642) (0.135, 3.7808) (0.140, 3.9342) (0.145, 4.0150) (0.150, 4.3297)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-pkl}{1538/28/phema/268435-0.075.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-is1}{260.0}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-is-lo}{(0.010, 152.44) (0.015, 161.83) (0.020, 169.39) (0.025, 174.26) (0.030, 181.77) (0.035, 186.72) (0.040, 191.50) (0.045, 196.58) (0.050, 198.05) (0.055, 203.61) (0.060, 207.30) (0.065, 213.28) (0.070, 214.01) (0.075, 218.02) (0.080, 220.54) (0.085, 224.58) (0.090, 228.52) (0.095, 230.32) (0.100, 233.90) (0.105, 237.47) (0.110, 238.42) (0.115, 243.52) (0.120, 244.90) (0.125, 248.90) (0.130, 254.03) (0.135, 251.08) (0.140, 253.18) (0.145, 257.32) (0.150, 259.96)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-is-hi}{(0.010, 152.44) (0.015, 161.83) (0.020, 169.39) (0.025, 174.26) (0.030, 181.77) (0.035, 186.72) (0.040, 191.50) (0.045, 196.58) (0.050, 198.05) (0.055, 203.61) (0.060, 207.30) (0.065, 213.28) (0.070, 214.01) (0.075, 218.02) (0.080, 220.54) (0.085, 224.58) (0.090, 228.52) (0.095, 230.32) (0.100, 233.90) (0.105, 237.47) (0.110, 238.42) (0.115, 243.52) (0.120, 244.90) (0.125, 248.90) (0.130, 254.03) (0.135, 251.08) (0.140, 253.18) (0.145, 257.32) (0.150, 259.96)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-recall3}{0.618}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-recall-phema3}{0.140}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-recall-lo}{(0.010, 0.5755) (0.015, 0.5887) (0.020, 0.5894) (0.025, 0.5928) (0.030, 0.5940) (0.035, 0.5989) (0.040, 0.5974) (0.045, 0.6041) (0.050, 0.6065) (0.055, 0.6044) (0.060, 0.6080) (0.065, 0.6073) (0.070, 0.6081) (0.075, 0.6142) (0.080, 0.6155) (0.085, 0.6126) (0.090, 0.6111) (0.095, 0.6149) (0.100, 0.6137) (0.105, 0.6162) (0.110, 0.6178) (0.115, 0.6149) (0.120, 0.6126) (0.125, 0.6169) (0.130, 0.6155) (0.135, 0.6119) (0.140, 0.6178) (0.145, 0.6162) (0.150, 0.6057)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-268-recall-hi}{(0.010, 0.5755) (0.015, 0.5887) (0.020, 0.5894) (0.025, 0.5928) (0.030, 0.5940) (0.035, 0.5989) (0.040, 0.5974) (0.045, 0.6041) (0.050, 0.6065) (0.055, 0.6044) (0.060, 0.6080) (0.065, 0.6073) (0.070, 0.6081) (0.075, 0.6142) (0.080, 0.6155) (0.085, 0.6126) (0.090, 0.6111) (0.095, 0.6149) (0.100, 0.6137) (0.105, 0.6162) (0.110, 0.6178) (0.115, 0.6149) (0.120, 0.6126) (0.125, 0.6169) (0.130, 0.6155) (0.135, 0.6119) (0.140, 0.6178) (0.145, 0.6162) (0.150, 0.6057)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-fid2}{2.41}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-fid4}{2.4060}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-phema3}{0.065}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-lo}{(0.010, 4.7655) (0.015, 3.9807) (0.020, 3.4118) (0.025, 3.0923) (0.030, 2.9596) (0.035, 2.7983) (0.040, 2.6716) (0.045, 2.5783) (0.050, 2.6034) (0.055, 2.4640) (0.060, 2.4686) (0.065, 2.4060) (0.070, 2.4770) (0.075, 2.4573) (0.080, 2.5382) (0.085, 2.5530) (0.090, 2.5650) (0.095, 2.8014) (0.100, 2.7566) (0.105, 2.8408) (0.110, 2.9533) (0.115, 3.1074) (0.120, 3.2359) (0.125, 3.4030) (0.130, 3.5395) (0.135, 3.7786) (0.140, 3.8509) (0.145, 4.1165) (0.150, 4.3420)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-hi}{(0.010, 4.7655) (0.015, 3.9807) (0.020, 3.4118) (0.025, 3.0923) (0.030, 2.9596) (0.035, 2.7983) (0.040, 2.6716) (0.045, 2.5783) (0.050, 2.6034) (0.055, 2.4640) (0.060, 2.4686) (0.065, 2.4060) (0.070, 2.4770) (0.075, 2.4573) (0.080, 2.5382) (0.085, 2.5530) (0.090, 2.5650) (0.095, 2.8014) (0.100, 2.7566) (0.105, 2.8408) (0.110, 2.9533) (0.115, 3.1074) (0.120, 3.2359) (0.125, 3.4030) (0.130, 3.5395) (0.135, 3.7786) (0.140, 3.8509) (0.145, 4.1165) (0.150, 4.3420)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-pkl}{1538/28/phema/402653-0.065.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-is1}{283.1}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-is-lo}{(0.010, 165.28) (0.015, 174.94) (0.020, 184.87) (0.025, 192.80) (0.030, 195.51) (0.035, 202.17) (0.040, 206.41) (0.045, 209.30) (0.050, 213.42) (0.055, 220.71) (0.060, 225.05) (0.065, 229.44) (0.070, 231.84) (0.075, 236.57) (0.080, 239.12) (0.085, 242.47) (0.090, 248.26) (0.095, 248.01) (0.100, 253.44) (0.105, 256.39) (0.110, 258.75) (0.115, 261.63) (0.120, 264.81) (0.125, 268.36) (0.130, 270.79) (0.135, 274.92) (0.140, 277.65) (0.145, 276.99) (0.150, 283.13)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-is-hi}{(0.010, 165.28) (0.015, 174.94) (0.020, 184.87) (0.025, 192.80) (0.030, 195.51) (0.035, 202.17) (0.040, 206.41) (0.045, 209.30) (0.050, 213.42) (0.055, 220.71) (0.060, 225.05) (0.065, 229.44) (0.070, 231.84) (0.075, 236.57) (0.080, 239.12) (0.085, 242.47) (0.090, 248.26) (0.095, 248.01) (0.100, 253.44) (0.105, 256.39) (0.110, 258.75) (0.115, 261.63) (0.120, 264.81) (0.125, 268.36) (0.130, 270.79) (0.135, 274.92) (0.140, 277.65) (0.145, 276.99) (0.150, 283.13)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-recall3}{0.633}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-recall-phema3}{0.125}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-recall-lo}{(0.010, 0.5716) (0.015, 0.5874) (0.020, 0.5983) (0.025, 0.6013) (0.030, 0.6033) (0.035, 0.6063) (0.040, 0.6101) (0.045, 0.6102) (0.050, 0.6161) (0.055, 0.6190) (0.060, 0.6187) (0.065, 0.6171) (0.070, 0.6193) (0.075, 0.6224) (0.080, 0.6240) (0.085, 0.6266) (0.090, 0.6298) (0.095, 0.6258) (0.100, 0.6261) (0.105, 0.6288) (0.110, 0.6285) (0.115, 0.6284) (0.120, 0.6319) (0.125, 0.6326) (0.130, 0.6309) (0.135, 0.6320) (0.140, 0.6266) (0.145, 0.6231) (0.150, 0.6276)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-403-recall-hi}{(0.010, 0.5716) (0.015, 0.5874) (0.020, 0.5983) (0.025, 0.6013) (0.030, 0.6033) (0.035, 0.6063) (0.040, 0.6101) (0.045, 0.6102) (0.050, 0.6161) (0.055, 0.6190) (0.060, 0.6187) (0.065, 0.6171) (0.070, 0.6193) (0.075, 0.6224) (0.080, 0.6240) (0.085, 0.6266) (0.090, 0.6298) (0.095, 0.6258) (0.100, 0.6261) (0.105, 0.6288) (0.110, 0.6285) (0.115, 0.6284) (0.120, 0.6319) (0.125, 0.6326) (0.130, 0.6309) (0.135, 0.6320) (0.140, 0.6266) (0.145, 0.6231) (0.150, 0.6276)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-fid2}{2.23}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-fid4}{2.2310}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-phema3}{0.065}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-lo}{(0.010, 4.0337) (0.015, 3.4678) (0.020, 3.2487) (0.025, 2.9098) (0.030, 2.6902) (0.035, 2.6110) (0.040, 2.4428) (0.045, 2.3153) (0.050, 2.2593) (0.055, 2.2879) (0.060, 2.2527) (0.065, 2.2310) (0.070, 2.2687) (0.075, 2.3809) (0.080, 2.3159) (0.085, 2.4616) (0.090, 2.4931) (0.095, 2.6121) (0.100, 2.7105) (0.105, 2.8381) (0.110, 2.8042) (0.115, 3.0668) (0.120, 3.1650) (0.125, 3.3482) (0.130, 3.5061) (0.135, 3.6431) (0.140, 3.8750) (0.145, 4.1035) (0.150, 4.2144)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-hi}{(0.010, 4.0337) (0.015, 3.4678) (0.020, 3.2487) (0.025, 2.9098) (0.030, 2.6902) (0.035, 2.6110) (0.040, 2.4428) (0.045, 2.3153) (0.050, 2.2593) (0.055, 2.2879) (0.060, 2.2527) (0.065, 2.2310) (0.070, 2.2687) (0.075, 2.3809) (0.080, 2.3159) (0.085, 2.4616) (0.090, 2.4931) (0.095, 2.6121) (0.100, 2.7105) (0.105, 2.8381) (0.110, 2.8042) (0.115, 3.0668) (0.120, 3.1650) (0.125, 3.3482) (0.130, 3.5061) (0.135, 3.6431) (0.140, 3.8750) (0.145, 4.1035) (0.150, 4.2144)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-pkl}{1538/28/phema/536870-0.065.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-is1}{290.5}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-is-lo}{(0.010, 175.01) (0.015, 184.97) (0.020, 191.32) (0.025, 198.44) (0.030, 205.10) (0.035, 208.61) (0.040, 215.74) (0.045, 218.42) (0.050, 225.74) (0.055, 229.38) (0.060, 231.19) (0.065, 237.76) (0.070, 240.08) (0.075, 245.49) (0.080, 246.37) (0.085, 254.46) (0.090, 257.24) (0.095, 257.77) (0.100, 264.06) (0.105, 264.88) (0.110, 268.47) (0.115, 271.61) (0.120, 275.81) (0.125, 279.37) (0.130, 281.21) (0.135, 284.62) (0.140, 288.35) (0.145, 290.40) (0.150, 290.50)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-is-hi}{(0.010, 175.01) (0.015, 184.97) (0.020, 191.32) (0.025, 198.44) (0.030, 205.10) (0.035, 208.61) (0.040, 215.74) (0.045, 218.42) (0.050, 225.74) (0.055, 229.38) (0.060, 231.19) (0.065, 237.76) (0.070, 240.08) (0.075, 245.49) (0.080, 246.37) (0.085, 254.46) (0.090, 257.24) (0.095, 257.77) (0.100, 264.06) (0.105, 264.88) (0.110, 268.47) (0.115, 271.61) (0.120, 275.81) (0.125, 279.37) (0.130, 281.21) (0.135, 284.62) (0.140, 288.35) (0.145, 290.40) (0.150, 290.50)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-recall3}{0.636}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-recall-phema3}{0.120}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-recall-lo}{(0.010, 0.5889) (0.015, 0.5974) (0.020, 0.6009) (0.025, 0.6047) (0.030, 0.6055) (0.035, 0.6075) (0.040, 0.6120) (0.045, 0.6144) (0.050, 0.6163) (0.055, 0.6197) (0.060, 0.6194) (0.065, 0.6215) (0.070, 0.6242) (0.075, 0.6296) (0.080, 0.6272) (0.085, 0.6290) (0.090, 0.6327) (0.095, 0.6308) (0.100, 0.6334) (0.105, 0.6327) (0.110, 0.6318) (0.115, 0.6309) (0.120, 0.6362) (0.125, 0.6341) (0.130, 0.6333) (0.135, 0.6309) (0.140, 0.6317) (0.145, 0.6298) (0.150, 0.6323)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-537-recall-hi}{(0.010, 0.5889) (0.015, 0.5974) (0.020, 0.6009) (0.025, 0.6047) (0.030, 0.6055) (0.035, 0.6075) (0.040, 0.6120) (0.045, 0.6144) (0.050, 0.6163) (0.055, 0.6197) (0.060, 0.6194) (0.065, 0.6215) (0.070, 0.6242) (0.075, 0.6296) (0.080, 0.6272) (0.085, 0.6290) (0.090, 0.6327) (0.095, 0.6308) (0.100, 0.6334) (0.105, 0.6327) (0.110, 0.6318) (0.115, 0.6309) (0.120, 0.6362) (0.125, 0.6341) (0.130, 0.6333) (0.135, 0.6309) (0.140, 0.6317) (0.145, 0.6298) (0.150, 0.6323)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-fid2}{2.10}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-fid4}{2.1022}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-phema3}{0.055}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-lo}{(0.010, 4.3535) (0.015, 3.3445) (0.020, 2.9524) (0.025, 2.7830) (0.030, 2.4950) (0.035, 2.3814) (0.040, 2.3880) (0.045, 2.3027) (0.050, 2.1976) (0.055, 2.1022) (0.060, 2.1422) (0.065, 2.1554) (0.070, 2.1665) (0.075, 2.2096) (0.080, 2.2965) (0.085, 2.3677) (0.090, 2.3246) (0.095, 2.4662) (0.100, 2.6450) (0.105, 2.7815) (0.110, 2.7852) (0.115, 2.9014) (0.120, 3.1282) (0.125, 3.2795) (0.130, 3.3606) (0.135, 3.5485) (0.140, 3.8421) (0.145, 3.9732) (0.150, 4.2366)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-hi}{(0.010, 4.3535) (0.015, 3.3445) (0.020, 2.9524) (0.025, 2.7830) (0.030, 2.4950) (0.035, 2.3814) (0.040, 2.3880) (0.045, 2.3027) (0.050, 2.1976) (0.055, 2.1022) (0.060, 2.1422) (0.065, 2.1554) (0.070, 2.1665) (0.075, 2.2096) (0.080, 2.2965) (0.085, 2.3677) (0.090, 2.3246) (0.095, 2.4662) (0.100, 2.6450) (0.105, 2.7815) (0.110, 2.7852) (0.115, 2.9014) (0.120, 3.1282) (0.125, 3.2795) (0.130, 3.3606) (0.135, 3.5485) (0.140, 3.8421) (0.145, 3.9732) (0.150, 4.2366)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-pkl}{1538/28/phema/671088-0.055.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-is1}{299.6}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-is-lo}{(0.010, 175.43) (0.015, 190.73) (0.020, 195.84) (0.025, 203.80) (0.030, 209.91) (0.035, 216.21) (0.040, 219.84) (0.045, 222.64) (0.050, 230.14) (0.055, 233.61) (0.060, 238.02) (0.065, 242.73) (0.070, 245.16) (0.075, 249.21) (0.080, 255.26) (0.085, 260.10) (0.090, 262.41) (0.095, 266.54) (0.100, 268.67) (0.105, 273.22) (0.110, 274.97) (0.115, 277.12) (0.120, 282.86) (0.125, 286.69) (0.130, 286.04) (0.135, 293.12) (0.140, 294.53) (0.145, 295.38) (0.150, 299.60)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-is-hi}{(0.010, 175.43) (0.015, 190.73) (0.020, 195.84) (0.025, 203.80) (0.030, 209.91) (0.035, 216.21) (0.040, 219.84) (0.045, 222.64) (0.050, 230.14) (0.055, 233.61) (0.060, 238.02) (0.065, 242.73) (0.070, 245.16) (0.075, 249.21) (0.080, 255.26) (0.085, 260.10) (0.090, 262.41) (0.095, 266.54) (0.100, 268.67) (0.105, 273.22) (0.110, 274.97) (0.115, 277.12) (0.120, 282.86) (0.125, 286.69) (0.130, 286.04) (0.135, 293.12) (0.140, 294.53) (0.145, 295.38) (0.150, 299.60)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-recall3}{0.640}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-recall-phema3}{0.125}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-recall-lo}{(0.010, 0.5930) (0.015, 0.5997) (0.020, 0.6001) (0.025, 0.6085) (0.030, 0.6044) (0.035, 0.6126) (0.040, 0.6136) (0.045, 0.6137) (0.050, 0.6182) (0.055, 0.6233) (0.060, 0.6214) (0.065, 0.6211) (0.070, 0.6299) (0.075, 0.6269) (0.080, 0.6296) (0.085, 0.6280) (0.090, 0.6302) (0.095, 0.6294) (0.100, 0.6338) (0.105, 0.6318) (0.110, 0.6387) (0.115, 0.6323) (0.120, 0.6343) (0.125, 0.6402) (0.130, 0.6384) (0.135, 0.6372) (0.140, 0.6344) (0.145, 0.6359) (0.150, 0.6322)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-671-recall-hi}{(0.010, 0.5930) (0.015, 0.5997) (0.020, 0.6001) (0.025, 0.6085) (0.030, 0.6044) (0.035, 0.6126) (0.040, 0.6136) (0.045, 0.6137) (0.050, 0.6182) (0.055, 0.6233) (0.060, 0.6214) (0.065, 0.6211) (0.070, 0.6299) (0.075, 0.6269) (0.080, 0.6296) (0.085, 0.6280) (0.090, 0.6302) (0.095, 0.6294) (0.100, 0.6338) (0.105, 0.6318) (0.110, 0.6387) (0.115, 0.6323) (0.120, 0.6343) (0.125, 0.6402) (0.130, 0.6384) (0.135, 0.6372) (0.140, 0.6344) (0.145, 0.6359) (0.150, 0.6322)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-fid2}{2.05}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-fid4}{2.0501}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-phema3}{0.060}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-lo}{(0.010, 3.6567) (0.015, 3.1731) (0.020, 2.9100) (0.025, 2.6984) (0.030, 2.4603) (0.035, 2.4028) (0.040, 2.3117) (0.045, 2.2266) (0.050, 2.1700) (0.055, 2.2075) (0.060, 2.0501) (0.065, 2.0750) (0.070, 2.1334) (0.075, 2.0936) (0.080, 2.2191) (0.085, 2.2398) (0.090, 2.2917) (0.095, 2.3045) (0.100, 2.4982) (0.105, 2.6409) (0.110, 2.6695) (0.115, 2.8105) (0.120, 3.0548) (0.125, 3.1412) (0.130, 3.3883) (0.135, 3.5359) (0.140, 3.7372) (0.145, 3.8593) (0.150, 4.1950)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-hi}{(0.010, 3.6567) (0.015, 3.1731) (0.020, 2.9100) (0.025, 2.6984) (0.030, 2.4603) (0.035, 2.4028) (0.040, 2.3117) (0.045, 2.2266) (0.050, 2.1700) (0.055, 2.2075) (0.060, 2.0501) (0.065, 2.0750) (0.070, 2.1334) (0.075, 2.0936) (0.080, 2.2191) (0.085, 2.2398) (0.090, 2.2917) (0.095, 2.3045) (0.100, 2.4982) (0.105, 2.6409) (0.110, 2.6695) (0.115, 2.8105) (0.120, 3.0548) (0.125, 3.1412) (0.130, 3.3883) (0.135, 3.5359) (0.140, 3.7372) (0.145, 3.8593) (0.150, 4.1950)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-pkl}{1538/28/phema/805306-0.060.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-is1}{305.6}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-is-lo}{(0.010, 185.96) (0.015, 195.60) (0.020, 202.22) (0.025, 207.02) (0.030, 213.76) (0.035, 216.59) (0.040, 221.38) (0.045, 226.53) (0.050, 230.03) (0.055, 234.79) (0.060, 240.68) (0.065, 243.99) (0.070, 250.58) (0.075, 252.32) (0.080, 254.93) (0.085, 263.53) (0.090, 263.63) (0.095, 268.16) (0.100, 270.86) (0.105, 273.01) (0.110, 278.26) (0.115, 281.34) (0.120, 284.89) (0.125, 290.17) (0.130, 291.76) (0.135, 293.41) (0.140, 296.23) (0.145, 299.92) (0.150, 305.61)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-is-hi}{(0.010, 185.96) (0.015, 195.60) (0.020, 202.22) (0.025, 207.02) (0.030, 213.76) (0.035, 216.59) (0.040, 221.38) (0.045, 226.53) (0.050, 230.03) (0.055, 234.79) (0.060, 240.68) (0.065, 243.99) (0.070, 250.58) (0.075, 252.32) (0.080, 254.93) (0.085, 263.53) (0.090, 263.63) (0.095, 268.16) (0.100, 270.86) (0.105, 273.01) (0.110, 278.26) (0.115, 281.34) (0.120, 284.89) (0.125, 290.17) (0.130, 291.76) (0.135, 293.41) (0.140, 296.23) (0.145, 299.92) (0.150, 305.61)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-recall3}{0.641}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-recall-phema3}{0.120}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-recall-lo}{(0.010, 0.5953) (0.015, 0.6001) (0.020, 0.6038) (0.025, 0.6058) (0.030, 0.6113) (0.035, 0.6102) (0.040, 0.6143) (0.045, 0.6166) (0.050, 0.6159) (0.055, 0.6202) (0.060, 0.6220) (0.065, 0.6221) (0.070, 0.6219) (0.075, 0.6272) (0.080, 0.6286) (0.085, 0.6250) (0.090, 0.6318) (0.095, 0.6267) (0.100, 0.6312) (0.105, 0.6371) (0.110, 0.6323) (0.115, 0.6371) (0.120, 0.6406) (0.125, 0.6369) (0.130, 0.6394) (0.135, 0.6382) (0.140, 0.6374) (0.145, 0.6365) (0.150, 0.6315)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-805-recall-hi}{(0.010, 0.5953) (0.015, 0.6001) (0.020, 0.6038) (0.025, 0.6058) (0.030, 0.6113) (0.035, 0.6102) (0.040, 0.6143) (0.045, 0.6166) (0.050, 0.6159) (0.055, 0.6202) (0.060, 0.6220) (0.065, 0.6221) (0.070, 0.6219) (0.075, 0.6272) (0.080, 0.6286) (0.085, 0.6250) (0.090, 0.6318) (0.095, 0.6267) (0.100, 0.6312) (0.105, 0.6371) (0.110, 0.6323) (0.115, 0.6371) (0.120, 0.6406) (0.125, 0.6369) (0.130, 0.6394) (0.135, 0.6382) (0.140, 0.6374) (0.145, 0.6365) (0.150, 0.6315)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-fid2}{2.05}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-fid4}{2.0516}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-phema3}{0.075}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-lo}{(0.010, 4.0127) (0.015, 3.3359) (0.020, 2.9437) (0.025, 2.6261) (0.030, 2.5266) (0.035, 2.3376) (0.040, 2.2418) (0.045, 2.1502) (0.050, 2.1692) (0.055, 2.0982) (0.060, 2.0620) (0.065, 2.0519) (0.070, 2.0599) (0.075, 2.0516) (0.080, 2.0803) (0.085, 2.1410) (0.090, 2.2229) (0.095, 2.2444) (0.100, 2.3584) (0.105, 2.4853) (0.110, 2.6615) (0.115, 2.6927) (0.120, 2.8306) (0.125, 2.9744) (0.130, 3.2039) (0.135, 3.3728) (0.140, 3.4902) (0.145, 3.8660) (0.150, 4.0292)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-hi}{(0.010, 4.0127) (0.015, 3.3359) (0.020, 2.9437) (0.025, 2.6261) (0.030, 2.5266) (0.035, 2.3376) (0.040, 2.2418) (0.045, 2.1502) (0.050, 2.1692) (0.055, 2.0982) (0.060, 2.0620) (0.065, 2.0519) (0.070, 2.0599) (0.075, 2.0516) (0.080, 2.0803) (0.085, 2.1410) (0.090, 2.2229) (0.095, 2.2444) (0.100, 2.3584) (0.105, 2.4853) (0.110, 2.6615) (0.115, 2.6927) (0.120, 2.8306) (0.125, 2.9744) (0.130, 3.2039) (0.135, 3.3728) (0.140, 3.4902) (0.145, 3.8660) (0.150, 4.0292)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-pkl}{1538/28/phema/939524-0.075.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-is1}{307.8}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-is-lo}{(0.010, 182.80) (0.015, 193.02) (0.020, 202.37) (0.025, 210.23) (0.030, 211.90) (0.035, 220.79) (0.040, 224.66) (0.045, 228.62) (0.050, 232.18) (0.055, 236.11) (0.060, 239.69) (0.065, 244.70) (0.070, 246.27) (0.075, 253.78) (0.080, 256.63) (0.085, 260.24) (0.090, 264.18) (0.095, 266.56) (0.100, 272.14) (0.105, 276.23) (0.110, 280.45) (0.115, 284.31) (0.120, 284.69) (0.125, 290.13) (0.130, 291.19) (0.135, 299.04) (0.140, 298.84) (0.145, 305.16) (0.150, 307.77)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-is-hi}{(0.010, 182.80) (0.015, 193.02) (0.020, 202.37) (0.025, 210.23) (0.030, 211.90) (0.035, 220.79) (0.040, 224.66) (0.045, 228.62) (0.050, 232.18) (0.055, 236.11) (0.060, 239.69) (0.065, 244.70) (0.070, 246.27) (0.075, 253.78) (0.080, 256.63) (0.085, 260.24) (0.090, 264.18) (0.095, 266.56) (0.100, 272.14) (0.105, 276.23) (0.110, 280.45) (0.115, 284.31) (0.120, 284.69) (0.125, 290.13) (0.130, 291.19) (0.135, 299.04) (0.140, 298.84) (0.145, 305.16) (0.150, 307.77)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-recall3}{0.641}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-recall-phema3}{0.140}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-recall-lo}{(0.010, 0.5747) (0.015, 0.5880) (0.020, 0.5926) (0.025, 0.5981) (0.030, 0.6015) (0.035, 0.6101) (0.040, 0.6107) (0.045, 0.6117) (0.050, 0.6149) (0.055, 0.6185) (0.060, 0.6164) (0.065, 0.6202) (0.070, 0.6229) (0.075, 0.6264) (0.080, 0.6282) (0.085, 0.6282) (0.090, 0.6258) (0.095, 0.6323) (0.100, 0.6349) (0.105, 0.6311) (0.110, 0.6349) (0.115, 0.6363) (0.120, 0.6354) (0.125, 0.6357) (0.130, 0.6400) (0.135, 0.6377) (0.140, 0.6413) (0.145, 0.6380) (0.150, 0.6378)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-940-recall-hi}{(0.010, 0.5747) (0.015, 0.5880) (0.020, 0.5926) (0.025, 0.5981) (0.030, 0.6015) (0.035, 0.6101) (0.040, 0.6107) (0.045, 0.6117) (0.050, 0.6149) (0.055, 0.6185) (0.060, 0.6164) (0.065, 0.6202) (0.070, 0.6229) (0.075, 0.6264) (0.080, 0.6282) (0.085, 0.6282) (0.090, 0.6258) (0.095, 0.6323) (0.100, 0.6349) (0.105, 0.6311) (0.110, 0.6349) (0.115, 0.6363) (0.120, 0.6354) (0.125, 0.6357) (0.130, 0.6400) (0.135, 0.6377) (0.140, 0.6413) (0.145, 0.6380) (0.150, 0.6378)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-fid2}{1.99}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-fid4}{1.9876}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-phema3}{0.065}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-lo}{(0.010, 3.6432) (0.015, 3.0983) (0.020, 2.8057) (0.025, 2.6482) (0.030, 2.4243) (0.035, 2.3165) (0.040, 2.2543) (0.045, 2.1687) (0.050, 2.1428) (0.055, 2.0916) (0.060, 2.0052) (0.065, 1.9876) (0.070, 2.0216) (0.075, 2.0610) (0.080, 2.0580) (0.085, 2.1517) (0.090, 2.1367) (0.095, 2.2020) (0.100, 2.2638) (0.105, 2.3508) (0.110, 2.4767) (0.115, 2.5820) (0.120, 2.6729) (0.125, 2.8542) (0.130, 3.0444) (0.135, 3.1968) (0.140, 3.4549) (0.145, 3.5535) (0.150, 3.8403)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-hi}{(0.010, 3.6432) (0.015, 3.0983) (0.020, 2.8057) (0.025, 2.6482) (0.030, 2.4243) (0.035, 2.3165) (0.040, 2.2543) (0.045, 2.1687) (0.050, 2.1428) (0.055, 2.0916) (0.060, 2.0052) (0.065, 1.9876) (0.070, 2.0216) (0.075, 2.0610) (0.080, 2.0580) (0.085, 2.1517) (0.090, 2.1367) (0.095, 2.2020) (0.100, 2.2638) (0.105, 2.3508) (0.110, 2.4767) (0.115, 2.5820) (0.120, 2.6729) (0.125, 2.8542) (0.130, 3.0444) (0.135, 3.1968) (0.140, 3.4549) (0.145, 3.5535) (0.150, 3.8403)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-pkl}{1538/28/phema/1073741-0.065.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-is1}{307.2}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-is-lo}{(0.010, 188.78) (0.015, 199.58) (0.020, 207.01) (0.025, 210.24) (0.030, 214.99) (0.035, 219.47) (0.040, 224.74) (0.045, 230.31) (0.050, 232.11) (0.055, 235.89) (0.060, 240.00) (0.065, 244.16) (0.070, 251.24) (0.075, 253.35) (0.080, 256.46) (0.085, 259.29) (0.090, 264.13) (0.095, 266.65) (0.100, 272.08) (0.105, 275.53) (0.110, 278.76) (0.115, 285.17) (0.120, 286.41) (0.125, 290.24) (0.130, 292.97) (0.135, 297.53) (0.140, 301.18) (0.145, 303.17) (0.150, 307.21)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-is-hi}{(0.010, 188.78) (0.015, 199.58) (0.020, 207.01) (0.025, 210.24) (0.030, 214.99) (0.035, 219.47) (0.040, 224.74) (0.045, 230.31) (0.050, 232.11) (0.055, 235.89) (0.060, 240.00) (0.065, 244.16) (0.070, 251.24) (0.075, 253.35) (0.080, 256.46) (0.085, 259.29) (0.090, 264.13) (0.095, 266.65) (0.100, 272.08) (0.105, 275.53) (0.110, 278.76) (0.115, 285.17) (0.120, 286.41) (0.125, 290.24) (0.130, 292.97) (0.135, 297.53) (0.140, 301.18) (0.145, 303.17) (0.150, 307.21)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-recall3}{0.640}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-recall-phema3}{0.135}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-recall-lo}{(0.010, 0.5896) (0.015, 0.5984) (0.020, 0.6019) (0.025, 0.5978) (0.030, 0.6039) (0.035, 0.6031) (0.040, 0.6086) (0.045, 0.6075) (0.050, 0.6076) (0.055, 0.6195) (0.060, 0.6137) (0.065, 0.6183) (0.070, 0.6209) (0.075, 0.6253) (0.080, 0.6208) (0.085, 0.6241) (0.090, 0.6262) (0.095, 0.6281) (0.100, 0.6295) (0.105, 0.6329) (0.110, 0.6349) (0.115, 0.6345) (0.120, 0.6347) (0.125, 0.6380) (0.130, 0.6349) (0.135, 0.6403) (0.140, 0.6372) (0.145, 0.6345) (0.150, 0.6367)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1074-recall-hi}{(0.010, 0.5896) (0.015, 0.5984) (0.020, 0.6019) (0.025, 0.5978) (0.030, 0.6039) (0.035, 0.6031) (0.040, 0.6086) (0.045, 0.6075) (0.050, 0.6076) (0.055, 0.6195) (0.060, 0.6137) (0.065, 0.6183) (0.070, 0.6209) (0.075, 0.6253) (0.080, 0.6208) (0.085, 0.6241) (0.090, 0.6262) (0.095, 0.6281) (0.100, 0.6295) (0.105, 0.6329) (0.110, 0.6349) (0.115, 0.6345) (0.120, 0.6347) (0.125, 0.6380) (0.130, 0.6349) (0.135, 0.6403) (0.140, 0.6372) (0.145, 0.6345) (0.150, 0.6367)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-fid2}{1.97}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-fid4}{1.9726}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-phema3}{0.075}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-lo}{(0.010, 3.7085) (0.015, 3.2388) (0.020, 2.9441) (0.025, 2.7113) (0.030, 2.5571) (0.035, 2.4159) (0.040, 2.2659) (0.045, 2.2617) (0.050, 2.1658) (0.055, 2.0781) (0.060, 1.9977) (0.065, 2.0218) (0.070, 1.9843) (0.075, 1.9726) (0.080, 2.0141) (0.085, 2.0343) (0.090, 2.0935) (0.095, 2.0960) (0.100, 2.1460) (0.105, 2.2801) (0.110, 2.3761) (0.115, 2.4065) (0.120, 2.5937) (0.125, 2.6579) (0.130, 2.9050) (0.135, 3.0020) (0.140, 3.2321) (0.145, 3.4274) (0.150, 3.6711)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-hi}{(0.010, 3.7085) (0.015, 3.2388) (0.020, 2.9441) (0.025, 2.7113) (0.030, 2.5571) (0.035, 2.4159) (0.040, 2.2659) (0.045, 2.2617) (0.050, 2.1658) (0.055, 2.0781) (0.060, 1.9977) (0.065, 2.0218) (0.070, 1.9843) (0.075, 1.9726) (0.080, 2.0141) (0.085, 2.0343) (0.090, 2.0935) (0.095, 2.0960) (0.100, 2.1460) (0.105, 2.2801) (0.110, 2.3761) (0.115, 2.4065) (0.120, 2.5937) (0.125, 2.6579) (0.130, 2.9050) (0.135, 3.0020) (0.140, 3.2321) (0.145, 3.4274) (0.150, 3.6711)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-pkl}{1538/28/phema/1207959-0.075.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-is1}{307.3}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-is-lo}{(0.010, 190.06) (0.015, 197.83) (0.020, 204.66) (0.025, 210.30) (0.030, 216.27) (0.035, 219.46) (0.040, 225.59) (0.045, 228.30) (0.050, 232.54) (0.055, 235.93) (0.060, 244.92) (0.065, 245.07) (0.070, 245.55) (0.075, 252.86) (0.080, 255.15) (0.085, 257.83) (0.090, 261.56) (0.095, 266.39) (0.100, 271.90) (0.105, 273.70) (0.110, 280.52) (0.115, 281.56) (0.120, 285.99) (0.125, 289.19) (0.130, 292.27) (0.135, 295.40) (0.140, 300.41) (0.145, 301.54) (0.150, 307.35)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-is-hi}{(0.010, 190.06) (0.015, 197.83) (0.020, 204.66) (0.025, 210.30) (0.030, 216.27) (0.035, 219.46) (0.040, 225.59) (0.045, 228.30) (0.050, 232.54) (0.055, 235.93) (0.060, 244.92) (0.065, 245.07) (0.070, 245.55) (0.075, 252.86) (0.080, 255.15) (0.085, 257.83) (0.090, 261.56) (0.095, 266.39) (0.100, 271.90) (0.105, 273.70) (0.110, 280.52) (0.115, 281.56) (0.120, 285.99) (0.125, 289.19) (0.130, 292.27) (0.135, 295.40) (0.140, 300.41) (0.145, 301.54) (0.150, 307.35)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-recall3}{0.637}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-recall-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-recall-lo}{(0.010, 0.5951) (0.015, 0.5934) (0.020, 0.5918) (0.025, 0.5941) (0.030, 0.5958) (0.035, 0.6012) (0.040, 0.6045) (0.045, 0.6063) (0.050, 0.6109) (0.055, 0.6123) (0.060, 0.6109) (0.065, 0.6172) (0.070, 0.6163) (0.075, 0.6194) (0.080, 0.6240) (0.085, 0.6240) (0.090, 0.6252) (0.095, 0.6253) (0.100, 0.6304) (0.105, 0.6310) (0.110, 0.6342) (0.115, 0.6326) (0.120, 0.6327) (0.125, 0.6335) (0.130, 0.6361) (0.135, 0.6359) (0.140, 0.6348) (0.145, 0.6364) (0.150, 0.6369)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1208-recall-hi}{(0.010, 0.5951) (0.015, 0.5934) (0.020, 0.5918) (0.025, 0.5941) (0.030, 0.5958) (0.035, 0.6012) (0.040, 0.6045) (0.045, 0.6063) (0.050, 0.6109) (0.055, 0.6123) (0.060, 0.6109) (0.065, 0.6172) (0.070, 0.6163) (0.075, 0.6194) (0.080, 0.6240) (0.085, 0.6240) (0.090, 0.6252) (0.095, 0.6253) (0.100, 0.6304) (0.105, 0.6310) (0.110, 0.6342) (0.115, 0.6326) (0.120, 0.6327) (0.125, 0.6335) (0.130, 0.6361) (0.135, 0.6359) (0.140, 0.6348) (0.145, 0.6364) (0.150, 0.6369)}

\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-fid2}{1.96}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-fid4}{1.9645}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-phema3}{0.085}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-lo}{(0.010, 3.6677) (0.015, 3.1827) (0.020, 2.9556) (0.025, 2.7990) (0.030, 2.6154) (0.035, 2.4692) (0.040, 2.3437) (0.045, 2.2736) (0.050, 2.1454) (0.055, 2.0966) (0.060, 2.0729) (0.065, 2.0224) (0.070, 1.9925) (0.075, 1.9830) (0.080, 1.9824) (0.085, 1.9645) (0.090, 2.0018) (0.095, 2.0110) (0.100, 2.1384) (0.105, 2.1717) (0.110, 2.2413) (0.115, 2.3892) (0.120, 2.4563) (0.125, 2.5920) (0.130, 2.7204) (0.135, 2.8766) (0.140, 3.0561) (0.145, 3.2728) (0.150, 3.4198)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-hi}{(0.010, 3.7589) (0.015, 3.2045) (0.020, 3.0409) (0.025, 2.9151) (0.030, 2.6177) (0.035, 2.6045) (0.040, 2.3975) (0.045, 2.3302) (0.050, 2.1659) (0.055, 2.1012) (0.060, 2.0979) (0.065, 2.0387) (0.070, 2.0332) (0.075, 2.0629) (0.080, 2.0153) (0.085, 2.0280) (0.090, 2.0596) (0.095, 2.1263) (0.100, 2.1895) (0.105, 2.2080) (0.110, 2.3546) (0.115, 2.4329) (0.120, 2.5542) (0.125, 2.6517) (0.130, 2.7905) (0.135, 3.0021) (0.140, 3.1538) (0.145, 3.2919) (0.150, 3.5060)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-pkl}{1538/28/phema/1342177-0.085.pkl}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-is1}{305.4}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-is-phema3}{0.150}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-is-lo}{(0.010, 191.82) (0.015, 198.95) (0.020, 203.08) (0.025, 208.13) (0.030, 215.57) (0.035, 218.30) (0.040, 221.89) (0.045, 227.23) (0.050, 231.26) (0.055, 235.35) (0.060, 237.40) (0.065, 240.32) (0.070, 246.80) (0.075, 250.13) (0.080, 252.35) (0.085, 257.67) (0.090, 261.56) (0.095, 264.71) (0.100, 269.82) (0.105, 272.41) (0.110, 275.74) (0.115, 280.31) (0.120, 283.73) (0.125, 286.16) (0.130, 290.24) (0.135, 292.55) (0.140, 296.74) (0.145, 300.86) (0.150, 304.68)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-is-hi}{(0.010, 192.85) (0.015, 201.79) (0.020, 207.50) (0.025, 210.63) (0.030, 216.47) (0.035, 220.62) (0.040, 223.79) (0.045, 228.91) (0.050, 233.71) (0.055, 236.57) (0.060, 240.27) (0.065, 245.52) (0.070, 249.43) (0.075, 251.62) (0.080, 255.80) (0.085, 261.62) (0.090, 265.12) (0.095, 265.70) (0.100, 271.07) (0.105, 273.56) (0.110, 277.92) (0.115, 282.82) (0.120, 284.86) (0.125, 290.16) (0.130, 291.50) (0.135, 296.91) (0.140, 298.68) (0.145, 302.97) (0.150, 305.39)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-recall3}{0.639}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-recall-phema3}{0.145}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-recall-lo}{(0.010, 0.5974) (0.015, 0.5949) (0.020, 0.5956) (0.025, 0.5948) (0.030, 0.5965) (0.035, 0.5997) (0.040, 0.5989) (0.045, 0.6027) (0.050, 0.6035) (0.055, 0.6085) (0.060, 0.6078) (0.065, 0.6106) (0.070, 0.6135) (0.075, 0.6123) (0.080, 0.6161) (0.085, 0.6181) (0.090, 0.6189) (0.095, 0.6203) (0.100, 0.6223) (0.105, 0.6240) (0.110, 0.6264) (0.115, 0.6296) (0.120, 0.6300) (0.125, 0.6310) (0.130, 0.6311) (0.135, 0.6304) (0.140, 0.6323) (0.145, 0.6367) (0.150, 0.6305)}
\defdata{img512-b9-mc384-lr70-lim70-drop0.10-phema-1342-recall-hi}{(0.010, 0.6010) (0.015, 0.5990) (0.020, 0.5980) (0.025, 0.5967) (0.030, 0.5989) (0.035, 0.6022) (0.040, 0.6038) (0.045, 0.6055) (0.050, 0.6072) (0.055, 0.6106) (0.060, 0.6119) (0.065, 0.6128) (0.070, 0.6163) (0.075, 0.6178) (0.080, 0.6224) (0.085, 0.6196) (0.090, 0.6241) (0.095, 0.6244) (0.100, 0.6259) (0.105, 0.6282) (0.110, 0.6281) (0.115, 0.6320) (0.120, 0.6305) (0.125, 0.6327) (0.130, 0.6375) (0.135, 0.6370) (0.140, 0.6381) (0.145, 0.6392) (0.150, 0.6348)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-fid2}{3.74}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-fid4}{3.7442}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-phema3}{0.115}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-lo}{(0.010, 9.1620) (0.015, 7.3970) (0.020, 6.5734) (0.025, 5.9168) (0.030, 5.5339) (0.035, 5.1692) (0.040, 4.9260) (0.045, 4.7728) (0.050, 4.6343) (0.055, 4.4528) (0.060, 4.2185) (0.065, 4.1736) (0.070, 4.1050) (0.075, 4.0476) (0.080, 3.9226) (0.085, 3.8005) (0.090, 3.8104) (0.095, 3.8093) (0.100, 3.7867) (0.105, 3.7460) (0.110, 3.8056) (0.115, 3.7442) (0.120, 3.8094) (0.125, 3.9078) (0.130, 3.8667) (0.135, 3.9488) (0.140, 3.9378) (0.145, 3.8928) (0.150, 4.0809) (0.155, 4.2058) (0.160, 4.2246) (0.165, 4.3184) (0.170, 4.4501) (0.175, 4.5615) (0.180, 4.6114) (0.185, 4.7147) (0.190, 4.8952) (0.195, 5.0832) (0.200, 5.2683)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-hi}{(0.010, 9.1620) (0.015, 7.3970) (0.020, 6.5734) (0.025, 5.9168) (0.030, 5.5339) (0.035, 5.1692) (0.040, 4.9260) (0.045, 4.7728) (0.050, 4.6343) (0.055, 4.4528) (0.060, 4.2185) (0.065, 4.1736) (0.070, 4.1050) (0.075, 4.0476) (0.080, 3.9226) (0.085, 3.8005) (0.090, 3.8104) (0.095, 3.8093) (0.100, 3.7867) (0.105, 3.7460) (0.110, 3.8056) (0.115, 3.7442) (0.120, 3.8094) (0.125, 3.9078) (0.130, 3.8667) (0.135, 3.9488) (0.140, 3.9378) (0.145, 3.8928) (0.150, 4.0809) (0.155, 4.2058) (0.160, 4.2246) (0.165, 4.3184) (0.170, 4.4501) (0.175, 4.5615) (0.180, 4.6114) (0.185, 4.7147) (0.190, 4.8952) (0.195, 5.0832) (0.200, 5.2683)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-pkl}{1538/21/phema/134217-0.115.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-is1}{212.4}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-is-phema3}{0.185}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-is-lo}{(0.010, 120.83) (0.015, 133.56) (0.020, 140.49) (0.025, 145.84) (0.030, 151.61) (0.035, 155.85) (0.040, 157.59) (0.045, 161.89) (0.050, 165.02) (0.055, 167.45) (0.060, 171.92) (0.065, 173.55) (0.070, 174.43) (0.075, 178.57) (0.080, 183.89) (0.085, 186.38) (0.090, 184.68) (0.095, 187.83) (0.100, 190.52) (0.105, 193.60) (0.110, 191.46) (0.115, 195.24) (0.120, 197.35) (0.125, 199.54) (0.130, 200.91) (0.135, 201.17) (0.140, 202.86) (0.145, 208.26) (0.150, 204.79) (0.155, 206.42) (0.160, 211.28) (0.165, 211.42) (0.170, 211.22) (0.175, 209.37) (0.180, 209.77) (0.185, 212.35) (0.190, 211.29) (0.195, 210.40) (0.200, 210.93)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-is-hi}{(0.010, 120.83) (0.015, 133.56) (0.020, 140.49) (0.025, 145.84) (0.030, 151.61) (0.035, 155.85) (0.040, 157.59) (0.045, 161.89) (0.050, 165.02) (0.055, 167.45) (0.060, 171.92) (0.065, 173.55) (0.070, 174.43) (0.075, 178.57) (0.080, 183.89) (0.085, 186.38) (0.090, 184.68) (0.095, 187.83) (0.100, 190.52) (0.105, 193.60) (0.110, 191.46) (0.115, 195.24) (0.120, 197.35) (0.125, 199.54) (0.130, 200.91) (0.135, 201.17) (0.140, 202.86) (0.145, 208.26) (0.150, 204.79) (0.155, 206.42) (0.160, 211.28) (0.165, 211.42) (0.170, 211.22) (0.175, 209.37) (0.180, 209.77) (0.185, 212.35) (0.190, 211.29) (0.195, 210.40) (0.200, 210.93)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-recall3}{0.600}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-recall-phema3}{0.135}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-recall-lo}{(0.010, 0.5393) (0.015, 0.5503) (0.020, 0.5622) (0.025, 0.5661) (0.030, 0.5698) (0.035, 0.5716) (0.040, 0.5795) (0.045, 0.5737) (0.050, 0.5825) (0.055, 0.5790) (0.060, 0.5799) (0.065, 0.5857) (0.070, 0.5885) (0.075, 0.5868) (0.080, 0.5918) (0.085, 0.5934) (0.090, 0.5922) (0.095, 0.5937) (0.100, 0.5931) (0.105, 0.5957) (0.110, 0.5946) (0.115, 0.5968) (0.120, 0.5946) (0.125, 0.5963) (0.130, 0.5960) (0.135, 0.5995) (0.140, 0.5980) (0.145, 0.5971) (0.150, 0.5957) (0.155, 0.5973) (0.160, 0.5934) (0.165, 0.5935) (0.170, 0.5939) (0.175, 0.5903) (0.180, 0.5886) (0.185, 0.5895) (0.190, 0.5861) (0.195, 0.5864) (0.200, 0.5757)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-134-recall-hi}{(0.010, 0.5393) (0.015, 0.5503) (0.020, 0.5622) (0.025, 0.5661) (0.030, 0.5698) (0.035, 0.5716) (0.040, 0.5795) (0.045, 0.5737) (0.050, 0.5825) (0.055, 0.5790) (0.060, 0.5799) (0.065, 0.5857) (0.070, 0.5885) (0.075, 0.5868) (0.080, 0.5918) (0.085, 0.5934) (0.090, 0.5922) (0.095, 0.5937) (0.100, 0.5931) (0.105, 0.5957) (0.110, 0.5946) (0.115, 0.5968) (0.120, 0.5946) (0.125, 0.5963) (0.130, 0.5960) (0.135, 0.5995) (0.140, 0.5980) (0.145, 0.5971) (0.150, 0.5957) (0.155, 0.5973) (0.160, 0.5934) (0.165, 0.5935) (0.170, 0.5939) (0.175, 0.5903) (0.180, 0.5886) (0.185, 0.5895) (0.190, 0.5861) (0.195, 0.5864) (0.200, 0.5757)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-fid2}{2.57}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-fid4}{2.5709}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-phema3}{0.065}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-lo}{(0.010, 4.8606) (0.015, 4.2321) (0.020, 3.8474) (0.025, 3.4893) (0.030, 3.3562) (0.035, 3.1017) (0.040, 2.9589) (0.045, 2.8288) (0.050, 2.7695) (0.055, 2.7220) (0.060, 2.6158) (0.065, 2.5709) (0.070, 2.6040) (0.075, 2.6086) (0.080, 2.6873) (0.085, 2.6278) (0.090, 2.7268) (0.095, 2.8002) (0.100, 2.9667) (0.105, 2.8957) (0.110, 3.0101) (0.115, 3.1471) (0.120, 3.1776) (0.125, 3.3838) (0.130, 3.4888) (0.135, 3.5582) (0.140, 3.7044) (0.145, 3.8599) (0.150, 4.0596) (0.155, 4.1624) (0.160, 4.3372) (0.165, 4.5775) (0.170, 4.7662) (0.175, 4.9928) (0.180, 5.1803) (0.185, 5.3004) (0.190, 5.5158) (0.195, 5.8234) (0.200, 5.8359)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-hi}{(0.010, 4.8606) (0.015, 4.2321) (0.020, 3.8474) (0.025, 3.4893) (0.030, 3.3562) (0.035, 3.1017) (0.040, 2.9589) (0.045, 2.8288) (0.050, 2.7695) (0.055, 2.7220) (0.060, 2.6158) (0.065, 2.5709) (0.070, 2.6040) (0.075, 2.6086) (0.080, 2.6873) (0.085, 2.6278) (0.090, 2.7268) (0.095, 2.8002) (0.100, 2.9667) (0.105, 2.8957) (0.110, 3.0101) (0.115, 3.1471) (0.120, 3.1776) (0.125, 3.3838) (0.130, 3.4888) (0.135, 3.5582) (0.140, 3.7044) (0.145, 3.8599) (0.150, 4.0596) (0.155, 4.1624) (0.160, 4.3372) (0.165, 4.5775) (0.170, 4.7662) (0.175, 4.9928) (0.180, 5.1803) (0.185, 5.3004) (0.190, 5.5158) (0.195, 5.8234) (0.200, 5.8359)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-pkl}{1538/21/phema/268435-0.065.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-is1}{282.4}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-is-phema3}{0.190}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-is-lo}{(0.010, 161.18) (0.015, 170.69) (0.020, 174.20) (0.025, 182.50) (0.030, 188.26) (0.035, 195.48) (0.040, 198.56) (0.045, 201.67) (0.050, 207.94) (0.055, 209.94) (0.060, 214.63) (0.065, 218.85) (0.070, 224.53) (0.075, 224.72) (0.080, 229.26) (0.085, 232.04) (0.090, 238.39) (0.095, 241.74) (0.100, 244.30) (0.105, 245.44) (0.110, 250.57) (0.115, 249.16) (0.120, 252.88) (0.125, 257.70) (0.130, 260.01) (0.135, 261.30) (0.140, 264.02) (0.145, 265.38) (0.150, 268.42) (0.155, 270.81) (0.160, 270.49) (0.165, 274.34) (0.170, 274.92) (0.175, 277.68) (0.180, 276.33) (0.185, 276.34) (0.190, 282.40) (0.195, 278.64) (0.200, 281.07)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-is-hi}{(0.010, 161.18) (0.015, 170.69) (0.020, 174.20) (0.025, 182.50) (0.030, 188.26) (0.035, 195.48) (0.040, 198.56) (0.045, 201.67) (0.050, 207.94) (0.055, 209.94) (0.060, 214.63) (0.065, 218.85) (0.070, 224.53) (0.075, 224.72) (0.080, 229.26) (0.085, 232.04) (0.090, 238.39) (0.095, 241.74) (0.100, 244.30) (0.105, 245.44) (0.110, 250.57) (0.115, 249.16) (0.120, 252.88) (0.125, 257.70) (0.130, 260.01) (0.135, 261.30) (0.140, 264.02) (0.145, 265.38) (0.150, 268.42) (0.155, 270.81) (0.160, 270.49) (0.165, 274.34) (0.170, 274.92) (0.175, 277.68) (0.180, 276.33) (0.185, 276.34) (0.190, 282.40) (0.195, 278.64) (0.200, 281.07)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-recall3}{0.626}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-recall-phema3}{0.100}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-recall-lo}{(0.010, 0.5882) (0.015, 0.5904) (0.020, 0.5979) (0.025, 0.6033) (0.030, 0.6046) (0.035, 0.6059) (0.040, 0.6064) (0.045, 0.6119) (0.050, 0.6172) (0.055, 0.6112) (0.060, 0.6170) (0.065, 0.6150) (0.070, 0.6208) (0.075, 0.6194) (0.080, 0.6174) (0.085, 0.6203) (0.090, 0.6218) (0.095, 0.6212) (0.100, 0.6261) (0.105, 0.6219) (0.110, 0.6221) (0.115, 0.6245) (0.120, 0.6232) (0.125, 0.6235) (0.130, 0.6223) (0.135, 0.6195) (0.140, 0.6196) (0.145, 0.6238) (0.150, 0.6214) (0.155, 0.6198) (0.160, 0.6160) (0.165, 0.6169) (0.170, 0.6103) (0.175, 0.6104) (0.180, 0.6068) (0.185, 0.6033) (0.190, 0.5985) (0.195, 0.5941) (0.200, 0.5896)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-268-recall-hi}{(0.010, 0.5882) (0.015, 0.5904) (0.020, 0.5979) (0.025, 0.6033) (0.030, 0.6046) (0.035, 0.6059) (0.040, 0.6064) (0.045, 0.6119) (0.050, 0.6172) (0.055, 0.6112) (0.060, 0.6170) (0.065, 0.6150) (0.070, 0.6208) (0.075, 0.6194) (0.080, 0.6174) (0.085, 0.6203) (0.090, 0.6218) (0.095, 0.6212) (0.100, 0.6261) (0.105, 0.6219) (0.110, 0.6221) (0.115, 0.6245) (0.120, 0.6232) (0.125, 0.6235) (0.130, 0.6223) (0.135, 0.6195) (0.140, 0.6196) (0.145, 0.6238) (0.150, 0.6214) (0.155, 0.6198) (0.160, 0.6160) (0.165, 0.6169) (0.170, 0.6103) (0.175, 0.6104) (0.180, 0.6068) (0.185, 0.6033) (0.190, 0.5985) (0.195, 0.5941) (0.200, 0.5896)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-fid2}{2.21}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-fid4}{2.2079}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-phema3}{0.065}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-lo}{(0.010, 4.3967) (0.015, 3.4823) (0.020, 3.1519) (0.025, 2.8594) (0.030, 2.6492) (0.035, 2.4889) (0.040, 2.4604) (0.045, 2.3084) (0.050, 2.3590) (0.055, 2.2924) (0.060, 2.2547) (0.065, 2.2079) (0.070, 2.2928) (0.075, 2.3442) (0.080, 2.3331) (0.085, 2.3738) (0.090, 2.4551) (0.095, 2.5247) (0.100, 2.6109) (0.105, 2.7118) (0.110, 2.8575) (0.115, 2.9853) (0.120, 3.1427) (0.125, 3.1995) (0.130, 3.4497) (0.135, 3.4725) (0.140, 3.7474) (0.145, 4.0285) (0.150, 4.0875) (0.155, 4.1972) (0.160, 4.5426) (0.165, 4.7473) (0.170, 5.0164) (0.175, 5.1294) (0.180, 5.3092) (0.185, 5.7343) (0.190, 5.7583) (0.195, 6.2071) (0.200, 6.4091)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-hi}{(0.010, 4.3967) (0.015, 3.4823) (0.020, 3.1519) (0.025, 2.8594) (0.030, 2.6492) (0.035, 2.4889) (0.040, 2.4604) (0.045, 2.3084) (0.050, 2.3590) (0.055, 2.2924) (0.060, 2.2547) (0.065, 2.2079) (0.070, 2.2928) (0.075, 2.3442) (0.080, 2.3331) (0.085, 2.3738) (0.090, 2.4551) (0.095, 2.5247) (0.100, 2.6109) (0.105, 2.7118) (0.110, 2.8575) (0.115, 2.9853) (0.120, 3.1427) (0.125, 3.1995) (0.130, 3.4497) (0.135, 3.4725) (0.140, 3.7474) (0.145, 4.0285) (0.150, 4.0875) (0.155, 4.1972) (0.160, 4.5426) (0.165, 4.7473) (0.170, 5.0164) (0.175, 5.1294) (0.180, 5.3092) (0.185, 5.7343) (0.190, 5.7583) (0.195, 6.2071) (0.200, 6.4091)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-pkl}{1538/21/phema/402653-0.065.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-is1}{308.9}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-is-lo}{(0.010, 172.09) (0.015, 183.75) (0.020, 189.70) (0.025, 198.56) (0.030, 204.68) (0.035, 210.74) (0.040, 216.21) (0.045, 219.94) (0.050, 222.27) (0.055, 230.39) (0.060, 231.94) (0.065, 235.75) (0.070, 240.38) (0.075, 244.71) (0.080, 248.48) (0.085, 250.29) (0.090, 253.23) (0.095, 257.70) (0.100, 262.11) (0.105, 264.38) (0.110, 267.01) (0.115, 270.34) (0.120, 273.61) (0.125, 278.12) (0.130, 279.25) (0.135, 281.04) (0.140, 285.25) (0.145, 287.35) (0.150, 294.43) (0.155, 293.22) (0.160, 294.49) (0.165, 300.14) (0.170, 300.56) (0.175, 302.30) (0.180, 302.72) (0.185, 304.48) (0.190, 305.53) (0.195, 306.48) (0.200, 308.93)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-is-hi}{(0.010, 172.09) (0.015, 183.75) (0.020, 189.70) (0.025, 198.56) (0.030, 204.68) (0.035, 210.74) (0.040, 216.21) (0.045, 219.94) (0.050, 222.27) (0.055, 230.39) (0.060, 231.94) (0.065, 235.75) (0.070, 240.38) (0.075, 244.71) (0.080, 248.48) (0.085, 250.29) (0.090, 253.23) (0.095, 257.70) (0.100, 262.11) (0.105, 264.38) (0.110, 267.01) (0.115, 270.34) (0.120, 273.61) (0.125, 278.12) (0.130, 279.25) (0.135, 281.04) (0.140, 285.25) (0.145, 287.35) (0.150, 294.43) (0.155, 293.22) (0.160, 294.49) (0.165, 300.14) (0.170, 300.56) (0.175, 302.30) (0.180, 302.72) (0.185, 304.48) (0.190, 305.53) (0.195, 306.48) (0.200, 308.93)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-recall3}{0.635}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-recall-phema3}{0.100}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-recall-lo}{(0.010, 0.5835) (0.015, 0.5976) (0.020, 0.6002) (0.025, 0.6072) (0.030, 0.6101) (0.035, 0.6174) (0.040, 0.6124) (0.045, 0.6188) (0.050, 0.6208) (0.055, 0.6232) (0.060, 0.6236) (0.065, 0.6285) (0.070, 0.6265) (0.075, 0.6279) (0.080, 0.6314) (0.085, 0.6307) (0.090, 0.6326) (0.095, 0.6306) (0.100, 0.6348) (0.105, 0.6342) (0.110, 0.6321) (0.115, 0.6335) (0.120, 0.6279) (0.125, 0.6335) (0.130, 0.6339) (0.135, 0.6314) (0.140, 0.6328) (0.145, 0.6305) (0.150, 0.6304) (0.155, 0.6283) (0.160, 0.6273) (0.165, 0.6193) (0.170, 0.6170) (0.175, 0.6224) (0.180, 0.6119) (0.185, 0.6113) (0.190, 0.6091) (0.195, 0.6035) (0.200, 0.5985)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-403-recall-hi}{(0.010, 0.5835) (0.015, 0.5976) (0.020, 0.6002) (0.025, 0.6072) (0.030, 0.6101) (0.035, 0.6174) (0.040, 0.6124) (0.045, 0.6188) (0.050, 0.6208) (0.055, 0.6232) (0.060, 0.6236) (0.065, 0.6285) (0.070, 0.6265) (0.075, 0.6279) (0.080, 0.6314) (0.085, 0.6307) (0.090, 0.6326) (0.095, 0.6306) (0.100, 0.6348) (0.105, 0.6342) (0.110, 0.6321) (0.115, 0.6335) (0.120, 0.6279) (0.125, 0.6335) (0.130, 0.6339) (0.135, 0.6314) (0.140, 0.6328) (0.145, 0.6305) (0.150, 0.6304) (0.155, 0.6283) (0.160, 0.6273) (0.165, 0.6193) (0.170, 0.6170) (0.175, 0.6224) (0.180, 0.6119) (0.185, 0.6113) (0.190, 0.6091) (0.195, 0.6035) (0.200, 0.5985)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-fid2}{2.03}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-fid4}{2.0287}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-phema3}{0.060}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-lo}{(0.010, 3.4408) (0.015, 3.1522) (0.020, 2.8108) (0.025, 2.5729) (0.030, 2.3875) (0.035, 2.2850) (0.040, 2.2253) (0.045, 2.0919) (0.050, 2.1449) (0.055, 2.1421) (0.060, 2.0287) (0.065, 2.0714) (0.070, 2.0666) (0.075, 2.1222) (0.080, 2.1516) (0.085, 2.2756) (0.090, 2.2997) (0.095, 2.4502) (0.100, 2.5785) (0.105, 2.5874) (0.110, 2.7640) (0.115, 2.7976) (0.120, 2.9944) (0.125, 3.1015) (0.130, 3.2357) (0.135, 3.6500) (0.140, 3.7424) (0.145, 3.8797) (0.150, 3.9942) (0.155, 4.3416) (0.160, 4.5100) (0.165, 4.7398) (0.170, 4.9656) (0.175, 5.1610) (0.180, 5.5863) (0.185, 5.8495) (0.190, 6.0785) (0.195, 6.2863) (0.200, 6.6609)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-hi}{(0.010, 3.4408) (0.015, 3.1522) (0.020, 2.8108) (0.025, 2.5729) (0.030, 2.3875) (0.035, 2.2850) (0.040, 2.2253) (0.045, 2.0919) (0.050, 2.1449) (0.055, 2.1421) (0.060, 2.0287) (0.065, 2.0714) (0.070, 2.0666) (0.075, 2.1222) (0.080, 2.1516) (0.085, 2.2756) (0.090, 2.2997) (0.095, 2.4502) (0.100, 2.5785) (0.105, 2.5874) (0.110, 2.7640) (0.115, 2.7976) (0.120, 2.9944) (0.125, 3.1015) (0.130, 3.2357) (0.135, 3.6500) (0.140, 3.7424) (0.145, 3.8797) (0.150, 3.9942) (0.155, 4.3416) (0.160, 4.5100) (0.165, 4.7398) (0.170, 4.9656) (0.175, 5.1610) (0.180, 5.5863) (0.185, 5.8495) (0.190, 6.0785) (0.195, 6.2863) (0.200, 6.6609)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-pkl}{1538/21/phema/536870-0.060.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-is1}{323.3}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-is-lo}{(0.010, 186.02) (0.015, 193.74) (0.020, 198.94) (0.025, 206.60) (0.030, 212.54) (0.035, 217.73) (0.040, 223.54) (0.045, 229.03) (0.050, 234.50) (0.055, 235.56) (0.060, 242.01) (0.065, 243.78) (0.070, 247.41) (0.075, 252.22) (0.080, 256.33) (0.085, 259.43) (0.090, 263.03) (0.095, 268.86) (0.100, 270.67) (0.105, 273.22) (0.110, 277.40) (0.115, 281.54) (0.120, 283.68) (0.125, 284.86) (0.130, 288.97) (0.135, 295.74) (0.140, 296.43) (0.145, 299.10) (0.150, 302.01) (0.155, 306.56) (0.160, 307.00) (0.165, 310.41) (0.170, 311.95) (0.175, 315.33) (0.180, 318.23) (0.185, 317.33) (0.190, 319.48) (0.195, 318.03) (0.200, 323.32)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-is-hi}{(0.010, 186.02) (0.015, 193.74) (0.020, 198.94) (0.025, 206.60) (0.030, 212.54) (0.035, 217.73) (0.040, 223.54) (0.045, 229.03) (0.050, 234.50) (0.055, 235.56) (0.060, 242.01) (0.065, 243.78) (0.070, 247.41) (0.075, 252.22) (0.080, 256.33) (0.085, 259.43) (0.090, 263.03) (0.095, 268.86) (0.100, 270.67) (0.105, 273.22) (0.110, 277.40) (0.115, 281.54) (0.120, 283.68) (0.125, 284.86) (0.130, 288.97) (0.135, 295.74) (0.140, 296.43) (0.145, 299.10) (0.150, 302.01) (0.155, 306.56) (0.160, 307.00) (0.165, 310.41) (0.170, 311.95) (0.175, 315.33) (0.180, 318.23) (0.185, 317.33) (0.190, 319.48) (0.195, 318.03) (0.200, 323.32)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-recall3}{0.641}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-recall-phema3}{0.110}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-recall-lo}{(0.010, 0.6098) (0.015, 0.6081) (0.020, 0.6070) (0.025, 0.6101) (0.030, 0.6174) (0.035, 0.6167) (0.040, 0.6186) (0.045, 0.6177) (0.050, 0.6237) (0.055, 0.6269) (0.060, 0.6262) (0.065, 0.6294) (0.070, 0.6285) (0.075, 0.6314) (0.080, 0.6317) (0.085, 0.6337) (0.090, 0.6352) (0.095, 0.6354) (0.100, 0.6342) (0.105, 0.6359) (0.110, 0.6413) (0.115, 0.6379) (0.120, 0.6355) (0.125, 0.6381) (0.130, 0.6409) (0.135, 0.6380) (0.140, 0.6391) (0.145, 0.6372) (0.150, 0.6335) (0.155, 0.6337) (0.160, 0.6376) (0.165, 0.6270) (0.170, 0.6292) (0.175, 0.6267) (0.180, 0.6201) (0.185, 0.6240) (0.190, 0.6159) (0.195, 0.6121) (0.200, 0.6035)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-537-recall-hi}{(0.010, 0.6098) (0.015, 0.6081) (0.020, 0.6070) (0.025, 0.6101) (0.030, 0.6174) (0.035, 0.6167) (0.040, 0.6186) (0.045, 0.6177) (0.050, 0.6237) (0.055, 0.6269) (0.060, 0.6262) (0.065, 0.6294) (0.070, 0.6285) (0.075, 0.6314) (0.080, 0.6317) (0.085, 0.6337) (0.090, 0.6352) (0.095, 0.6354) (0.100, 0.6342) (0.105, 0.6359) (0.110, 0.6413) (0.115, 0.6379) (0.120, 0.6355) (0.125, 0.6381) (0.130, 0.6409) (0.135, 0.6380) (0.140, 0.6391) (0.145, 0.6372) (0.150, 0.6335) (0.155, 0.6337) (0.160, 0.6376) (0.165, 0.6270) (0.170, 0.6292) (0.175, 0.6267) (0.180, 0.6201) (0.185, 0.6240) (0.190, 0.6159) (0.195, 0.6121) (0.200, 0.6035)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-fid2}{1.99}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-fid4}{1.9915}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-phema3}{0.055}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-lo}{(0.010, 3.8421) (0.015, 3.1588) (0.020, 2.7213) (0.025, 2.6280) (0.030, 2.4179) (0.035, 2.2243) (0.040, 2.2013) (0.045, 2.0865) (0.050, 2.0181) (0.055, 1.9915) (0.060, 2.0050) (0.065, 2.0184) (0.070, 2.0142) (0.075, 1.9973) (0.080, 2.1078) (0.085, 2.1940) (0.090, 2.2432) (0.095, 2.3347) (0.100, 2.4751) (0.105, 2.5499) (0.110, 2.6113) (0.115, 2.7132) (0.120, 2.9671) (0.125, 3.0351) (0.130, 3.2211) (0.135, 3.4003) (0.140, 3.5777) (0.145, 3.9083) (0.150, 4.0340) (0.155, 4.2221) (0.160, 4.5099) (0.165, 4.7558) (0.170, 4.9888) (0.175, 5.3487) (0.180, 5.4685) (0.185, 5.8134) (0.190, 6.0776) (0.195, 6.5394) (0.200, 6.7621)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-hi}{(0.010, 3.8421) (0.015, 3.1588) (0.020, 2.7213) (0.025, 2.6280) (0.030, 2.4179) (0.035, 2.2243) (0.040, 2.2013) (0.045, 2.0865) (0.050, 2.0181) (0.055, 1.9915) (0.060, 2.0050) (0.065, 2.0184) (0.070, 2.0142) (0.075, 1.9973) (0.080, 2.1078) (0.085, 2.1940) (0.090, 2.2432) (0.095, 2.3347) (0.100, 2.4751) (0.105, 2.5499) (0.110, 2.6113) (0.115, 2.7132) (0.120, 2.9671) (0.125, 3.0351) (0.130, 3.2211) (0.135, 3.4003) (0.140, 3.5777) (0.145, 3.9083) (0.150, 4.0340) (0.155, 4.2221) (0.160, 4.5099) (0.165, 4.7558) (0.170, 4.9888) (0.175, 5.3487) (0.180, 5.4685) (0.185, 5.8134) (0.190, 6.0776) (0.195, 6.5394) (0.200, 6.7621)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-pkl}{1538/21/phema/671088-0.055.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-is1}{333.1}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-is-lo}{(0.010, 186.16) (0.015, 197.42) (0.020, 205.48) (0.025, 209.69) (0.030, 214.72) (0.035, 221.96) (0.040, 226.05) (0.045, 231.03) (0.050, 237.30) (0.055, 240.14) (0.060, 247.40) (0.065, 251.48) (0.070, 252.19) (0.075, 256.89) (0.080, 262.17) (0.085, 263.10) (0.090, 268.07) (0.095, 272.41) (0.100, 277.11) (0.105, 281.21) (0.110, 280.86) (0.115, 286.01) (0.120, 287.91) (0.125, 294.42) (0.130, 298.28) (0.135, 301.03) (0.140, 300.77) (0.145, 308.17) (0.150, 309.25) (0.155, 312.93) (0.160, 314.51) (0.165, 317.37) (0.170, 320.38) (0.175, 320.30) (0.180, 324.59) (0.185, 328.60) (0.190, 328.64) (0.195, 330.70) (0.200, 333.11)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-is-hi}{(0.010, 186.16) (0.015, 197.42) (0.020, 205.48) (0.025, 209.69) (0.030, 214.72) (0.035, 221.96) (0.040, 226.05) (0.045, 231.03) (0.050, 237.30) (0.055, 240.14) (0.060, 247.40) (0.065, 251.48) (0.070, 252.19) (0.075, 256.89) (0.080, 262.17) (0.085, 263.10) (0.090, 268.07) (0.095, 272.41) (0.100, 277.11) (0.105, 281.21) (0.110, 280.86) (0.115, 286.01) (0.120, 287.91) (0.125, 294.42) (0.130, 298.28) (0.135, 301.03) (0.140, 300.77) (0.145, 308.17) (0.150, 309.25) (0.155, 312.93) (0.160, 314.51) (0.165, 317.37) (0.170, 320.38) (0.175, 320.30) (0.180, 324.59) (0.185, 328.60) (0.190, 328.64) (0.195, 330.70) (0.200, 333.11)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-recall3}{0.645}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-recall-phema3}{0.135}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-recall-lo}{(0.010, 0.5877) (0.015, 0.5974) (0.020, 0.6033) (0.025, 0.6075) (0.030, 0.6114) (0.035, 0.6192) (0.040, 0.6208) (0.045, 0.6238) (0.050, 0.6218) (0.055, 0.6256) (0.060, 0.6270) (0.065, 0.6256) (0.070, 0.6280) (0.075, 0.6351) (0.080, 0.6363) (0.085, 0.6355) (0.090, 0.6364) (0.095, 0.6388) (0.100, 0.6354) (0.105, 0.6413) (0.110, 0.6407) (0.115, 0.6450) (0.120, 0.6411) (0.125, 0.6399) (0.130, 0.6421) (0.135, 0.6451) (0.140, 0.6391) (0.145, 0.6385) (0.150, 0.6397) (0.155, 0.6405) (0.160, 0.6416) (0.165, 0.6324) (0.170, 0.6334) (0.175, 0.6310) (0.180, 0.6270) (0.185, 0.6232) (0.190, 0.6259) (0.195, 0.6173) (0.200, 0.6155)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-671-recall-hi}{(0.010, 0.5877) (0.015, 0.5974) (0.020, 0.6033) (0.025, 0.6075) (0.030, 0.6114) (0.035, 0.6192) (0.040, 0.6208) (0.045, 0.6238) (0.050, 0.6218) (0.055, 0.6256) (0.060, 0.6270) (0.065, 0.6256) (0.070, 0.6280) (0.075, 0.6351) (0.080, 0.6363) (0.085, 0.6355) (0.090, 0.6364) (0.095, 0.6388) (0.100, 0.6354) (0.105, 0.6413) (0.110, 0.6407) (0.115, 0.6450) (0.120, 0.6411) (0.125, 0.6399) (0.130, 0.6421) (0.135, 0.6451) (0.140, 0.6391) (0.145, 0.6385) (0.150, 0.6397) (0.155, 0.6405) (0.160, 0.6416) (0.165, 0.6324) (0.170, 0.6334) (0.175, 0.6310) (0.180, 0.6270) (0.185, 0.6232) (0.190, 0.6259) (0.195, 0.6173) (0.200, 0.6155)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-fid2}{1.93}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-fid4}{1.9350}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-phema3}{0.060}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-lo}{(0.010, 4.1360) (0.015, 3.1463) (0.020, 2.7611) (0.025, 2.5114) (0.030, 2.3007) (0.035, 2.2214) (0.040, 2.0689) (0.045, 2.0958) (0.050, 2.0369) (0.055, 1.9898) (0.060, 1.9350) (0.065, 1.9394) (0.070, 1.9897) (0.075, 2.0008) (0.080, 2.0151) (0.085, 2.1040) (0.090, 2.1091) (0.095, 2.1988) (0.100, 2.3366) (0.105, 2.4068) (0.110, 2.4565) (0.115, 2.6982) (0.120, 2.8228) (0.125, 2.9554) (0.130, 3.1698) (0.135, 3.3749) (0.140, 3.4933) (0.145, 3.7063) (0.150, 3.9641) (0.155, 4.2065) (0.160, 4.2931) (0.165, 4.7341) (0.170, 4.8187) (0.175, 5.1770) (0.180, 5.4420) (0.185, 5.7390) (0.190, 6.1631) (0.195, 6.4103) (0.200, 6.9591)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-hi}{(0.010, 4.1360) (0.015, 3.1463) (0.020, 2.7611) (0.025, 2.5114) (0.030, 2.3007) (0.035, 2.2214) (0.040, 2.0689) (0.045, 2.0958) (0.050, 2.0369) (0.055, 1.9898) (0.060, 1.9350) (0.065, 1.9394) (0.070, 1.9897) (0.075, 2.0008) (0.080, 2.0151) (0.085, 2.1040) (0.090, 2.1091) (0.095, 2.1988) (0.100, 2.3366) (0.105, 2.4068) (0.110, 2.4565) (0.115, 2.6982) (0.120, 2.8228) (0.125, 2.9554) (0.130, 3.1698) (0.135, 3.3749) (0.140, 3.4933) (0.145, 3.7063) (0.150, 3.9641) (0.155, 4.2065) (0.160, 4.2931) (0.165, 4.7341) (0.170, 4.8187) (0.175, 5.1770) (0.180, 5.4420) (0.185, 5.7390) (0.190, 6.1631) (0.195, 6.4103) (0.200, 6.9591)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-pkl}{1538/21/phema/805306-0.060.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-is1}{340.8}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-is-phema3}{0.200}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-is-lo}{(0.010, 187.55) (0.015, 199.20) (0.020, 205.70) (0.025, 218.01) (0.030, 220.68) (0.035, 225.64) (0.040, 232.06) (0.045, 234.29) (0.050, 240.87) (0.055, 241.95) (0.060, 249.82) (0.065, 249.67) (0.070, 254.45) (0.075, 262.11) (0.080, 261.13) (0.085, 265.52) (0.090, 269.18) (0.095, 274.87) (0.100, 277.31) (0.105, 279.29) (0.110, 283.28) (0.115, 290.49) (0.120, 294.67) (0.125, 297.74) (0.130, 301.94) (0.135, 303.89) (0.140, 304.20) (0.145, 309.97) (0.150, 311.49) (0.155, 314.83) (0.160, 318.15) (0.165, 322.91) (0.170, 323.79) (0.175, 327.03) (0.180, 330.71) (0.185, 332.44) (0.190, 335.07) (0.195, 339.62) (0.200, 340.77)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-is-hi}{(0.010, 187.55) (0.015, 199.20) (0.020, 205.70) (0.025, 218.01) (0.030, 220.68) (0.035, 225.64) (0.040, 232.06) (0.045, 234.29) (0.050, 240.87) (0.055, 241.95) (0.060, 249.82) (0.065, 249.67) (0.070, 254.45) (0.075, 262.11) (0.080, 261.13) (0.085, 265.52) (0.090, 269.18) (0.095, 274.87) (0.100, 277.31) (0.105, 279.29) (0.110, 283.28) (0.115, 290.49) (0.120, 294.67) (0.125, 297.74) (0.130, 301.94) (0.135, 303.89) (0.140, 304.20) (0.145, 309.97) (0.150, 311.49) (0.155, 314.83) (0.160, 318.15) (0.165, 322.91) (0.170, 323.79) (0.175, 327.03) (0.180, 330.71) (0.185, 332.44) (0.190, 335.07) (0.195, 339.62) (0.200, 340.77)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-recall3}{0.645}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-recall-phema3}{0.150}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-recall-lo}{(0.010, 0.5725) (0.015, 0.5941) (0.020, 0.5975) (0.025, 0.6049) (0.030, 0.6107) (0.035, 0.6143) (0.040, 0.6156) (0.045, 0.6182) (0.050, 0.6193) (0.055, 0.6229) (0.060, 0.6243) (0.065, 0.6256) (0.070, 0.6252) (0.075, 0.6267) (0.080, 0.6326) (0.085, 0.6325) (0.090, 0.6302) (0.095, 0.6329) (0.100, 0.6348) (0.105, 0.6403) (0.110, 0.6386) (0.115, 0.6383) (0.120, 0.6385) (0.125, 0.6430) (0.130, 0.6441) (0.135, 0.6418) (0.140, 0.6434) (0.145, 0.6433) (0.150, 0.6455) (0.155, 0.6378) (0.160, 0.6422) (0.165, 0.6353) (0.170, 0.6408) (0.175, 0.6337) (0.180, 0.6326) (0.185, 0.6296) (0.190, 0.6257) (0.195, 0.6197) (0.200, 0.6185)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-805-recall-hi}{(0.010, 0.5725) (0.015, 0.5941) (0.020, 0.5975) (0.025, 0.6049) (0.030, 0.6107) (0.035, 0.6143) (0.040, 0.6156) (0.045, 0.6182) (0.050, 0.6193) (0.055, 0.6229) (0.060, 0.6243) (0.065, 0.6256) (0.070, 0.6252) (0.075, 0.6267) (0.080, 0.6326) (0.085, 0.6325) (0.090, 0.6302) (0.095, 0.6329) (0.100, 0.6348) (0.105, 0.6403) (0.110, 0.6386) (0.115, 0.6383) (0.120, 0.6385) (0.125, 0.6430) (0.130, 0.6441) (0.135, 0.6418) (0.140, 0.6434) (0.145, 0.6433) (0.150, 0.6455) (0.155, 0.6378) (0.160, 0.6422) (0.165, 0.6353) (0.170, 0.6408) (0.175, 0.6337) (0.180, 0.6326) (0.185, 0.6296) (0.190, 0.6257) (0.195, 0.6197) (0.200, 0.6185)}

\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-fid2}{1.91}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-fid4}{1.9140}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-phema3}{0.070}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-lo}{(0.010, 4.3178) (0.015, 3.1929) (0.020, 2.7686) (0.025, 2.5492) (0.030, 2.3209) (0.035, 2.2241) (0.040, 2.1288) (0.045, 2.0851) (0.050, 1.9757) (0.055, 1.9979) (0.060, 1.9263) (0.065, 1.9261) (0.070, 1.9140) (0.075, 1.9440) (0.080, 2.0091) (0.085, 1.9762) (0.090, 2.0965) (0.095, 2.1926) (0.100, 2.2384) (0.105, 2.3423) (0.110, 2.4485) (0.115, 2.5608) (0.120, 2.7555) (0.125, 2.8449) (0.130, 3.0396) (0.135, 3.2217) (0.140, 3.3426) (0.145, 3.5940) (0.150, 3.8921) (0.155, 4.0638) (0.160, 4.3106) (0.165, 4.4771) (0.170, 4.7314) (0.175, 5.0758) (0.180, 5.3957) (0.185, 5.6017) (0.190, 5.9911) (0.195, 6.4145) (0.200, 6.6237)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-hi}{(0.010, 4.3760) (0.015, 3.2496) (0.020, 2.8057) (0.025, 2.5978) (0.030, 2.3826) (0.035, 2.2405) (0.040, 2.1754) (0.045, 2.1465) (0.050, 2.0197) (0.055, 2.0334) (0.060, 1.9937) (0.065, 1.9634) (0.070, 1.9686) (0.075, 2.0017) (0.080, 2.0296) (0.085, 2.0519) (0.090, 2.1453) (0.095, 2.2411) (0.100, 2.3076) (0.105, 2.4118) (0.110, 2.5037) (0.115, 2.5863) (0.120, 2.8133) (0.125, 2.9374) (0.130, 3.0716) (0.135, 3.2611) (0.140, 3.5097) (0.145, 3.7180) (0.150, 3.9067) (0.155, 4.1119) (0.160, 4.3707) (0.165, 4.6747) (0.170, 4.9005) (0.175, 5.2155) (0.180, 5.4212) (0.185, 5.7613) (0.190, 6.0721) (0.195, 6.4485) (0.200, 6.7462)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-pkl}{1538/21/phema/939524-0.070.pkl}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-is1}{342.6}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-is-phema3}{0.195}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-is-lo}{(0.010, 184.23) (0.015, 199.71) (0.020, 209.82) (0.025, 213.17) (0.030, 219.39) (0.035, 226.28) (0.040, 230.81) (0.045, 232.45) (0.050, 238.17) (0.055, 241.68) (0.060, 245.14) (0.065, 250.14) (0.070, 256.01) (0.075, 259.57) (0.080, 262.12) (0.085, 265.43) (0.090, 269.54) (0.095, 274.49) (0.100, 278.91) (0.105, 282.14) (0.110, 283.65) (0.115, 288.06) (0.120, 293.51) (0.125, 295.43) (0.130, 300.11) (0.135, 305.08) (0.140, 305.99) (0.145, 309.69) (0.150, 313.65) (0.155, 317.45) (0.160, 321.02) (0.165, 323.02) (0.170, 326.03) (0.175, 328.77) (0.180, 334.17) (0.185, 332.41) (0.190, 335.38) (0.195, 339.43) (0.200, 339.62)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-is-hi}{(0.010, 185.56) (0.015, 200.61) (0.020, 210.74) (0.025, 216.34) (0.030, 222.86) (0.035, 227.82) (0.040, 232.87) (0.045, 235.10) (0.050, 241.27) (0.055, 245.84) (0.060, 248.99) (0.065, 252.99) (0.070, 260.10) (0.075, 260.30) (0.080, 265.04) (0.085, 268.92) (0.090, 272.99) (0.095, 275.73) (0.100, 279.93) (0.105, 283.17) (0.110, 287.92) (0.115, 293.04) (0.120, 295.11) (0.125, 297.15) (0.130, 302.54) (0.135, 305.69) (0.140, 307.48) (0.145, 313.50) (0.150, 315.21) (0.155, 319.41) (0.160, 321.30) (0.165, 325.80) (0.170, 326.67) (0.175, 331.84) (0.180, 335.70) (0.185, 335.65) (0.190, 337.36) (0.195, 342.58) (0.200, 341.50)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-recall3}{0.642}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-recall-phema3}{0.145}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-recall-lo}{(0.010, 0.5609) (0.015, 0.5839) (0.020, 0.5935) (0.025, 0.5976) (0.030, 0.6050) (0.035, 0.6074) (0.040, 0.6070) (0.045, 0.6121) (0.050, 0.6130) (0.055, 0.6168) (0.060, 0.6187) (0.065, 0.6189) (0.070, 0.6225) (0.075, 0.6250) (0.080, 0.6254) (0.085, 0.6257) (0.090, 0.6265) (0.095, 0.6316) (0.100, 0.6281) (0.105, 0.6338) (0.110, 0.6343) (0.115, 0.6337) (0.120, 0.6365) (0.125, 0.6346) (0.130, 0.6368) (0.135, 0.6365) (0.140, 0.6369) (0.145, 0.6399) (0.150, 0.6356) (0.155, 0.6374) (0.160, 0.6342) (0.165, 0.6372) (0.170, 0.6361) (0.175, 0.6330) (0.180, 0.6279) (0.185, 0.6250) (0.190, 0.6230) (0.195, 0.6214) (0.200, 0.6158)}
\defdata{img512-b9-mc448-lr65-lim65-drop0.10-phema-940-recall-hi}{(0.010, 0.5663) (0.015, 0.5885) (0.020, 0.5957) (0.025, 0.5995) (0.030, 0.6067) (0.035, 0.6100) (0.040, 0.6114) (0.045, 0.6138) (0.050, 0.6158) (0.055, 0.6199) (0.060, 0.6202) (0.065, 0.6219) (0.070, 0.6262) (0.075, 0.6258) (0.080, 0.6302) (0.085, 0.6309) (0.090, 0.6322) (0.095, 0.6356) (0.100, 0.6331) (0.105, 0.6406) (0.110, 0.6356) (0.115, 0.6374) (0.120, 0.6378) (0.125, 0.6398) (0.130, 0.6385) (0.135, 0.6400) (0.140, 0.6394) (0.145, 0.6421) (0.150, 0.6415) (0.155, 0.6401) (0.160, 0.6379) (0.165, 0.6389) (0.170, 0.6379) (0.175, 0.6339) (0.180, 0.6335) (0.185, 0.6325) (0.190, 0.6270) (0.195, 0.6245) (0.200, 0.6160)}

\defdata{img512-b9-ref30k-phema-2147-fid2}{2.82}
\defdata{img512-b9-ref30k-phema-2147-fid4}{2.8180}
\defdata{img512-b9-ref30k-phema-2147-phema3}{0.175}
\defdata{img512-b9-ref30k-phema-2147-lo}{(0.010, 11.3720) (0.015, 10.6792) (0.020, 10.5604) (0.025, 10.4714) (0.030, 10.3046) (0.035, 10.0031) (0.040, 9.8165) (0.045, 9.5850) (0.050, 9.3015) (0.055, 9.1028) (0.060, 8.8379) (0.065, 8.3073) (0.070, 8.0608) (0.075, 7.4331) (0.080, 7.3545) (0.085, 6.8760) (0.090, 6.7170) (0.095, 6.3790) (0.100, 5.8998) (0.105, 5.5505) (0.110, 5.2724) (0.115, 5.0684) (0.120, 4.7646) (0.125, 4.4804) (0.130, 4.1005) (0.135, 3.9227) (0.140, 3.6614) (0.145, 3.4671) (0.150, 3.2858) (0.155, 3.1021) (0.160, 2.9754) (0.165, 2.8970) (0.170, 2.8549) (0.175, 2.8180) (0.180, 2.8262) (0.185, 2.8543) (0.190, 3.0318) (0.195, 3.0890) (0.200, 3.3330) (0.205, 3.5106) (0.210, 3.9044) (0.215, 4.1145) (0.220, 4.4265) (0.225, 4.8755) (0.230, 5.2300) (0.235, 5.7364) (0.240, 6.2893) (0.245, 6.8708) (0.250, 7.3864)}
\defdata{img512-b9-ref30k-phema-2147-hi}{(0.010, 11.5019) (0.015, 10.7268) (0.020, 10.6769) (0.025, 10.5021) (0.030, 10.5952) (0.035, 10.1928) (0.040, 9.9696) (0.045, 9.7233) (0.050, 9.4604) (0.055, 9.1366) (0.060, 8.8791) (0.065, 8.3530) (0.070, 8.2294) (0.075, 7.6880) (0.080, 7.4557) (0.085, 7.0068) (0.090, 6.8357) (0.095, 6.4223) (0.100, 6.1011) (0.105, 5.8766) (0.110, 5.4829) (0.115, 5.1398) (0.120, 4.8580) (0.125, 4.5161) (0.130, 4.1868) (0.135, 4.0466) (0.140, 3.7553) (0.145, 3.5234) (0.150, 3.3356) (0.155, 3.2445) (0.160, 3.0113) (0.165, 2.9426) (0.170, 2.8956) (0.175, 2.8647) (0.180, 2.8874) (0.185, 2.9463) (0.190, 3.0386) (0.195, 3.1488) (0.200, 3.3643) (0.205, 3.5643) (0.210, 3.9231) (0.215, 4.2067) (0.220, 4.5466) (0.225, 5.0088) (0.230, 5.3593) (0.235, 5.9320) (0.240, 6.4380) (0.245, 6.8902) (0.250, 7.3981)}
\defdata{img512-b9-ref30k-phema-2147-pkl}{1536/8/phema/2147483-0.175.pkl}
\defdata{img512-b9-ref30k-phema-2147-is1}{299.3}
\defdata{img512-b9-ref30k-phema-2147-is-phema3}{0.250}
\defdata{img512-b9-ref30k-phema-2147-is-lo}{(0.010, 121.12) (0.015, 125.56) (0.020, 127.24) (0.025, 129.57) (0.030, 128.82) (0.035, 132.01) (0.040, 133.09) (0.045, 134.60) (0.050, 138.36) (0.055, 138.37) (0.060, 140.66) (0.065, 144.67) (0.070, 146.77) (0.075, 149.87) (0.080, 152.50) (0.085, 157.03) (0.090, 156.95) (0.095, 161.13) (0.100, 164.83) (0.105, 168.11) (0.110, 173.07) (0.115, 176.20) (0.120, 179.83) (0.125, 183.56) (0.130, 189.47) (0.135, 193.07) (0.140, 196.52) (0.145, 201.35) (0.150, 206.92) (0.155, 210.99) (0.160, 216.23) (0.165, 221.16) (0.170, 227.03) (0.175, 233.30) (0.180, 237.50) (0.185, 242.54) (0.190, 247.54) (0.195, 253.11) (0.200, 257.69) (0.205, 264.81) (0.210, 271.68) (0.215, 275.20) (0.220, 280.07) (0.225, 282.42) (0.230, 285.77) (0.235, 291.28) (0.240, 291.84) (0.245, 293.59) (0.250, 294.89)}
\defdata{img512-b9-ref30k-phema-2147-is-hi}{(0.010, 122.35) (0.015, 127.41) (0.020, 128.54) (0.025, 130.26) (0.030, 129.84) (0.035, 133.68) (0.040, 134.36) (0.045, 137.16) (0.050, 138.58) (0.055, 140.08) (0.060, 141.16) (0.065, 146.10) (0.070, 148.62) (0.075, 153.44) (0.080, 153.65) (0.085, 158.31) (0.090, 160.14) (0.095, 161.99) (0.100, 166.77) (0.105, 170.30) (0.110, 174.38) (0.115, 177.38) (0.120, 180.34) (0.125, 184.69) (0.130, 191.37) (0.135, 194.80) (0.140, 199.42) (0.145, 203.31) (0.150, 208.97) (0.155, 213.78) (0.160, 218.25) (0.165, 225.40) (0.170, 228.91) (0.175, 234.61) (0.180, 240.19) (0.185, 244.44) (0.190, 248.79) (0.195, 256.49) (0.200, 260.93) (0.205, 267.55) (0.210, 273.48) (0.215, 275.41) (0.220, 281.93) (0.225, 286.29) (0.230, 288.76) (0.235, 291.99) (0.240, 293.59) (0.245, 295.67) (0.250, 299.25)}
\defdata{img512-b9-ref30k-phema-2147-recall3}{0.618}
\defdata{img512-b9-ref30k-phema-2147-recall-phema3}{0.205}
\defdata{img512-b9-ref30k-phema-2147-recall-lo}{(0.010, 0.5124) (0.015, 0.5127) (0.020, 0.5051) (0.025, 0.4991) (0.030, 0.5001) (0.035, 0.4993) (0.040, 0.4992) (0.045, 0.5030) (0.050, 0.5044) (0.055, 0.5083) (0.060, 0.5087) (0.065, 0.5149) (0.070, 0.5208) (0.075, 0.5229) (0.080, 0.5244) (0.085, 0.5262) (0.090, 0.5327) (0.095, 0.5317) (0.100, 0.5412) (0.105, 0.5399) (0.110, 0.5450) (0.115, 0.5566) (0.120, 0.5581) (0.125, 0.5602) (0.130, 0.5674) (0.135, 0.5695) (0.140, 0.5739) (0.145, 0.5784) (0.150, 0.5816) (0.155, 0.5860) (0.160, 0.5939) (0.165, 0.5965) (0.170, 0.5981) (0.175, 0.6006) (0.180, 0.6029) (0.185, 0.6083) (0.190, 0.6096) (0.195, 0.6088) (0.200, 0.6126) (0.205, 0.6137) (0.210, 0.6091) (0.215, 0.6108) (0.220, 0.6037) (0.225, 0.5991) (0.230, 0.5930) (0.235, 0.5868) (0.240, 0.5739) (0.245, 0.5645) (0.250, 0.5487)}
\defdata{img512-b9-ref30k-phema-2147-recall-hi}{(0.010, 0.5135) (0.015, 0.5181) (0.020, 0.5095) (0.025, 0.5077) (0.030, 0.5037) (0.035, 0.5026) (0.040, 0.5057) (0.045, 0.5082) (0.050, 0.5093) (0.055, 0.5105) (0.060, 0.5165) (0.065, 0.5174) (0.070, 0.5226) (0.075, 0.5270) (0.080, 0.5281) (0.085, 0.5283) (0.090, 0.5341) (0.095, 0.5376) (0.100, 0.5465) (0.105, 0.5441) (0.110, 0.5540) (0.115, 0.5578) (0.120, 0.5602) (0.125, 0.5624) (0.130, 0.5701) (0.135, 0.5718) (0.140, 0.5763) (0.145, 0.5806) (0.150, 0.5855) (0.155, 0.5904) (0.160, 0.5950) (0.165, 0.5994) (0.170, 0.6008) (0.175, 0.6068) (0.180, 0.6064) (0.185, 0.6105) (0.190, 0.6125) (0.195, 0.6138) (0.200, 0.6156) (0.205, 0.6181) (0.210, 0.6131) (0.215, 0.6132) (0.220, 0.6093) (0.225, 0.6060) (0.230, 0.5989) (0.235, 0.5909) (0.240, 0.5754) (0.245, 0.5658) (0.250, 0.5512)}

\defdata{img512-b9-ref40k-phema-2147-fid2}{2.69}
\defdata{img512-b9-ref40k-phema-2147-fid4}{2.6870}
\defdata{img512-b9-ref40k-phema-2147-phema3}{0.165}
\defdata{img512-b9-ref40k-phema-2147-lo}{(0.010, 13.5214) (0.015, 11.1343) (0.020, 10.2098) (0.025, 9.6979) (0.030, 9.2297) (0.035, 8.9429) (0.040, 8.3593) (0.045, 8.2198) (0.050, 7.7032) (0.055, 7.4055) (0.060, 7.2090) (0.065, 6.7026) (0.070, 6.4783) (0.075, 6.2024) (0.080, 5.9000) (0.085, 5.5514) (0.090, 5.2482) (0.095, 4.9617) (0.100, 4.7239) (0.105, 4.4705) (0.110, 4.1952) (0.115, 3.9180) (0.120, 3.7634) (0.125, 3.4993) (0.130, 3.2931) (0.135, 3.1212) (0.140, 2.9750) (0.145, 2.8369) (0.150, 2.7451) (0.155, 2.7510) (0.160, 2.7439) (0.165, 2.6870) (0.170, 2.7876) (0.175, 2.8660) (0.180, 3.0289) (0.185, 3.1475) (0.190, 3.3579) (0.195, 3.5571) (0.200, 3.8734) (0.205, 4.2441) (0.210, 4.5753) (0.215, 5.0257) (0.220, 5.4037) (0.225, 5.8574) (0.230, 6.4500) (0.235, 6.8649) (0.240, 7.4440) (0.245, 7.9050) (0.250, 8.4464)}
\defdata{img512-b9-ref40k-phema-2147-hi}{(0.010, 13.6142) (0.015, 11.2378) (0.020, 10.4193) (0.025, 9.8598) (0.030, 9.5038) (0.035, 9.0400) (0.040, 8.6009) (0.045, 8.3947) (0.050, 7.8713) (0.055, 7.5386) (0.060, 7.3079) (0.065, 6.9049) (0.070, 6.6935) (0.075, 6.2611) (0.080, 6.0154) (0.085, 5.7722) (0.090, 5.3973) (0.095, 5.0028) (0.100, 4.8134) (0.105, 4.4779) (0.110, 4.2842) (0.115, 4.0088) (0.120, 3.7747) (0.125, 3.5271) (0.130, 3.3403) (0.135, 3.1708) (0.140, 3.0528) (0.145, 2.8622) (0.150, 2.8451) (0.155, 2.7853) (0.160, 2.7535) (0.165, 2.7125) (0.170, 2.8204) (0.175, 2.8816) (0.180, 3.0693) (0.185, 3.2756) (0.190, 3.4348) (0.195, 3.6438) (0.200, 4.0554) (0.205, 4.3293) (0.210, 4.7379) (0.215, 5.1257) (0.220, 5.4877) (0.225, 6.0148) (0.230, 6.5502) (0.235, 7.0026) (0.240, 7.6543) (0.245, 8.0087) (0.250, 8.5873)}
\defdata{img512-b9-ref40k-phema-2147-pkl}{1536/7/phema/2147483-0.165.pkl}
\defdata{img512-b9-ref40k-phema-2147-is1}{304.5}
\defdata{img512-b9-ref40k-phema-2147-is-phema3}{0.245}
\defdata{img512-b9-ref40k-phema-2147-is-lo}{(0.010, 118.22) (0.015, 126.84) (0.020, 130.79) (0.025, 133.33) (0.030, 136.13) (0.035, 139.59) (0.040, 143.36) (0.045, 143.76) (0.050, 148.18) (0.055, 151.59) (0.060, 153.22) (0.065, 155.01) (0.070, 158.16) (0.075, 162.87) (0.080, 165.89) (0.085, 168.31) (0.090, 172.57) (0.095, 177.57) (0.100, 181.20) (0.105, 183.77) (0.110, 187.54) (0.115, 193.07) (0.120, 195.30) (0.125, 199.60) (0.130, 207.24) (0.135, 209.95) (0.140, 214.29) (0.145, 221.55) (0.150, 224.52) (0.155, 229.67) (0.160, 236.56) (0.165, 240.97) (0.170, 246.09) (0.175, 254.13) (0.180, 259.17) (0.185, 262.71) (0.190, 266.87) (0.195, 272.27) (0.200, 276.82) (0.205, 282.58) (0.210, 285.25) (0.215, 289.79) (0.220, 292.20) (0.225, 296.33) (0.230, 302.14) (0.235, 298.42) (0.240, 300.26) (0.245, 302.04) (0.250, 300.11)}
\defdata{img512-b9-ref40k-phema-2147-is-hi}{(0.010, 120.32) (0.015, 128.37) (0.020, 132.61) (0.025, 135.17) (0.030, 138.55) (0.035, 140.42) (0.040, 143.97) (0.045, 146.79) (0.050, 149.52) (0.055, 152.54) (0.060, 154.57) (0.065, 157.62) (0.070, 160.63) (0.075, 164.39) (0.080, 166.60) (0.085, 170.38) (0.090, 174.11) (0.095, 177.76) (0.100, 182.45) (0.105, 185.57) (0.110, 189.74) (0.115, 195.76) (0.120, 198.21) (0.125, 201.80) (0.130, 208.39) (0.135, 212.36) (0.140, 217.45) (0.145, 223.43) (0.150, 227.05) (0.155, 232.22) (0.160, 239.46) (0.165, 244.20) (0.170, 247.79) (0.175, 255.10) (0.180, 260.84) (0.185, 265.33) (0.190, 269.98) (0.195, 275.08) (0.200, 279.64) (0.205, 284.95) (0.210, 288.53) (0.215, 291.14) (0.220, 296.09) (0.225, 299.91) (0.230, 303.07) (0.235, 300.95) (0.240, 304.01) (0.245, 304.47) (0.250, 302.93)}
\defdata{img512-b9-ref40k-phema-2147-recall3}{0.622}
\defdata{img512-b9-ref40k-phema-2147-recall-phema3}{0.195}
\defdata{img512-b9-ref40k-phema-2147-recall-lo}{(0.010, 0.4985) (0.015, 0.5082) (0.020, 0.5158) (0.025, 0.5144) (0.030, 0.5141) (0.035, 0.5138) (0.040, 0.5162) (0.045, 0.5156) (0.050, 0.5190) (0.055, 0.5235) (0.060, 0.5229) (0.065, 0.5283) (0.070, 0.5310) (0.075, 0.5356) (0.080, 0.5353) (0.085, 0.5383) (0.090, 0.5438) (0.095, 0.5505) (0.100, 0.5512) (0.105, 0.5554) (0.110, 0.5584) (0.115, 0.5656) (0.120, 0.5709) (0.125, 0.5703) (0.130, 0.5772) (0.135, 0.5796) (0.140, 0.5848) (0.145, 0.5904) (0.150, 0.5944) (0.155, 0.5969) (0.160, 0.6016) (0.165, 0.6061) (0.170, 0.6103) (0.175, 0.6093) (0.180, 0.6127) (0.185, 0.6146) (0.190, 0.6178) (0.195, 0.6190) (0.200, 0.6195) (0.205, 0.6130) (0.210, 0.6092) (0.215, 0.6058) (0.220, 0.5982) (0.225, 0.5967) (0.230, 0.5897) (0.235, 0.5756) (0.240, 0.5641) (0.245, 0.5426) (0.250, 0.5334)}
\defdata{img512-b9-ref40k-phema-2147-recall-hi}{(0.010, 0.5020) (0.015, 0.5120) (0.020, 0.5175) (0.025, 0.5186) (0.030, 0.5203) (0.035, 0.5176) (0.040, 0.5179) (0.045, 0.5204) (0.050, 0.5236) (0.055, 0.5242) (0.060, 0.5293) (0.065, 0.5328) (0.070, 0.5345) (0.075, 0.5382) (0.080, 0.5410) (0.085, 0.5413) (0.090, 0.5458) (0.095, 0.5517) (0.100, 0.5555) (0.105, 0.5590) (0.110, 0.5613) (0.115, 0.5688) (0.120, 0.5724) (0.125, 0.5770) (0.130, 0.5781) (0.135, 0.5830) (0.140, 0.5906) (0.145, 0.5922) (0.150, 0.5962) (0.155, 0.6023) (0.160, 0.6054) (0.165, 0.6090) (0.170, 0.6132) (0.175, 0.6130) (0.180, 0.6165) (0.185, 0.6199) (0.190, 0.6191) (0.195, 0.6219) (0.200, 0.6207) (0.205, 0.6158) (0.210, 0.6147) (0.215, 0.6117) (0.220, 0.6067) (0.225, 0.5998) (0.230, 0.5915) (0.235, 0.5797) (0.240, 0.5700) (0.245, 0.5496) (0.250, 0.5345)}

\defdata{img512-b9-ref50k-phema-2147-fid2}{2.61}
\defdata{img512-b9-ref50k-phema-2147-fid4}{2.6143}
\defdata{img512-b9-ref50k-phema-2147-phema3}{0.155}
\defdata{img512-b9-ref50k-phema-2147-lo}{(0.010, 13.6422) (0.015, 11.0700) (0.020, 9.6026) (0.025, 8.9699) (0.030, 8.2938) (0.035, 7.7707) (0.040, 7.2931) (0.045, 7.0140) (0.050, 6.6185) (0.055, 6.3063) (0.060, 5.8744) (0.065, 5.8066) (0.070, 5.5133) (0.075, 5.1568) (0.080, 4.7743) (0.085, 4.5461) (0.090, 4.3407) (0.095, 4.0756) (0.100, 3.9417) (0.105, 3.6275) (0.110, 3.4780) (0.115, 3.3291) (0.120, 3.1725) (0.125, 2.9475) (0.130, 2.8949) (0.135, 2.7332) (0.140, 2.6981) (0.145, 2.6759) (0.150, 2.6585) (0.155, 2.6143) (0.160, 2.6411) (0.165, 2.7746) (0.170, 2.8268) (0.175, 2.9874) (0.180, 3.1535) (0.185, 3.4167) (0.190, 3.5670) (0.195, 3.8676) (0.200, 4.1651) (0.205, 4.5767) (0.210, 4.8715) (0.215, 5.3726) (0.220, 5.7607) (0.225, 6.1442) (0.230, 6.7194) (0.235, 7.0490) (0.240, 7.6010) (0.245, 8.0429) (0.250, 8.5654)}
\defdata{img512-b9-ref50k-phema-2147-hi}{(0.010, 14.2176) (0.015, 11.2700) (0.020, 9.7477) (0.025, 9.1591) (0.030, 8.6774) (0.035, 7.8187) (0.040, 7.4719) (0.045, 7.2085) (0.050, 6.7828) (0.055, 6.4050) (0.060, 6.0181) (0.065, 5.8673) (0.070, 5.5286) (0.075, 5.1809) (0.080, 4.9817) (0.085, 4.5962) (0.090, 4.4421) (0.095, 4.2153) (0.100, 4.0004) (0.105, 3.7387) (0.110, 3.5628) (0.115, 3.3566) (0.120, 3.2189) (0.125, 2.9803) (0.130, 2.9199) (0.135, 2.8566) (0.140, 2.7158) (0.145, 2.7053) (0.150, 2.6750) (0.155, 2.6968) (0.160, 2.6873) (0.165, 2.8080) (0.170, 2.9449) (0.175, 3.0373) (0.180, 3.2259) (0.185, 3.4250) (0.190, 3.7106) (0.195, 3.9924) (0.200, 4.2531) (0.205, 4.6387) (0.210, 4.9543) (0.215, 5.3992) (0.220, 5.8064) (0.225, 6.2295) (0.230, 6.7713) (0.235, 7.1492) (0.240, 7.6525) (0.245, 8.2588) (0.250, 8.6974)}
\defdata{img512-b9-ref50k-phema-2147-pkl}{1536/5/phema/2147483-0.155.pkl}
\defdata{img512-b9-ref50k-phema-2147-is1}{317.9}
\defdata{img512-b9-ref50k-phema-2147-is-phema3}{0.245}
\defdata{img512-b9-ref50k-phema-2147-is-lo}{(0.010, 113.46) (0.015, 126.07) (0.020, 134.48) (0.025, 138.31) (0.030, 142.65) (0.035, 146.41) (0.040, 150.27) (0.045, 152.64) (0.050, 155.92) (0.055, 159.70) (0.060, 163.64) (0.065, 166.15) (0.070, 169.73) (0.075, 173.21) (0.080, 175.77) (0.085, 181.94) (0.090, 185.24) (0.095, 188.60) (0.100, 192.91) (0.105, 197.54) (0.110, 201.49) (0.115, 205.56) (0.120, 208.71) (0.125, 214.10) (0.130, 216.50) (0.135, 224.14) (0.140, 230.16) (0.145, 234.87) (0.150, 238.34) (0.155, 245.29) (0.160, 247.16) (0.165, 255.89) (0.170, 258.83) (0.175, 266.41) (0.180, 271.20) (0.185, 276.63) (0.190, 281.02) (0.195, 283.29) (0.200, 290.65) (0.205, 293.07) (0.210, 299.84) (0.215, 302.86) (0.220, 306.35) (0.225, 309.02) (0.230, 309.92) (0.235, 312.16) (0.240, 313.35) (0.245, 313.40) (0.250, 311.83)}
\defdata{img512-b9-ref50k-phema-2147-is-hi}{(0.010, 116.90) (0.015, 127.49) (0.020, 136.68) (0.025, 138.99) (0.030, 144.72) (0.035, 147.47) (0.040, 153.09) (0.045, 154.55) (0.050, 157.43) (0.055, 161.17) (0.060, 165.34) (0.065, 168.13) (0.070, 171.00) (0.075, 174.79) (0.080, 178.55) (0.085, 183.85) (0.090, 186.06) (0.095, 188.92) (0.100, 193.94) (0.105, 197.93) (0.110, 203.14) (0.115, 206.37) (0.120, 210.66) (0.125, 216.13) (0.130, 221.69) (0.135, 225.67) (0.140, 230.75) (0.145, 235.14) (0.150, 241.82) (0.155, 246.34) (0.160, 250.18) (0.165, 258.06) (0.170, 262.48) (0.175, 269.15) (0.180, 272.44) (0.185, 277.19) (0.190, 282.80) (0.195, 288.97) (0.200, 292.75) (0.205, 295.26) (0.210, 301.13) (0.215, 304.49) (0.220, 308.32) (0.225, 310.02) (0.230, 312.20) (0.235, 314.01) (0.240, 315.43) (0.245, 317.88) (0.250, 315.35)}
\defdata{img512-b9-ref50k-phema-2147-recall3}{0.622}
\defdata{img512-b9-ref50k-phema-2147-recall-phema3}{0.200}
\defdata{img512-b9-ref50k-phema-2147-recall-lo}{(0.010, 0.4632) (0.015, 0.4952) (0.020, 0.5059) (0.025, 0.5113) (0.030, 0.5144) (0.035, 0.5176) (0.040, 0.5236) (0.045, 0.5221) (0.050, 0.5278) (0.055, 0.5292) (0.060, 0.5314) (0.065, 0.5361) (0.070, 0.5380) (0.075, 0.5448) (0.080, 0.5424) (0.085, 0.5476) (0.090, 0.5497) (0.095, 0.5539) (0.100, 0.5593) (0.105, 0.5587) (0.110, 0.5664) (0.115, 0.5714) (0.120, 0.5732) (0.125, 0.5765) (0.130, 0.5812) (0.135, 0.5850) (0.140, 0.5895) (0.145, 0.5918) (0.150, 0.5976) (0.155, 0.5966) (0.160, 0.6032) (0.165, 0.6055) (0.170, 0.6115) (0.175, 0.6116) (0.180, 0.6127) (0.185, 0.6163) (0.190, 0.6167) (0.195, 0.6140) (0.200, 0.6201) (0.205, 0.6121) (0.210, 0.6100) (0.215, 0.6095) (0.220, 0.6028) (0.225, 0.5970) (0.230, 0.5858) (0.235, 0.5837) (0.240, 0.5692) (0.245, 0.5563) (0.250, 0.5386)}
\defdata{img512-b9-ref50k-phema-2147-recall-hi}{(0.010, 0.4653) (0.015, 0.5025) (0.020, 0.5074) (0.025, 0.5142) (0.030, 0.5166) (0.035, 0.5225) (0.040, 0.5262) (0.045, 0.5291) (0.050, 0.5315) (0.055, 0.5326) (0.060, 0.5381) (0.065, 0.5383) (0.070, 0.5406) (0.075, 0.5468) (0.080, 0.5472) (0.085, 0.5517) (0.090, 0.5546) (0.095, 0.5568) (0.100, 0.5658) (0.105, 0.5637) (0.110, 0.5674) (0.115, 0.5753) (0.120, 0.5799) (0.125, 0.5825) (0.130, 0.5820) (0.135, 0.5883) (0.140, 0.5946) (0.145, 0.5943) (0.150, 0.5992) (0.155, 0.6025) (0.160, 0.6060) (0.165, 0.6086) (0.170, 0.6122) (0.175, 0.6191) (0.180, 0.6189) (0.185, 0.6220) (0.190, 0.6184) (0.195, 0.6209) (0.200, 0.6221) (0.205, 0.6177) (0.210, 0.6135) (0.215, 0.6115) (0.220, 0.6050) (0.225, 0.5992) (0.230, 0.5951) (0.235, 0.5888) (0.240, 0.5747) (0.245, 0.5576) (0.250, 0.5429)}

\defdata{img512-b9-ref100k-phema-2147-fid2}{2.68}
\defdata{img512-b9-ref100k-phema-2147-fid4}{2.6798}
\defdata{img512-b9-ref100k-phema-2147-phema3}{0.095}
\defdata{img512-b9-ref100k-phema-2147-lo}{(0.010, 10.5268) (0.015, 7.3758) (0.020, 6.2157) (0.025, 5.3058) (0.030, 4.7238) (0.035, 4.4964) (0.040, 4.0232) (0.045, 3.8025) (0.050, 3.5670) (0.055, 3.3512) (0.060, 3.1758) (0.065, 3.0292) (0.070, 2.9097) (0.075, 2.8739) (0.080, 2.7687) (0.085, 2.7126) (0.090, 2.7048) (0.095, 2.6798) (0.100, 2.6941) (0.105, 2.6934) (0.110, 2.7149) (0.115, 2.8012) (0.120, 2.8849) (0.125, 3.0142) (0.130, 3.1884) (0.135, 3.2495) (0.140, 3.4984) (0.145, 3.6277) (0.150, 3.7572) (0.155, 4.0870) (0.160, 4.2976) (0.165, 4.6295) (0.170, 4.9114) (0.175, 5.2228) (0.180, 5.5127) (0.185, 5.8492) (0.190, 6.2020) (0.195, 6.5739) (0.200, 6.9256) (0.205, 7.2785) (0.210, 7.6875) (0.215, 8.1384) (0.220, 8.4406) (0.225, 8.9518) (0.230, 9.3893) (0.235, 9.6756) (0.240, 10.1098) (0.245, 10.5164) (0.250, 10.8956)}
\defdata{img512-b9-ref100k-phema-2147-hi}{(0.010, 10.6115) (0.015, 7.4321) (0.020, 6.2937) (0.025, 5.5280) (0.030, 4.9853) (0.035, 4.5600) (0.040, 4.0737) (0.045, 3.8923) (0.050, 3.6247) (0.055, 3.3923) (0.060, 3.2357) (0.065, 3.0824) (0.070, 2.9561) (0.075, 2.8929) (0.080, 2.8084) (0.085, 2.7663) (0.090, 2.7592) (0.095, 2.7505) (0.100, 2.7093) (0.105, 2.7913) (0.110, 2.8520) (0.115, 2.8651) (0.120, 2.9334) (0.125, 3.0475) (0.130, 3.2475) (0.135, 3.2864) (0.140, 3.5628) (0.145, 3.7581) (0.150, 3.9169) (0.155, 4.1740) (0.160, 4.4102) (0.165, 4.7044) (0.170, 4.9797) (0.175, 5.3659) (0.180, 5.5557) (0.185, 5.9539) (0.190, 6.3313) (0.195, 6.7835) (0.200, 7.0950) (0.205, 7.3479) (0.210, 7.8780) (0.215, 8.2462) (0.220, 8.6907) (0.225, 9.0685) (0.230, 9.4014) (0.235, 9.7223) (0.240, 10.2352) (0.245, 10.7462) (0.250, 10.9867)}
\defdata{img512-b9-ref100k-phema-2147-pkl}{1536/3/phema/2147483-0.095.pkl}
\defdata{img512-b9-ref100k-phema-2147-is1}{322.2}
\defdata{img512-b9-ref100k-phema-2147-is-phema3}{0.205}
\defdata{img512-b9-ref100k-phema-2147-is-lo}{(0.010, 136.19) (0.015, 153.18) (0.020, 162.20) (0.025, 170.16) (0.030, 176.28) (0.035, 181.24) (0.040, 188.60) (0.045, 192.15) (0.050, 197.90) (0.055, 204.37) (0.060, 208.36) (0.065, 212.03) (0.070, 216.12) (0.075, 222.93) (0.080, 226.47) (0.085, 230.58) (0.090, 234.45) (0.095, 240.76) (0.100, 244.35) (0.105, 248.24) (0.110, 254.31) (0.115, 258.21) (0.120, 262.50) (0.125, 266.08) (0.130, 271.54) (0.135, 274.32) (0.140, 279.81) (0.145, 284.51) (0.150, 289.25) (0.155, 291.38) (0.160, 297.38) (0.165, 299.53) (0.170, 305.09) (0.175, 306.82) (0.180, 308.87) (0.185, 311.47) (0.190, 314.61) (0.195, 317.91) (0.200, 318.53) (0.205, 318.86) (0.210, 319.59) (0.215, 320.01) (0.220, 320.80) (0.225, 319.75) (0.230, 317.02) (0.235, 314.69) (0.240, 313.22) (0.245, 310.41) (0.250, 304.38)}
\defdata{img512-b9-ref100k-phema-2147-is-hi}{(0.010, 136.85) (0.015, 153.95) (0.020, 163.43) (0.025, 171.28) (0.030, 178.00) (0.035, 182.29) (0.040, 189.49) (0.045, 195.21) (0.050, 199.03) (0.055, 205.06) (0.060, 209.48) (0.065, 213.53) (0.070, 220.25) (0.075, 223.82) (0.080, 227.38) (0.085, 234.00) (0.090, 238.47) (0.095, 241.61) (0.100, 245.29) (0.105, 251.91) (0.110, 254.79) (0.115, 260.28) (0.120, 262.88) (0.125, 267.07) (0.130, 273.08) (0.135, 278.01) (0.140, 281.58) (0.145, 287.06) (0.150, 290.32) (0.155, 295.38) (0.160, 298.05) (0.165, 302.08) (0.170, 305.85) (0.175, 310.20) (0.180, 310.23) (0.185, 314.74) (0.190, 316.72) (0.195, 319.07) (0.200, 319.42) (0.205, 322.16) (0.210, 322.14) (0.215, 321.35) (0.220, 321.96) (0.225, 321.51) (0.230, 318.43) (0.235, 317.09) (0.240, 314.23) (0.245, 311.32) (0.250, 307.27)}
\defdata{img512-b9-ref100k-phema-2147-recall3}{0.623}
\defdata{img512-b9-ref100k-phema-2147-recall-phema3}{0.155}
\defdata{img512-b9-ref100k-phema-2147-recall-lo}{(0.010, 0.4959) (0.015, 0.5286) (0.020, 0.5412) (0.025, 0.5478) (0.030, 0.5528) (0.035, 0.5567) (0.040, 0.5625) (0.045, 0.5640) (0.050, 0.5693) (0.055, 0.5703) (0.060, 0.5725) (0.065, 0.5767) (0.070, 0.5780) (0.075, 0.5811) (0.080, 0.5866) (0.085, 0.5895) (0.090, 0.5907) (0.095, 0.5955) (0.100, 0.5972) (0.105, 0.5986) (0.110, 0.6013) (0.115, 0.6046) (0.120, 0.6054) (0.125, 0.6058) (0.130, 0.6114) (0.135, 0.6126) (0.140, 0.6145) (0.145, 0.6141) (0.150, 0.6184) (0.155, 0.6223) (0.160, 0.6178) (0.165, 0.6151) (0.170, 0.6150) (0.175, 0.6172) (0.180, 0.6101) (0.185, 0.6105) (0.190, 0.6071) (0.195, 0.6024) (0.200, 0.5978) (0.205, 0.5913) (0.210, 0.5864) (0.215, 0.5748) (0.220, 0.5640) (0.225, 0.5517) (0.230, 0.5405) (0.235, 0.5237) (0.240, 0.5087) (0.245, 0.4888) (0.250, 0.4690)}
\defdata{img512-b9-ref100k-phema-2147-recall-hi}{(0.010, 0.5071) (0.015, 0.5322) (0.020, 0.5458) (0.025, 0.5491) (0.030, 0.5546) (0.035, 0.5601) (0.040, 0.5645) (0.045, 0.5642) (0.050, 0.5715) (0.055, 0.5723) (0.060, 0.5764) (0.065, 0.5801) (0.070, 0.5855) (0.075, 0.5869) (0.080, 0.5906) (0.085, 0.5927) (0.090, 0.5946) (0.095, 0.5961) (0.100, 0.6003) (0.105, 0.6007) (0.110, 0.6055) (0.115, 0.6085) (0.120, 0.6092) (0.125, 0.6116) (0.130, 0.6143) (0.135, 0.6150) (0.140, 0.6176) (0.145, 0.6189) (0.150, 0.6212) (0.155, 0.6234) (0.160, 0.6210) (0.165, 0.6228) (0.170, 0.6205) (0.175, 0.6181) (0.180, 0.6144) (0.185, 0.6114) (0.190, 0.6098) (0.195, 0.6053) (0.200, 0.6022) (0.205, 0.5983) (0.210, 0.5876) (0.215, 0.5779) (0.220, 0.5699) (0.225, 0.5589) (0.230, 0.5457) (0.235, 0.5299) (0.240, 0.5152) (0.245, 0.4939) (0.250, 0.4737)}

\defdata{img512-b9-ref120k-phema-2147-fid2}{2.68}
\defdata{img512-b9-ref120k-phema-2147-fid4}{2.6781}
\defdata{img512-b9-ref120k-phema-2147-phema3}{0.075}
\defdata{img512-b9-ref120k-phema-2147-lo}{(0.010, 7.0196) (0.015, 5.6111) (0.020, 4.8028) (0.025, 4.2032) (0.030, 3.9432) (0.035, 3.7525) (0.040, 3.4101) (0.045, 3.2552) (0.050, 3.1060) (0.055, 2.9560) (0.060, 2.8260) (0.065, 2.7794) (0.070, 2.7444) (0.075, 2.6781) (0.080, 2.6807) (0.085, 2.7175) (0.090, 2.7556) (0.095, 2.6910) (0.100, 2.8542) (0.105, 2.9564) (0.110, 3.0897) (0.115, 3.1236) (0.120, 3.2987) (0.125, 3.4208) (0.130, 3.6160) (0.135, 3.8146) (0.140, 4.0113) (0.145, 4.2403) (0.150, 4.4553) (0.155, 4.7971) (0.160, 5.0060) (0.165, 5.2681) (0.170, 5.6020) (0.175, 5.9513) (0.180, 6.1836) (0.185, 6.6874) (0.190, 6.9573) (0.195, 7.3149) (0.200, 7.7404) (0.205, 8.0711) (0.210, 8.4509) (0.215, 8.8688) (0.220, 9.2420) (0.225, 9.5488) (0.230, 9.9525) (0.235, 10.1618) (0.240, 10.5856) (0.245, 10.9372) (0.250, 11.2802)}
\defdata{img512-b9-ref120k-phema-2147-hi}{(0.010, 7.0406) (0.015, 5.7433) (0.020, 4.8977) (0.025, 4.4167) (0.030, 4.0465) (0.035, 3.7719) (0.040, 3.4787) (0.045, 3.2919) (0.050, 3.1637) (0.055, 3.0199) (0.060, 2.8968) (0.065, 2.8333) (0.070, 2.7575) (0.075, 2.7427) (0.080, 2.7431) (0.085, 2.7295) (0.090, 2.8134) (0.095, 2.8471) (0.100, 2.8886) (0.105, 2.9759) (0.110, 3.1717) (0.115, 3.2658) (0.120, 3.3822) (0.125, 3.5539) (0.130, 3.6647) (0.135, 3.8601) (0.140, 4.0561) (0.145, 4.2653) (0.150, 4.5756) (0.155, 4.9037) (0.160, 5.0563) (0.165, 5.4837) (0.170, 5.7733) (0.175, 6.0102) (0.180, 6.5229) (0.185, 6.7589) (0.190, 7.0167) (0.195, 7.4568) (0.200, 7.7702) (0.205, 8.1623) (0.210, 8.5453) (0.215, 8.9550) (0.220, 9.5455) (0.225, 9.8330) (0.230, 10.0671) (0.235, 10.4099) (0.240, 10.7724) (0.245, 11.1229) (0.250, 11.4213)}
\defdata{img512-b9-ref120k-phema-2147-pkl}{1536/6/phema/2147483-0.075.pkl}
\defdata{img512-b9-ref120k-phema-2147-is1}{324.9}
\defdata{img512-b9-ref120k-phema-2147-is-phema3}{0.205}
\defdata{img512-b9-ref120k-phema-2147-is-lo}{(0.010, 152.32) (0.015, 164.15) (0.020, 173.69) (0.025, 181.96) (0.030, 188.26) (0.035, 192.84) (0.040, 200.82) (0.045, 206.24) (0.050, 210.15) (0.055, 214.27) (0.060, 218.83) (0.065, 225.54) (0.070, 227.75) (0.075, 235.85) (0.080, 237.74) (0.085, 241.94) (0.090, 248.76) (0.095, 249.34) (0.100, 256.52) (0.105, 259.87) (0.110, 264.04) (0.115, 271.24) (0.120, 273.18) (0.125, 277.49) (0.130, 282.15) (0.135, 287.84) (0.140, 288.68) (0.145, 292.43) (0.150, 297.13) (0.155, 301.82) (0.160, 302.25) (0.165, 307.16) (0.170, 309.26) (0.175, 312.50) (0.180, 313.55) (0.185, 315.08) (0.190, 317.47) (0.195, 322.42) (0.200, 321.92) (0.205, 321.70) (0.210, 323.96) (0.215, 320.78) (0.220, 322.59) (0.225, 321.15) (0.230, 318.85) (0.235, 319.56) (0.240, 315.39) (0.245, 312.04) (0.250, 307.45)}
\defdata{img512-b9-ref120k-phema-2147-is-hi}{(0.010, 154.42) (0.015, 165.62) (0.020, 175.52) (0.025, 185.61) (0.030, 188.95) (0.035, 194.23) (0.040, 202.38) (0.045, 207.14) (0.050, 211.73) (0.055, 217.11) (0.060, 222.64) (0.065, 227.59) (0.070, 230.57) (0.075, 236.79) (0.080, 242.37) (0.085, 246.14) (0.090, 250.41) (0.095, 254.95) (0.100, 258.82) (0.105, 263.64) (0.110, 267.60) (0.115, 271.86) (0.120, 276.37) (0.125, 281.62) (0.130, 284.70) (0.135, 288.05) (0.140, 292.89) (0.145, 297.36) (0.150, 299.65) (0.155, 303.55) (0.160, 303.84) (0.165, 311.43) (0.170, 312.19) (0.175, 315.92) (0.180, 315.69) (0.185, 318.68) (0.190, 321.58) (0.195, 322.75) (0.200, 323.19) (0.205, 324.94) (0.210, 324.19) (0.215, 322.03) (0.220, 324.41) (0.225, 324.19) (0.230, 322.21) (0.235, 322.30) (0.240, 318.95) (0.245, 314.25) (0.250, 309.84)}
\defdata{img512-b9-ref120k-phema-2147-recall3}{0.619}
\defdata{img512-b9-ref120k-phema-2147-recall-phema3}{0.165}
\defdata{img512-b9-ref120k-phema-2147-recall-lo}{(0.010, 0.5188) (0.015, 0.5406) (0.020, 0.5510) (0.025, 0.5544) (0.030, 0.5611) (0.035, 0.5655) (0.040, 0.5697) (0.045, 0.5742) (0.050, 0.5749) (0.055, 0.5805) (0.060, 0.5806) (0.065, 0.5838) (0.070, 0.5846) (0.075, 0.5897) (0.080, 0.5925) (0.085, 0.5968) (0.090, 0.5986) (0.095, 0.6011) (0.100, 0.6043) (0.105, 0.6043) (0.110, 0.6070) (0.115, 0.6089) (0.120, 0.6113) (0.125, 0.6127) (0.130, 0.6117) (0.135, 0.6133) (0.140, 0.6155) (0.145, 0.6124) (0.150, 0.6166) (0.155, 0.6146) (0.160, 0.6131) (0.165, 0.6142) (0.170, 0.6085) (0.175, 0.6103) (0.180, 0.6033) (0.185, 0.5988) (0.190, 0.5947) (0.195, 0.5882) (0.200, 0.5842) (0.205, 0.5715) (0.210, 0.5623) (0.215, 0.5495) (0.220, 0.5424) (0.225, 0.5288) (0.230, 0.5105) (0.235, 0.4945) (0.240, 0.4814) (0.245, 0.4610) (0.250, 0.4396)}
\defdata{img512-b9-ref120k-phema-2147-recall-hi}{(0.010, 0.5207) (0.015, 0.5445) (0.020, 0.5538) (0.025, 0.5599) (0.030, 0.5653) (0.035, 0.5681) (0.040, 0.5709) (0.045, 0.5758) (0.050, 0.5800) (0.055, 0.5818) (0.060, 0.5867) (0.065, 0.5857) (0.070, 0.5871) (0.075, 0.5949) (0.080, 0.5932) (0.085, 0.5987) (0.090, 0.6034) (0.095, 0.6025) (0.100, 0.6060) (0.105, 0.6081) (0.110, 0.6093) (0.115, 0.6123) (0.120, 0.6139) (0.125, 0.6145) (0.130, 0.6145) (0.135, 0.6152) (0.140, 0.6193) (0.145, 0.6182) (0.150, 0.6194) (0.155, 0.6162) (0.160, 0.6142) (0.165, 0.6195) (0.170, 0.6126) (0.175, 0.6112) (0.180, 0.6086) (0.185, 0.6026) (0.190, 0.5982) (0.195, 0.5927) (0.200, 0.5860) (0.205, 0.5772) (0.210, 0.5690) (0.215, 0.5573) (0.220, 0.5479) (0.225, 0.5336) (0.230, 0.5173) (0.235, 0.5057) (0.240, 0.4880) (0.245, 0.4633) (0.250, 0.4411)}

\defdata{img512-b9-ref160k-phema-2147-fid2}{2.75}
\defdata{img512-b9-ref160k-phema-2147-fid4}{2.7486}
\defdata{img512-b9-ref160k-phema-2147-phema3}{0.065}
\defdata{img512-b9-ref160k-phema-2147-lo}{(0.010, 9.2220) (0.015, 5.3373) (0.020, 4.2858) (0.025, 3.6659) (0.030, 3.2827) (0.035, 3.0658) (0.040, 2.9633) (0.045, 2.8032) (0.050, 2.8026) (0.055, 2.7949) (0.060, 2.7752) (0.065, 2.7486) (0.070, 2.7657) (0.075, 2.7994) (0.080, 2.9497) (0.085, 3.0615) (0.090, 3.1047) (0.095, 3.2577) (0.100, 3.2519) (0.105, 3.4527) (0.110, 3.5957) (0.115, 3.8476) (0.120, 4.0531) (0.125, 4.2598) (0.130, 4.4161) (0.135, 4.6072) (0.140, 4.9920) (0.145, 5.1888) (0.150, 5.5310) (0.155, 5.8231) (0.160, 6.0721) (0.165, 6.3465) (0.170, 6.6564) (0.175, 7.1298) (0.180, 7.3981) (0.185, 7.7614) (0.190, 8.0784) (0.195, 8.4461) (0.200, 8.7151) (0.205, 9.0269) (0.210, 9.3559) (0.215, 9.7445) (0.220, 10.0963) (0.225, 10.4019) (0.230, 10.6652) (0.235, 10.9847) (0.240, 11.3557) (0.245, 11.5830) (0.250, 11.9249)}
\defdata{img512-b9-ref160k-phema-2147-hi}{(0.010, 9.4468) (0.015, 5.4852) (0.020, 4.3241) (0.025, 3.7746) (0.030, 3.3070) (0.035, 3.1340) (0.040, 3.0167) (0.045, 2.8564) (0.050, 2.8447) (0.055, 2.8041) (0.060, 2.7886) (0.065, 2.8199) (0.070, 2.8070) (0.075, 2.9271) (0.080, 2.9707) (0.085, 3.1174) (0.090, 3.1160) (0.095, 3.2783) (0.100, 3.3855) (0.105, 3.5466) (0.110, 3.7251) (0.115, 3.9537) (0.120, 4.0648) (0.125, 4.3379) (0.130, 4.5456) (0.135, 4.8631) (0.140, 5.0706) (0.145, 5.3090) (0.150, 5.6497) (0.155, 5.9178) (0.160, 6.2403) (0.165, 6.5358) (0.170, 6.8106) (0.175, 7.2265) (0.180, 7.6175) (0.185, 7.8443) (0.190, 8.2089) (0.195, 8.4889) (0.200, 8.9374) (0.205, 9.2233) (0.210, 9.5733) (0.215, 9.9531) (0.220, 10.1715) (0.225, 10.5217) (0.230, 10.7677) (0.235, 11.1132) (0.240, 11.4348) (0.245, 11.7146) (0.250, 11.9812)}
\defdata{img512-b9-ref160k-phema-2147-pkl}{1536/9/phema/2147483-0.065.pkl}
\defdata{img512-b9-ref160k-phema-2147-is1}{325.7}
\defdata{img512-b9-ref160k-phema-2147-is-phema3}{0.190}
\defdata{img512-b9-ref160k-phema-2147-is-lo}{(0.010, 141.15) (0.015, 170.19) (0.020, 183.47) (0.025, 194.40) (0.030, 203.19) (0.035, 210.33) (0.040, 216.22) (0.045, 222.19) (0.050, 228.61) (0.055, 234.41) (0.060, 238.73) (0.065, 244.66) (0.070, 247.66) (0.075, 253.88) (0.080, 257.80) (0.085, 261.05) (0.090, 265.62) (0.095, 268.71) (0.100, 275.46) (0.105, 276.40) (0.110, 281.84) (0.115, 286.27) (0.120, 288.71) (0.125, 293.83) (0.130, 297.36) (0.135, 300.98) (0.140, 303.03) (0.145, 305.95) (0.150, 307.12) (0.155, 311.35) (0.160, 315.44) (0.165, 317.14) (0.170, 317.40) (0.175, 318.25) (0.180, 320.06) (0.185, 321.93) (0.190, 322.92) (0.195, 323.16) (0.200, 321.52) (0.205, 319.90) (0.210, 319.85) (0.215, 316.36) (0.220, 314.94) (0.225, 312.89) (0.230, 306.83) (0.235, 301.54) (0.240, 297.40) (0.245, 290.99) (0.250, 285.11)}
\defdata{img512-b9-ref160k-phema-2147-is-hi}{(0.010, 141.59) (0.015, 171.14) (0.020, 185.28) (0.025, 196.94) (0.030, 205.92) (0.035, 210.76) (0.040, 217.08) (0.045, 223.86) (0.050, 230.84) (0.055, 235.71) (0.060, 241.77) (0.065, 248.49) (0.070, 250.83) (0.075, 254.76) (0.080, 259.53) (0.085, 265.64) (0.090, 269.31) (0.095, 272.49) (0.100, 276.60) (0.105, 280.81) (0.110, 285.93) (0.115, 287.83) (0.120, 292.28) (0.125, 297.26) (0.130, 299.57) (0.135, 303.30) (0.140, 308.20) (0.145, 308.78) (0.150, 311.37) (0.155, 312.63) (0.160, 317.38) (0.165, 318.77) (0.170, 321.43) (0.175, 321.28) (0.180, 320.76) (0.185, 324.26) (0.190, 325.69) (0.195, 324.80) (0.200, 325.37) (0.205, 323.17) (0.210, 322.05) (0.215, 320.84) (0.220, 316.90) (0.225, 315.19) (0.230, 310.00) (0.235, 304.16) (0.240, 301.37) (0.245, 291.44) (0.250, 287.72)}
\defdata{img512-b9-ref160k-phema-2147-recall3}{0.618}
\defdata{img512-b9-ref160k-phema-2147-recall-phema3}{0.120}
\defdata{img512-b9-ref160k-phema-2147-recall-lo}{(0.010, 0.4582) (0.015, 0.5314) (0.020, 0.5537) (0.025, 0.5631) (0.030, 0.5699) (0.035, 0.5719) (0.040, 0.5785) (0.045, 0.5824) (0.050, 0.5840) (0.055, 0.5871) (0.060, 0.5896) (0.065, 0.5923) (0.070, 0.5949) (0.075, 0.5990) (0.080, 0.5980) (0.085, 0.5998) (0.090, 0.6048) (0.095, 0.6039) (0.100, 0.6063) (0.105, 0.6064) (0.110, 0.6087) (0.115, 0.6096) (0.120, 0.6126) (0.125, 0.6123) (0.130, 0.6116) (0.135, 0.6127) (0.140, 0.6094) (0.145, 0.6144) (0.150, 0.6061) (0.155, 0.6057) (0.160, 0.6074) (0.165, 0.6029) (0.170, 0.5968) (0.175, 0.5904) (0.180, 0.5870) (0.185, 0.5803) (0.190, 0.5735) (0.195, 0.5653) (0.200, 0.5542) (0.205, 0.5430) (0.210, 0.5306) (0.215, 0.5156) (0.220, 0.5047) (0.225, 0.4861) (0.230, 0.4613) (0.235, 0.4448) (0.240, 0.4191) (0.245, 0.4036) (0.250, 0.3753)}
\defdata{img512-b9-ref160k-phema-2147-recall-hi}{(0.010, 0.4624) (0.015, 0.5354) (0.020, 0.5562) (0.025, 0.5659) (0.030, 0.5752) (0.035, 0.5756) (0.040, 0.5791) (0.045, 0.5854) (0.050, 0.5890) (0.055, 0.5901) (0.060, 0.5932) (0.065, 0.5964) (0.070, 0.5986) (0.075, 0.6004) (0.080, 0.6015) (0.085, 0.6039) (0.090, 0.6052) (0.095, 0.6096) (0.100, 0.6099) (0.105, 0.6118) (0.110, 0.6169) (0.115, 0.6144) (0.120, 0.6185) (0.125, 0.6156) (0.130, 0.6157) (0.135, 0.6161) (0.140, 0.6145) (0.145, 0.6156) (0.150, 0.6105) (0.155, 0.6094) (0.160, 0.6110) (0.165, 0.6069) (0.170, 0.6014) (0.175, 0.5932) (0.180, 0.5919) (0.185, 0.5846) (0.190, 0.5791) (0.195, 0.5702) (0.200, 0.5627) (0.205, 0.5459) (0.210, 0.5343) (0.215, 0.5197) (0.220, 0.5083) (0.225, 0.4949) (0.230, 0.4764) (0.235, 0.4465) (0.240, 0.4327) (0.245, 0.4089) (0.250, 0.3847)}

\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-fid2}{1.58}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-fid4}{1.5782}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-phema3}{0.075}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-lo}{(0.010, 5.8773) (0.015, 3.7165) (0.020, 3.0324) (0.025, 2.6259) (0.030, 2.3296) (0.035, 2.1751) (0.040, 1.9701) (0.045, 1.8903) (0.050, 1.8465) (0.055, 1.7495) (0.060, 1.6869) (0.065, 1.6244) (0.070, 1.6385) (0.075, 1.5782) (0.080, 1.5989) (0.085, 1.6110) (0.090, 1.6923) (0.095, 1.7192) (0.100, 1.7814) (0.105, 1.8759) (0.110, 2.0249) (0.115, 2.1059) (0.120, 2.2153) (0.125, 2.4483) (0.130, 2.6101) (0.135, 2.7671) (0.140, 3.0148) (0.145, 3.2944) (0.150, 3.5504) (0.155, 3.9165) (0.160, 4.3010) (0.165, 4.6146) (0.170, 4.9481) (0.175, 5.4427) (0.180, 5.8618) (0.185, 6.3965) (0.190, 6.8461) (0.195, 7.4450) (0.200, 8.0359)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-hi}{(0.010, 5.9664) (0.015, 3.8715) (0.020, 3.1442) (0.025, 2.6808) (0.030, 2.4332) (0.035, 2.2127) (0.040, 2.0402) (0.045, 1.9509) (0.050, 1.8493) (0.055, 1.7874) (0.060, 1.7157) (0.065, 1.6685) (0.070, 1.6733) (0.075, 1.6621) (0.080, 1.6675) (0.085, 1.6441) (0.090, 1.7199) (0.095, 1.7817) (0.100, 1.8137) (0.105, 1.9184) (0.110, 2.0534) (0.115, 2.1298) (0.120, 2.3457) (0.125, 2.5140) (0.130, 2.6993) (0.135, 2.8611) (0.140, 3.1341) (0.145, 3.4117) (0.150, 3.6739) (0.155, 3.9654) (0.160, 4.3862) (0.165, 4.7309) (0.170, 5.0960) (0.175, 5.5865) (0.180, 6.0157) (0.185, 6.5386) (0.190, 7.0003) (0.195, 7.6149) (0.200, 8.1223)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-pkl}{1539/12/phema/1073741-0.075.pkl}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-is1}{96.1}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-is-phema3}{0.200}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-is-lo}{(0.010, 40.67) (0.015, 44.34) (0.020, 46.02) (0.025, 47.84) (0.030, 49.62) (0.035, 50.71) (0.040, 51.88) (0.045, 53.54) (0.050, 54.61) (0.055, 55.76) (0.060, 56.76) (0.065, 57.66) (0.070, 59.03) (0.075, 60.13) (0.080, 61.33) (0.085, 62.74) (0.090, 64.11) (0.095, 64.63) (0.100, 66.56) (0.105, 67.48) (0.110, 68.94) (0.115, 69.90) (0.120, 71.85) (0.125, 73.47) (0.130, 74.70) (0.135, 75.02) (0.140, 76.83) (0.145, 79.01) (0.150, 80.94) (0.155, 82.09) (0.160, 83.81) (0.165, 84.39) (0.170, 85.98) (0.175, 88.77) (0.180, 89.66) (0.185, 90.92) (0.190, 92.65) (0.195, 93.97) (0.200, 95.85)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-is-hi}{(0.010, 41.32) (0.015, 44.70) (0.020, 46.94) (0.025, 48.13) (0.030, 49.86) (0.035, 51.19) (0.040, 52.95) (0.045, 53.60) (0.050, 54.90) (0.055, 56.29) (0.060, 57.21) (0.065, 58.75) (0.070, 59.97) (0.075, 61.13) (0.080, 62.16) (0.085, 63.36) (0.090, 64.42) (0.095, 65.88) (0.100, 67.09) (0.105, 68.40) (0.110, 70.13) (0.115, 71.48) (0.120, 72.59) (0.125, 74.00) (0.130, 75.74) (0.135, 77.15) (0.140, 78.45) (0.145, 79.75) (0.150, 81.24) (0.155, 82.38) (0.160, 84.85) (0.165, 85.66) (0.170, 86.81) (0.175, 89.11) (0.180, 90.53) (0.185, 92.09) (0.190, 93.26) (0.195, 94.59) (0.200, 96.13)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-recall3}{0.681}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-recall-phema3}{0.175}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-recall-lo}{(0.010, 0.5127) (0.015, 0.5695) (0.020, 0.5846) (0.025, 0.5984) (0.030, 0.6036) (0.035, 0.6144) (0.040, 0.6133) (0.045, 0.6214) (0.050, 0.6246) (0.055, 0.6274) (0.060, 0.6296) (0.065, 0.6341) (0.070, 0.6328) (0.075, 0.6402) (0.080, 0.6403) (0.085, 0.6428) (0.090, 0.6469) (0.095, 0.6468) (0.100, 0.6522) (0.105, 0.6514) (0.110, 0.6571) (0.115, 0.6543) (0.120, 0.6603) (0.125, 0.6642) (0.130, 0.6655) (0.135, 0.6661) (0.140, 0.6715) (0.145, 0.6707) (0.150, 0.6702) (0.155, 0.6745) (0.160, 0.6730) (0.165, 0.6761) (0.170, 0.6718) (0.175, 0.6739) (0.180, 0.6757) (0.185, 0.6772) (0.190, 0.6716) (0.195, 0.6696) (0.200, 0.6638)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-phema-1074-recall-hi}{(0.010, 0.5158) (0.015, 0.5736) (0.020, 0.5889) (0.025, 0.6027) (0.030, 0.6064) (0.035, 0.6168) (0.040, 0.6184) (0.045, 0.6246) (0.050, 0.6257) (0.055, 0.6321) (0.060, 0.6311) (0.065, 0.6374) (0.070, 0.6366) (0.075, 0.6421) (0.080, 0.6469) (0.085, 0.6452) (0.090, 0.6485) (0.095, 0.6501) (0.100, 0.6546) (0.105, 0.6555) (0.110, 0.6629) (0.115, 0.6622) (0.120, 0.6634) (0.125, 0.6669) (0.130, 0.6673) (0.135, 0.6698) (0.140, 0.6725) (0.145, 0.6722) (0.150, 0.6753) (0.155, 0.6780) (0.160, 0.6764) (0.165, 0.6794) (0.170, 0.6767) (0.175, 0.6810) (0.180, 0.6794) (0.185, 0.6783) (0.190, 0.6782) (0.195, 0.6755) (0.200, 0.6698)}

\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-fid2}{1.46}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-fid4}{1.4598}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-phema3}{0.065}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-lo}{(0.010, 3.4023) (0.015, 2.7111) (0.020, 2.3226) (0.025, 2.1342) (0.030, 1.9724) (0.035, 1.8287) (0.040, 1.6910) (0.045, 1.6225) (0.050, 1.5728) (0.055, 1.5002) (0.060, 1.5004) (0.065, 1.4598) (0.070, 1.4625) (0.075, 1.5222) (0.080, 1.5585) (0.085, 1.5676) (0.090, 1.6733) (0.095, 1.7640) (0.100, 1.8580) (0.105, 1.9785) (0.110, 2.1691) (0.115, 2.2896) (0.120, 2.5584) (0.125, 2.6634) (0.130, 2.9120) (0.135, 3.1299) (0.140, 3.4654) (0.145, 3.7761) (0.150, 4.0521) (0.155, 4.4181) (0.160, 4.7382) (0.165, 5.1054) (0.170, 5.6171) (0.175, 6.0719) (0.180, 6.5814) (0.185, 6.9005) (0.190, 7.5686) (0.195, 8.1584) (0.200, 8.6910)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-hi}{(0.010, 3.4704) (0.015, 2.7397) (0.020, 2.4292) (0.025, 2.1906) (0.030, 2.0177) (0.035, 1.8501) (0.040, 1.7108) (0.045, 1.6839) (0.050, 1.5847) (0.055, 1.5524) (0.060, 1.5111) (0.065, 1.5004) (0.070, 1.5013) (0.075, 1.5678) (0.080, 1.6114) (0.085, 1.6437) (0.090, 1.7235) (0.095, 1.8002) (0.100, 1.8873) (0.105, 2.0640) (0.110, 2.2249) (0.115, 2.3785) (0.120, 2.5863) (0.125, 2.7574) (0.130, 2.9976) (0.135, 3.2686) (0.140, 3.5321) (0.145, 3.8319) (0.150, 4.0806) (0.155, 4.5560) (0.160, 4.8626) (0.165, 5.2059) (0.170, 5.7234) (0.175, 6.2419) (0.180, 6.7230) (0.185, 7.1944) (0.190, 7.7078) (0.195, 8.2375) (0.200, 8.7190)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-pkl}{1539/8/phema/805306-0.065.pkl}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-is1}{114.6}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-is-phema3}{0.200}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-is-lo}{(0.010, 44.40) (0.015, 47.22) (0.020, 48.98) (0.025, 51.20) (0.030, 52.75) (0.035, 54.68) (0.040, 55.66) (0.045, 57.04) (0.050, 58.86) (0.055, 59.83) (0.060, 60.80) (0.065, 62.66) (0.070, 64.27) (0.075, 66.14) (0.080, 66.48) (0.085, 69.05) (0.090, 70.07) (0.095, 72.05) (0.100, 73.35) (0.105, 75.13) (0.110, 75.76) (0.115, 77.96) (0.120, 80.22) (0.125, 80.85) (0.130, 83.32) (0.135, 85.32) (0.140, 87.64) (0.145, 89.07) (0.150, 90.89) (0.155, 93.56) (0.160, 95.62) (0.165, 96.46) (0.170, 99.79) (0.175, 102.57) (0.180, 104.07) (0.185, 106.33) (0.190, 109.30) (0.195, 111.90) (0.200, 113.56)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-is-hi}{(0.010, 45.13) (0.015, 48.09) (0.020, 49.98) (0.025, 51.87) (0.030, 52.84) (0.035, 54.85) (0.040, 55.82) (0.045, 57.54) (0.050, 59.34) (0.055, 60.99) (0.060, 61.71) (0.065, 64.15) (0.070, 65.07) (0.075, 66.51) (0.080, 67.57) (0.085, 69.53) (0.090, 70.57) (0.095, 73.07) (0.100, 73.64) (0.105, 75.55) (0.110, 77.11) (0.115, 78.85) (0.120, 80.80) (0.125, 83.18) (0.130, 84.46) (0.135, 86.56) (0.140, 88.51) (0.145, 90.35) (0.150, 92.71) (0.155, 94.27) (0.160, 96.28) (0.165, 98.53) (0.170, 101.62) (0.175, 104.76) (0.180, 105.62) (0.185, 108.42) (0.190, 109.86) (0.195, 113.42) (0.200, 114.58)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-recall3}{0.666}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-recall-phema3}{0.125}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-recall-lo}{(0.010, 0.6212) (0.015, 0.6191) (0.020, 0.6162) (0.025, 0.6200) (0.030, 0.6211) (0.035, 0.6237) (0.040, 0.6262) (0.045, 0.6281) (0.050, 0.6311) (0.055, 0.6305) (0.060, 0.6320) (0.065, 0.6377) (0.070, 0.6421) (0.075, 0.6438) (0.080, 0.6485) (0.085, 0.6471) (0.090, 0.6507) (0.095, 0.6502) (0.100, 0.6553) (0.105, 0.6566) (0.110, 0.6579) (0.115, 0.6557) (0.120, 0.6586) (0.125, 0.6593) (0.130, 0.6602) (0.135, 0.6607) (0.140, 0.6574) (0.145, 0.6598) (0.150, 0.6592) (0.155, 0.6583) (0.160, 0.6531) (0.165, 0.6564) (0.170, 0.6555) (0.175, 0.6499) (0.180, 0.6447) (0.185, 0.6402) (0.190, 0.6360) (0.195, 0.6356) (0.200, 0.6230)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-phema-805-recall-hi}{(0.010, 0.6241) (0.015, 0.6199) (0.020, 0.6186) (0.025, 0.6217) (0.030, 0.6231) (0.035, 0.6255) (0.040, 0.6281) (0.045, 0.6299) (0.050, 0.6341) (0.055, 0.6365) (0.060, 0.6393) (0.065, 0.6443) (0.070, 0.6445) (0.075, 0.6467) (0.080, 0.6513) (0.085, 0.6509) (0.090, 0.6523) (0.095, 0.6524) (0.100, 0.6580) (0.105, 0.6593) (0.110, 0.6611) (0.115, 0.6592) (0.120, 0.6629) (0.125, 0.6659) (0.130, 0.6633) (0.135, 0.6624) (0.140, 0.6631) (0.145, 0.6615) (0.150, 0.6608) (0.155, 0.6610) (0.160, 0.6595) (0.165, 0.6588) (0.170, 0.6571) (0.175, 0.6519) (0.180, 0.6492) (0.185, 0.6421) (0.190, 0.6395) (0.195, 0.6373) (0.200, 0.6285)}

\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-fid2}{1.41}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-fid4}{1.4059}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-phema3}{0.060}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-lo}{(0.010, 12.1804) (0.015, 4.6072) (0.020, 2.7945) (0.025, 2.1321) (0.030, 1.8342) (0.035, 1.6906) (0.040, 1.5895) (0.045, 1.5088) (0.050, 1.4523) (0.055, 1.4208) (0.060, 1.4059) (0.065, 1.4309) (0.070, 1.4626) (0.075, 1.5035) (0.080, 1.5633) (0.085, 1.6438) (0.090, 1.7319) (0.095, 1.8641) (0.100, 1.9531) (0.105, 2.1518) (0.110, 2.3073) (0.115, 2.4670) (0.120, 2.6040) (0.125, 2.8479) (0.130, 3.0924) (0.135, 3.3578) (0.140, 3.6281) (0.145, 3.9259) (0.150, 4.1448) (0.155, 4.5356) (0.160, 4.8367) (0.165, 5.1935) (0.170, 5.5209) (0.175, 5.9286) (0.180, 6.4476) (0.185, 6.6626) (0.190, 7.1643) (0.195, 7.4589) (0.200, 8.0678)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-hi}{(0.010, 12.3420) (0.015, 4.6233) (0.020, 2.8586) (0.025, 2.1883) (0.030, 1.9142) (0.035, 1.7094) (0.040, 1.6315) (0.045, 1.5432) (0.050, 1.4784) (0.055, 1.4459) (0.060, 1.4283) (0.065, 1.4489) (0.070, 1.5129) (0.075, 1.5522) (0.080, 1.5869) (0.085, 1.6512) (0.090, 1.7491) (0.095, 1.9213) (0.100, 1.9870) (0.105, 2.1713) (0.110, 2.3133) (0.115, 2.5523) (0.120, 2.7097) (0.125, 3.0426) (0.130, 3.1584) (0.135, 3.4264) (0.140, 3.6910) (0.145, 3.9628) (0.150, 4.3173) (0.155, 4.6111) (0.160, 4.9261) (0.165, 5.2871) (0.170, 5.6518) (0.175, 6.0384) (0.180, 6.4807) (0.185, 6.8349) (0.190, 7.3884) (0.195, 7.7732) (0.200, 8.2447)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-pkl}{1539/10/phema/536870-0.060.pkl}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-is1}{111.8}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-is-phema3}{0.200}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-is-lo}{(0.010, 41.06) (0.015, 48.94) (0.020, 51.15) (0.025, 52.74) (0.030, 54.58) (0.035, 55.83) (0.040, 56.88) (0.045, 58.37) (0.050, 59.98) (0.055, 61.76) (0.060, 63.31) (0.065, 64.50) (0.070, 65.49) (0.075, 67.22) (0.080, 68.86) (0.085, 70.30) (0.090, 71.16) (0.095, 73.08) (0.100, 73.73) (0.105, 76.75) (0.110, 76.73) (0.115, 78.31) (0.120, 81.24) (0.125, 81.60) (0.130, 84.00) (0.135, 86.53) (0.140, 88.36) (0.145, 89.72) (0.150, 91.04) (0.155, 93.08) (0.160, 93.55) (0.165, 96.69) (0.170, 99.06) (0.175, 100.83) (0.180, 102.37) (0.185, 103.48) (0.190, 106.45) (0.195, 107.98) (0.200, 110.94)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-is-hi}{(0.010, 41.64) (0.015, 49.58) (0.020, 52.04) (0.025, 53.43) (0.030, 54.89) (0.035, 56.39) (0.040, 57.37) (0.045, 58.84) (0.050, 61.05) (0.055, 62.78) (0.060, 63.78) (0.065, 64.75) (0.070, 66.50) (0.075, 67.88) (0.080, 69.99) (0.085, 70.62) (0.090, 72.17) (0.095, 73.81) (0.100, 74.79) (0.105, 76.93) (0.110, 79.31) (0.115, 78.75) (0.120, 82.31) (0.125, 82.67) (0.130, 85.52) (0.135, 87.47) (0.140, 88.67) (0.145, 91.60) (0.150, 92.34) (0.155, 94.36) (0.160, 94.63) (0.165, 97.54) (0.170, 99.59) (0.175, 101.98) (0.180, 104.06) (0.185, 106.13) (0.190, 106.71) (0.195, 109.81) (0.200, 111.78)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-recall3}{0.685}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-recall-phema3}{0.160}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-recall-lo}{(0.010, 0.3164) (0.015, 0.5111) (0.020, 0.5748) (0.025, 0.6029) (0.030, 0.6139) (0.035, 0.6229) (0.040, 0.6265) (0.045, 0.6310) (0.050, 0.6352) (0.055, 0.6429) (0.060, 0.6431) (0.065, 0.6458) (0.070, 0.6498) (0.075, 0.6527) (0.080, 0.6542) (0.085, 0.6560) (0.090, 0.6546) (0.095, 0.6647) (0.100, 0.6654) (0.105, 0.6684) (0.110, 0.6701) (0.115, 0.6731) (0.120, 0.6734) (0.125, 0.6732) (0.130, 0.6749) (0.135, 0.6767) (0.140, 0.6763) (0.145, 0.6812) (0.150, 0.6776) (0.155, 0.6770) (0.160, 0.6811) (0.165, 0.6794) (0.170, 0.6777) (0.175, 0.6798) (0.180, 0.6786) (0.185, 0.6726) (0.190, 0.6716) (0.195, 0.6670) (0.200, 0.6615)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-phema-537-recall-hi}{(0.010, 0.3191) (0.015, 0.5130) (0.020, 0.5792) (0.025, 0.6080) (0.030, 0.6157) (0.035, 0.6237) (0.040, 0.6288) (0.045, 0.6379) (0.050, 0.6379) (0.055, 0.6459) (0.060, 0.6438) (0.065, 0.6474) (0.070, 0.6556) (0.075, 0.6546) (0.080, 0.6573) (0.085, 0.6588) (0.090, 0.6596) (0.095, 0.6655) (0.100, 0.6682) (0.105, 0.6704) (0.110, 0.6719) (0.115, 0.6752) (0.120, 0.6746) (0.125, 0.6751) (0.130, 0.6773) (0.135, 0.6803) (0.140, 0.6794) (0.145, 0.6817) (0.150, 0.6805) (0.155, 0.6817) (0.160, 0.6854) (0.165, 0.6840) (0.170, 0.6828) (0.175, 0.6809) (0.180, 0.6809) (0.185, 0.6750) (0.190, 0.6758) (0.195, 0.6738) (0.200, 0.6653)}

\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-fid2}{1.37}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-fid4}{1.3652}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-phema3}{0.060}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-lo}{(0.010, 3.0631) (0.015, 2.5271) (0.020, 2.2484) (0.025, 2.0003) (0.030, 1.8100) (0.035, 1.6868) (0.040, 1.5874) (0.045, 1.5278) (0.050, 1.4365) (0.055, 1.3993) (0.060, 1.3652) (0.065, 1.4063) (0.070, 1.3925) (0.075, 1.3860) (0.080, 1.4880) (0.085, 1.4819) (0.090, 1.5884) (0.095, 1.6823) (0.100, 1.7990) (0.105, 1.9100) (0.110, 2.0271) (0.115, 2.1871) (0.120, 2.3790) (0.125, 2.5535) (0.130, 2.7497) (0.135, 3.0103) (0.140, 3.2646) (0.145, 3.4485) (0.150, 3.7858) (0.155, 3.9667) (0.160, 4.3524) (0.165, 4.5718) (0.170, 4.9933) (0.175, 5.3512) (0.180, 5.7127) (0.185, 6.1785) (0.190, 6.5935) (0.195, 7.0207) (0.200, 7.4931)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-hi}{(0.010, 3.1357) (0.015, 2.5986) (0.020, 2.3328) (0.025, 2.0470) (0.030, 1.8285) (0.035, 1.7387) (0.040, 1.6147) (0.045, 1.5628) (0.050, 1.4692) (0.055, 1.4288) (0.060, 1.4112) (0.065, 1.4276) (0.070, 1.4450) (0.075, 1.4468) (0.080, 1.5169) (0.085, 1.6053) (0.090, 1.6495) (0.095, 1.7412) (0.100, 1.8292) (0.105, 1.9914) (0.110, 2.0929) (0.115, 2.2486) (0.120, 2.4439) (0.125, 2.6199) (0.130, 2.8250) (0.135, 3.0686) (0.140, 3.3081) (0.145, 3.5073) (0.150, 3.8645) (0.155, 4.1875) (0.160, 4.4580) (0.165, 4.6811) (0.170, 5.0690) (0.175, 5.4563) (0.180, 5.8464) (0.185, 6.3252) (0.190, 6.7375) (0.195, 7.1291) (0.200, 7.6822)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-pkl}{1539/13/phema/402653-0.060.pkl}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-is1}{111.4}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-is-phema3}{0.200}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-is-lo}{(0.010, 47.52) (0.015, 49.65) (0.020, 51.62) (0.025, 52.56) (0.030, 54.65) (0.035, 55.42) (0.040, 56.93) (0.045, 58.59) (0.050, 60.01) (0.055, 61.85) (0.060, 63.27) (0.065, 63.44) (0.070, 65.65) (0.075, 66.77) (0.080, 68.24) (0.085, 69.76) (0.090, 71.14) (0.095, 72.77) (0.100, 74.66) (0.105, 75.27) (0.110, 77.83) (0.115, 79.08) (0.120, 80.03) (0.125, 82.27) (0.130, 83.41) (0.135, 85.10) (0.140, 87.35) (0.145, 89.12) (0.150, 92.18) (0.155, 92.40) (0.160, 95.18) (0.165, 95.82) (0.170, 98.62) (0.175, 101.12) (0.180, 101.99) (0.185, 104.79) (0.190, 106.32) (0.195, 107.13) (0.200, 111.00)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-is-hi}{(0.010, 47.79) (0.015, 50.07) (0.020, 51.99) (0.025, 53.56) (0.030, 55.05) (0.035, 57.16) (0.040, 57.91) (0.045, 59.06) (0.050, 60.48) (0.055, 62.03) (0.060, 63.93) (0.065, 64.42) (0.070, 65.89) (0.075, 67.29) (0.080, 69.07) (0.085, 70.01) (0.090, 71.72) (0.095, 73.17) (0.100, 75.89) (0.105, 76.59) (0.110, 78.16) (0.115, 79.33) (0.120, 80.72) (0.125, 83.21) (0.130, 84.54) (0.135, 85.43) (0.140, 88.16) (0.145, 89.47) (0.150, 92.61) (0.155, 93.21) (0.160, 96.45) (0.165, 96.79) (0.170, 99.41) (0.175, 101.69) (0.180, 104.10) (0.185, 105.86) (0.190, 107.74) (0.195, 109.14) (0.200, 111.38)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-recall3}{0.667}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-recall-phema3}{0.110}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-recall-lo}{(0.010, 0.5904) (0.015, 0.5983) (0.020, 0.6066) (0.025, 0.6142) (0.030, 0.6208) (0.035, 0.6216) (0.040, 0.6242) (0.045, 0.6279) (0.050, 0.6346) (0.055, 0.6381) (0.060, 0.6439) (0.065, 0.6432) (0.070, 0.6471) (0.075, 0.6461) (0.080, 0.6516) (0.085, 0.6509) (0.090, 0.6523) (0.095, 0.6588) (0.100, 0.6579) (0.105, 0.6571) (0.110, 0.6589) (0.115, 0.6577) (0.120, 0.6608) (0.125, 0.6599) (0.130, 0.6589) (0.135, 0.6602) (0.140, 0.6646) (0.145, 0.6607) (0.150, 0.6566) (0.155, 0.6568) (0.160, 0.6573) (0.165, 0.6542) (0.170, 0.6511) (0.175, 0.6486) (0.180, 0.6423) (0.185, 0.6386) (0.190, 0.6331) (0.195, 0.6235) (0.200, 0.6181)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-phema-403-recall-hi}{(0.010, 0.5979) (0.015, 0.6039) (0.020, 0.6127) (0.025, 0.6177) (0.030, 0.6236) (0.035, 0.6239) (0.040, 0.6279) (0.045, 0.6328) (0.050, 0.6382) (0.055, 0.6416) (0.060, 0.6454) (0.065, 0.6445) (0.070, 0.6489) (0.075, 0.6519) (0.080, 0.6532) (0.085, 0.6536) (0.090, 0.6579) (0.095, 0.6608) (0.100, 0.6596) (0.105, 0.6593) (0.110, 0.6670) (0.115, 0.6618) (0.120, 0.6633) (0.125, 0.6623) (0.130, 0.6631) (0.135, 0.6666) (0.140, 0.6653) (0.145, 0.6642) (0.150, 0.6636) (0.155, 0.6606) (0.160, 0.6598) (0.165, 0.6564) (0.170, 0.6563) (0.175, 0.6497) (0.180, 0.6478) (0.185, 0.6408) (0.190, 0.6358) (0.195, 0.6260) (0.200, 0.6209)}

\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-fid2}{1.60}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-fid4}{1.6021}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-phema3}{0.055}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-lo}{(0.010, 4.9988) (0.015, 2.9535) (0.020, 2.3104) (0.025, 1.9852) (0.030, 1.8098) (0.035, 1.7201) (0.040, 1.6764) (0.045, 1.6446) (0.050, 1.6247) (0.055, 1.6021) (0.060, 1.6348) (0.065, 1.6635) (0.070, 1.6207) (0.075, 1.6521) (0.080, 1.6827) (0.085, 1.7146) (0.090, 1.7454) (0.095, 1.8661) (0.100, 1.9324) (0.105, 1.9905) (0.110, 2.0838) (0.115, 2.2365) (0.120, 2.2854) (0.125, 2.4000) (0.130, 2.6528) (0.135, 2.7906) (0.140, 3.0140) (0.145, 3.1628) (0.150, 3.4435)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-hi}{(0.010, 5.0353) (0.015, 2.9738) (0.020, 2.3381) (0.025, 2.0052) (0.030, 1.8675) (0.035, 1.8067) (0.040, 1.7288) (0.045, 1.6774) (0.050, 1.6405) (0.055, 1.6253) (0.060, 1.6565) (0.065, 1.6762) (0.070, 1.6505) (0.075, 1.6637) (0.080, 1.7412) (0.085, 1.7668) (0.090, 1.8003) (0.095, 1.9147) (0.100, 1.9644) (0.105, 2.0305) (0.110, 2.1819) (0.115, 2.2443) (0.120, 2.3988) (0.125, 2.5343) (0.130, 2.7088) (0.135, 2.9121) (0.140, 3.0627) (0.145, 3.2760) (0.150, 3.4637)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-pkl}{1539/14/phema/2147483-0.055.pkl}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-is1}{77.5}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-is-phema3}{0.150}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-is-lo}{(0.010, 44.68) (0.015, 48.54) (0.020, 50.47) (0.025, 51.72) (0.030, 53.60) (0.035, 54.51) (0.040, 55.62) (0.045, 56.78) (0.050, 57.24) (0.055, 58.76) (0.060, 58.88) (0.065, 60.10) (0.070, 61.05) (0.075, 62.49) (0.080, 62.98) (0.085, 63.88) (0.090, 64.57) (0.095, 65.28) (0.100, 66.71) (0.105, 67.52) (0.110, 68.44) (0.115, 69.61) (0.120, 71.04) (0.125, 71.85) (0.130, 72.37) (0.135, 73.69) (0.140, 74.25) (0.145, 75.20) (0.150, 76.75)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-is-hi}{(0.010, 45.52) (0.015, 49.10) (0.020, 51.43) (0.025, 53.07) (0.030, 53.91) (0.035, 55.06) (0.040, 56.63) (0.045, 57.34) (0.050, 58.41) (0.055, 58.96) (0.060, 60.15) (0.065, 60.66) (0.070, 62.16) (0.075, 63.09) (0.080, 63.34) (0.085, 65.36) (0.090, 65.34) (0.095, 66.68) (0.100, 67.47) (0.105, 67.71) (0.110, 69.30) (0.115, 69.92) (0.120, 71.27) (0.125, 72.42) (0.130, 73.71) (0.135, 74.49) (0.140, 75.06) (0.145, 76.27) (0.150, 77.52)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-recall3}{0.676}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-recall-phema3}{0.145}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-recall-lo}{(0.010, 0.6082) (0.015, 0.6284) (0.020, 0.6311) (0.025, 0.6327) (0.030, 0.6351) (0.035, 0.6344) (0.040, 0.6362) (0.045, 0.6367) (0.050, 0.6383) (0.055, 0.6394) (0.060, 0.6430) (0.065, 0.6419) (0.070, 0.6436) (0.075, 0.6456) (0.080, 0.6514) (0.085, 0.6500) (0.090, 0.6521) (0.095, 0.6539) (0.100, 0.6531) (0.105, 0.6538) (0.110, 0.6590) (0.115, 0.6604) (0.120, 0.6601) (0.125, 0.6645) (0.130, 0.6665) (0.135, 0.6652) (0.140, 0.6702) (0.145, 0.6724) (0.150, 0.6713)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-drop0.10-phema-2147-recall-hi}{(0.010, 0.6131) (0.015, 0.6313) (0.020, 0.6332) (0.025, 0.6347) (0.030, 0.6377) (0.035, 0.6365) (0.040, 0.6380) (0.045, 0.6421) (0.050, 0.6406) (0.055, 0.6431) (0.060, 0.6457) (0.065, 0.6449) (0.070, 0.6483) (0.075, 0.6514) (0.080, 0.6528) (0.085, 0.6554) (0.090, 0.6548) (0.095, 0.6576) (0.100, 0.6564) (0.105, 0.6587) (0.110, 0.6632) (0.115, 0.6650) (0.120, 0.6636) (0.125, 0.6654) (0.130, 0.6703) (0.135, 0.6692) (0.140, 0.6712) (0.145, 0.6761) (0.150, 0.6745)}

\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-fid2}{1.43}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-fid4}{1.4345}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-phema3}{0.060}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-lo}{(0.010, 6.5417) (0.015, 3.5208) (0.020, 2.5376) (0.025, 2.0055) (0.030, 1.7299) (0.035, 1.6400) (0.040, 1.5626) (0.045, 1.5421) (0.050, 1.4648) (0.055, 1.4656) (0.060, 1.4345) (0.065, 1.4589) (0.070, 1.4636) (0.075, 1.4792) (0.080, 1.5194) (0.085, 1.5384) (0.090, 1.5595) (0.095, 1.6410) (0.100, 1.6909) (0.105, 1.7930) (0.110, 1.9210) (0.115, 1.9881) (0.120, 2.1525) (0.125, 2.2492) (0.130, 2.4560) (0.135, 2.5568) (0.140, 2.8341) (0.145, 3.0238) (0.150, 3.2785)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-hi}{(0.010, 6.6935) (0.015, 3.6611) (0.020, 2.5698) (0.025, 2.0211) (0.030, 1.7848) (0.035, 1.6605) (0.040, 1.5932) (0.045, 1.5535) (0.050, 1.5048) (0.055, 1.5049) (0.060, 1.4760) (0.065, 1.4723) (0.070, 1.5107) (0.075, 1.5281) (0.080, 1.5518) (0.085, 1.5534) (0.090, 1.6048) (0.095, 1.6590) (0.100, 1.7444) (0.105, 1.8323) (0.110, 1.9609) (0.115, 2.0094) (0.120, 2.2596) (0.125, 2.3278) (0.130, 2.5155) (0.135, 2.6980) (0.140, 2.8499) (0.145, 3.1600) (0.150, 3.4127)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-pkl}{1539/19/phema/2147483-0.060.pkl}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-is1}{86.5}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-is-phema3}{0.150}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-is-lo}{(0.010, 43.29) (0.015, 49.06) (0.020, 52.09) (0.025, 54.27) (0.030, 56.13) (0.035, 57.27) (0.040, 58.66) (0.045, 59.91) (0.050, 60.76) (0.055, 62.27) (0.060, 62.31) (0.065, 62.98) (0.070, 65.01) (0.075, 65.80) (0.080, 66.78) (0.085, 68.03) (0.090, 68.88) (0.095, 69.81) (0.100, 71.99) (0.105, 73.07) (0.110, 73.86) (0.115, 75.66) (0.120, 76.43) (0.125, 77.61) (0.130, 79.21) (0.135, 80.41) (0.140, 81.71) (0.145, 82.70) (0.150, 85.35)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-is-hi}{(0.010, 43.82) (0.015, 50.05) (0.020, 52.81) (0.025, 55.26) (0.030, 57.24) (0.035, 58.59) (0.040, 59.55) (0.045, 60.16) (0.050, 61.11) (0.055, 62.69) (0.060, 63.24) (0.065, 64.22) (0.070, 65.66) (0.075, 66.03) (0.080, 67.79) (0.085, 69.14) (0.090, 69.81) (0.095, 70.64) (0.100, 72.16) (0.105, 73.25) (0.110, 74.82) (0.115, 76.53) (0.120, 76.79) (0.125, 78.50) (0.130, 80.60) (0.135, 81.09) (0.140, 83.06) (0.145, 84.89) (0.150, 86.47)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-recall3}{0.658}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-recall-phema3}{0.150}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-recall-lo}{(0.010, 0.5791) (0.015, 0.6156) (0.020, 0.6250) (0.025, 0.6269) (0.030, 0.6273) (0.035, 0.6255) (0.040, 0.6270) (0.045, 0.6272) (0.050, 0.6284) (0.055, 0.6269) (0.060, 0.6271) (0.065, 0.6270) (0.070, 0.6333) (0.075, 0.6321) (0.080, 0.6317) (0.085, 0.6342) (0.090, 0.6361) (0.095, 0.6378) (0.100, 0.6405) (0.105, 0.6438) (0.110, 0.6447) (0.115, 0.6446) (0.120, 0.6501) (0.125, 0.6464) (0.130, 0.6474) (0.135, 0.6512) (0.140, 0.6542) (0.145, 0.6510) (0.150, 0.6555)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc256-lr90-lim90-drop0.10-phema-2147-recall-hi}{(0.010, 0.5823) (0.015, 0.6203) (0.020, 0.6270) (0.025, 0.6305) (0.030, 0.6292) (0.035, 0.6304) (0.040, 0.6294) (0.045, 0.6310) (0.050, 0.6314) (0.055, 0.6284) (0.060, 0.6282) (0.065, 0.6326) (0.070, 0.6345) (0.075, 0.6397) (0.080, 0.6351) (0.085, 0.6379) (0.090, 0.6407) (0.095, 0.6401) (0.100, 0.6477) (0.105, 0.6469) (0.110, 0.6461) (0.115, 0.6505) (0.120, 0.6515) (0.125, 0.6528) (0.130, 0.6508) (0.135, 0.6536) (0.140, 0.6565) (0.145, 0.6557) (0.150, 0.6577)}

\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-fid2}{1.33}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-fid4}{1.3333}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-phema3}{0.040}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-lo}{(0.010, 1.9437) (0.015, 1.6229) (0.020, 1.4823) (0.025, 1.4308) (0.030, 1.3959) (0.035, 1.3888) (0.040, 1.3333) (0.045, 1.3696) (0.050, 1.3601) (0.055, 1.3777) (0.060, 1.4046) (0.065, 1.4794) (0.070, 1.5409) (0.075, 1.6211) (0.080, 1.6645) (0.085, 1.7439) (0.090, 1.9281) (0.095, 2.0050) (0.100, 2.0904) (0.105, 2.3182) (0.110, 2.4472) (0.115, 2.5682) (0.120, 2.7374) (0.125, 2.9974) (0.130, 3.1738) (0.135, 3.4442) (0.140, 3.6929) (0.145, 3.9372) (0.150, 4.2022) (0.155, 4.5826) (0.160, 4.8848) (0.165, 5.2188) (0.170, 5.6433) (0.175, 5.9487) (0.180, 6.2803) (0.185, 6.7719) (0.190, 7.2285) (0.195, 7.6475) (0.200, 8.1207)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-hi}{(0.010, 1.9929) (0.015, 1.6641) (0.020, 1.5300) (0.025, 1.4547) (0.030, 1.4590) (0.035, 1.4218) (0.040, 1.3990) (0.045, 1.4275) (0.050, 1.4007) (0.055, 1.4657) (0.060, 1.4403) (0.065, 1.5466) (0.070, 1.6433) (0.075, 1.6378) (0.080, 1.7151) (0.085, 1.8284) (0.090, 1.9741) (0.095, 2.0694) (0.100, 2.1632) (0.105, 2.3386) (0.110, 2.4820) (0.115, 2.6880) (0.120, 2.8738) (0.125, 3.0483) (0.130, 3.2873) (0.135, 3.5524) (0.140, 3.8270) (0.145, 4.0015) (0.150, 4.3925) (0.155, 4.6830) (0.160, 4.9711) (0.165, 5.3083) (0.170, 5.6984) (0.175, 6.1479) (0.180, 6.4184) (0.185, 6.9887) (0.190, 7.3612) (0.195, 7.6731) (0.200, 8.2327)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-pkl}{1539/15/phema/1073741-0.040.pkl}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-is1}{108.0}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-is-phema3}{0.195}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-is-lo}{(0.010, 54.74) (0.015, 55.89) (0.020, 57.18) (0.025, 58.45) (0.030, 59.78) (0.035, 60.26) (0.040, 61.69) (0.045, 63.08) (0.050, 64.46) (0.055, 65.76) (0.060, 67.62) (0.065, 68.30) (0.070, 69.35) (0.075, 69.90) (0.080, 71.45) (0.085, 73.43) (0.090, 74.34) (0.095, 76.30) (0.100, 76.22) (0.105, 78.51) (0.110, 79.39) (0.115, 80.08) (0.120, 82.21) (0.125, 85.02) (0.130, 84.43) (0.135, 87.08) (0.140, 88.27) (0.145, 89.83) (0.150, 91.50) (0.155, 93.01) (0.160, 93.49) (0.165, 96.02) (0.170, 97.38) (0.175, 100.18) (0.180, 100.52) (0.185, 102.94) (0.190, 105.37) (0.195, 106.18) (0.200, 107.05)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-is-hi}{(0.010, 55.12) (0.015, 56.84) (0.020, 57.90) (0.025, 59.19) (0.030, 61.05) (0.035, 61.68) (0.040, 62.32) (0.045, 64.14) (0.050, 64.68) (0.055, 66.51) (0.060, 67.74) (0.065, 69.52) (0.070, 69.99) (0.075, 71.31) (0.080, 72.84) (0.085, 73.65) (0.090, 74.47) (0.095, 76.75) (0.100, 77.18) (0.105, 78.87) (0.110, 79.76) (0.115, 81.85) (0.120, 82.71) (0.125, 85.37) (0.130, 86.44) (0.135, 87.48) (0.140, 89.69) (0.145, 90.31) (0.150, 92.22) (0.155, 93.13) (0.160, 94.73) (0.165, 96.94) (0.170, 99.22) (0.175, 100.54) (0.180, 102.45) (0.185, 103.78) (0.190, 105.69) (0.195, 107.99) (0.200, 107.92)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-recall3}{0.678}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-recall-phema3}{0.145}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-recall-lo}{(0.010, 0.6065) (0.015, 0.6212) (0.020, 0.6279) (0.025, 0.6280) (0.030, 0.6324) (0.035, 0.6361) (0.040, 0.6381) (0.045, 0.6421) (0.050, 0.6433) (0.055, 0.6482) (0.060, 0.6496) (0.065, 0.6522) (0.070, 0.6524) (0.075, 0.6530) (0.080, 0.6571) (0.085, 0.6607) (0.090, 0.6589) (0.095, 0.6653) (0.100, 0.6616) (0.105, 0.6645) (0.110, 0.6672) (0.115, 0.6676) (0.120, 0.6690) (0.125, 0.6685) (0.130, 0.6676) (0.135, 0.6719) (0.140, 0.6726) (0.145, 0.6718) (0.150, 0.6692) (0.155, 0.6738) (0.160, 0.6745) (0.165, 0.6716) (0.170, 0.6721) (0.175, 0.6710) (0.180, 0.6711) (0.185, 0.6672) (0.190, 0.6670) (0.195, 0.6628) (0.200, 0.6611)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc320-lr80-lim80-drop0.10-phema-1074-recall-hi}{(0.010, 0.6100) (0.015, 0.6259) (0.020, 0.6296) (0.025, 0.6300) (0.030, 0.6352) (0.035, 0.6416) (0.040, 0.6399) (0.045, 0.6452) (0.050, 0.6470) (0.055, 0.6505) (0.060, 0.6530) (0.065, 0.6552) (0.070, 0.6540) (0.075, 0.6593) (0.080, 0.6586) (0.085, 0.6631) (0.090, 0.6615) (0.095, 0.6661) (0.100, 0.6653) (0.105, 0.6693) (0.110, 0.6707) (0.115, 0.6680) (0.120, 0.6706) (0.125, 0.6734) (0.130, 0.6750) (0.135, 0.6766) (0.140, 0.6738) (0.145, 0.6785) (0.150, 0.6733) (0.155, 0.6776) (0.160, 0.6752) (0.165, 0.6733) (0.170, 0.6732) (0.175, 0.6721) (0.180, 0.6757) (0.185, 0.6695) (0.190, 0.6689) (0.195, 0.6686) (0.200, 0.6634)}

\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-fid2}{1.33}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-fid4}{1.3317}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-phema3}{0.040}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-lo}{(0.010, 1.8424) (0.015, 1.5978) (0.020, 1.5024) (0.025, 1.4235) (0.030, 1.3934) (0.035, 1.3517) (0.040, 1.3317) (0.045, 1.3635) (0.050, 1.3733) (0.055, 1.4038) (0.060, 1.4412) (0.065, 1.4765) (0.070, 1.5498) (0.075, 1.6067) (0.080, 1.6961) (0.085, 1.7402) (0.090, 1.8953) (0.095, 1.9963) (0.100, 2.0808) (0.105, 2.2458) (0.110, 2.4262) (0.115, 2.5813) (0.120, 2.6813) (0.125, 2.9038) (0.130, 3.1257) (0.135, 3.2556) (0.140, 3.6090) (0.145, 3.8279) (0.150, 4.1279)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-hi}{(0.010, 1.8514) (0.015, 1.6400) (0.020, 1.5249) (0.025, 1.4404) (0.030, 1.4378) (0.035, 1.3908) (0.040, 1.3720) (0.045, 1.4049) (0.050, 1.4124) (0.055, 1.4426) (0.060, 1.4672) (0.065, 1.5299) (0.070, 1.5639) (0.075, 1.6433) (0.080, 1.7345) (0.085, 1.8342) (0.090, 1.9448) (0.095, 2.0291) (0.100, 2.1157) (0.105, 2.2751) (0.110, 2.4597) (0.115, 2.5925) (0.120, 2.8065) (0.125, 3.0357) (0.130, 3.1513) (0.135, 3.3770) (0.140, 3.6862) (0.145, 3.8746) (0.150, 4.2375)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-pkl}{1539/18/phema/671088-0.040.pkl}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-is1}{92.4}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-is-phema3}{0.150}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-is-lo}{(0.010, 52.42) (0.015, 55.28) (0.020, 56.91) (0.025, 58.63) (0.030, 59.96) (0.035, 62.00) (0.040, 62.51) (0.045, 63.56) (0.050, 64.74) (0.055, 65.87) (0.060, 67.15) (0.065, 68.96) (0.070, 69.70) (0.075, 71.23) (0.080, 72.83) (0.085, 73.11) (0.090, 74.45) (0.095, 76.29) (0.100, 76.36) (0.105, 78.40) (0.110, 80.01) (0.115, 81.59) (0.120, 82.43) (0.125, 84.48) (0.130, 85.60) (0.135, 86.55) (0.140, 88.27) (0.145, 90.55) (0.150, 91.31)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-is-hi}{(0.010, 52.79) (0.015, 55.55) (0.020, 58.23) (0.025, 59.16) (0.030, 60.17) (0.035, 62.72) (0.040, 63.05) (0.045, 64.36) (0.050, 65.40) (0.055, 66.81) (0.060, 67.72) (0.065, 69.50) (0.070, 70.46) (0.075, 71.52) (0.080, 73.15) (0.085, 74.45) (0.090, 75.43) (0.095, 76.82) (0.100, 77.59) (0.105, 79.14) (0.110, 80.68) (0.115, 82.32) (0.120, 83.11) (0.125, 85.29) (0.130, 86.54) (0.135, 88.05) (0.140, 90.29) (0.145, 91.71) (0.150, 92.37)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-recall3}{0.675}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-recall-phema3}{0.140}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-recall-lo}{(0.010, 0.6188) (0.015, 0.6267) (0.020, 0.6319) (0.025, 0.6355) (0.030, 0.6370) (0.035, 0.6407) (0.040, 0.6423) (0.045, 0.6439) (0.050, 0.6473) (0.055, 0.6467) (0.060, 0.6498) (0.065, 0.6529) (0.070, 0.6508) (0.075, 0.6547) (0.080, 0.6567) (0.085, 0.6589) (0.090, 0.6613) (0.095, 0.6610) (0.100, 0.6614) (0.105, 0.6613) (0.110, 0.6634) (0.115, 0.6649) (0.120, 0.6676) (0.125, 0.6655) (0.130, 0.6675) (0.135, 0.6658) (0.140, 0.6656) (0.145, 0.6639) (0.150, 0.6657)}
\defdata{img64-b9-mu-0.8-sigma1.6-ref35k-mc384-lr70-lim70-drop0.10-phema-671-recall-hi}{(0.010, 0.6197) (0.015, 0.6299) (0.020, 0.6353) (0.025, 0.6394) (0.030, 0.6379) (0.035, 0.6448) (0.040, 0.6465) (0.045, 0.6480) (0.050, 0.6500) (0.055, 0.6489) (0.060, 0.6540) (0.065, 0.6547) (0.070, 0.6534) (0.075, 0.6590) (0.080, 0.6609) (0.085, 0.6622) (0.090, 0.6651) (0.095, 0.6622) (0.100, 0.6657) (0.105, 0.6659) (0.110, 0.6694) (0.115, 0.6683) (0.120, 0.6712) (0.125, 0.6660) (0.130, 0.6693) (0.135, 0.6672) (0.140, 0.6751) (0.145, 0.6667) (0.150, 0.6677)}

